Scalable Dynamic Pricing of Substitutable Products through Structure-Guided Policy Learning

Problem definition: We study dynamic pricing of substitutable products with finite, product-specific inventories. Customer substitution couples pricing decisions across products, while the inventory state makes exact dynamic programming intractable at realistic scale. Methodology / results: We develop two MNL-guided policy-learning approaches that replace the dynamic program with a statistical mapping from inventory states to pricing decisions. The first learns prices directly, while the second learns inventory opportunity costs and converts them into prices using the optimal MNL pricing rule. Both policies are trained using decision-focused learning. We also propose an efficient method to generate anticipative customer-choice targets to train our policies. Managerial implications: We conduct an extensive numerical evaluation of our approaches. On small instances for which the optimal dynamic program can be computed, the learned policies achieve average optimality gaps below 0.4%. On larger airline-motivated instances, they consistently improve on the tested revenue-management benchmarks. The comparison between the two architectures also highlights the role of model structure: using the MNL pricing characterization is particularly effective when demand is well described by MNL, while directly learning prices provides greater flexibility under heterogeneous mixed-MNL demand.

==> (inline-0) <==
\begin{tikzpicture}[x=1bp,y=1bp]
\begin{scope}[shift={(64.823757854bp,325.469085661bp)},x=0.564378509637bp,y=18.719901942bp]
\clip (-28.950000000000003,5.7196345367500001) rectangle (629.95000000000005,14.406214048250002);
\fill[fill={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},fill opacity=0.12,draw=none] plot coordinates {
  (1,11.29577877)
  (1,11.29577877)
  (2,11.96365619)
  (3,12.233101099500001)
  (4,11.680666333)
  (5,10.85009646)
  (6,11.51270115)
  (7,10.63069471)
  (8,11.277431849999999)
  (9,11.0431207485)
  (10,10.9013534)
  (11,11.743931509999999)
  (12,12.605081181500001)
  (13,11.583566293500001)
  (14,11.174493762499999)
  (15,11.690692297)
  (16,10.866613888)
  (17,11.7145725725)
  (18,11.0744667425)
  (19,11.050675760500001)
  (20,10.959269246)
  (21,11.159301793499999)
  (22,11.493567863000001)
  (23,11.540521478)
  (24,10.416421958500001)
  (25,12.055023506000001)
  (26,11.1784970025)
  (27,10.5062644345)
  (28,11.759614083000001)
  (29,11.897001384499999)
  (30,11.966923920500001)
  (31,11.102264176499999)
  (32,10.977005782499999)
  (33,10.9723668205)
  (34,11.6934901195)
  (35,11.584930122999999)
  (36,10.988469711999999)
  (37,12.786123625)
  (38,12.89951845)
  (39,11.39157608)
  (40,10.846018873)
  (41,11.028304612500001)
  (42,11.4758127535)
  (43,10.762066543000001)
  (44,11.579551633499999)
  (45,11.49906575)
  (46,11.250825861500001)
  (47,10.7192468385)
  (48,10.527221411999999)
  (49,11.0087065745)
  (50,11.275958631)
  (51,11.290715922499999)
  (52,11.726837329)
  (53,10.9453028775)
  (54,10.795634034499999)
  (55,11.497982930500001)
  (56,11.2563792025)
  (57,11.243716707000001)
  (58,11.050178020000001)
  (59,11.134762986)
  (60,11.297024694500001)
  (61,11.113562899)
  (62,10.6331723205)
  (63,11.443167664500001)
  (64,10.975447620000001)
  (65,10.956782365)
  (66,11.483235930999999)
  (67,11.170546071)
  (68,11.957993521500001)
  (69,12.1056849815)
  (70,11.174154013499999)
  (71,10.5900883735)
  (72,10.5746813475)
  (73,11.942910058499999)
  (74,11.204331426)
  (75,12.092289301500001)
  (76,12.278037744500001)
  (77,10.843312241)
  (78,11.5629223155)
  (79,11.4392280055)
  (80,11.630533704500001)
  (81,11.3519451165)
  (82,10.702975183000001)
  (83,11.818671521500001)
  (84,10.574789952000001)
  (85,11.658428782500001)
  (86,11.147975567)
  (87,10.5510546755)
  (88,11.682937959)
  (89,11.2402591665)
  (90,11.192711781)
  (91,11.976501967999999)
  (92,11.540399771999999)
  (93,11.2793978025)
  (94,11.543909048)
  (95,11.050997143)
  (96,11.399532788)
  (97,10.545136644999999)
  (98,10.59088264)
  (99,11.263031094500001)
  (100,10.769314941500001)
  (101,11.732509865999999)
  (102,11.541102208500002)
  (103,11.202443239500001)
  (104,11.161859187000001)
  (105,11.765591195000001)
  (106,10.6368857845)
  (107,11.2646037195)
  (108,11.493340465500001)
  (109,11.311408364)
  (110,11.038824066999998)
  (111,11.858761528)
  (112,12.038856568000002)
  (113,10.8540168655)
  (114,12.8608557245)
  (115,10.6825785855)
  (116,10.3783418745)
  (117,12.433252764999999)
  (118,11.023685243000001)
  (119,12.088069349)
  (120,11.8392905835)
  (121,10.504678859)
  (122,11.246478954000001)
  (123,11.535589498499998)
  (124,11.182260510000001)
  (125,11.043754107)
  (126,11.3977728)
  (127,11.478262391499999)
  (128,11.133301008)
  (129,11.615805564)
  (130,11.241467364)
  (131,10.977799279500001)
  (132,12.085505636999999)
  (133,10.594469367)
  (134,11.0263587285)
  (135,11.290442007499999)
  (136,10.8795311885)
  (137,13.155754679000001)
  (138,12.739574851999999)
  (139,11.068959640500001)
  (140,10.548309226999999)
  (141,11.3509030805)
  (142,11.095308466500001)
  (143,12.102160699000001)
  (144,12.212488658)
  (145,10.870204486999999)
  (146,11.0899054535)
  (147,12.328374394000001)
  (148,11.8125483305)
  (149,12.075566647500001)
  (150,11.159351607500001)
  (151,11.6490721485)
  (152,11.356395894)
  (153,11.515202890000001)
  (154,12.3982902905)
  (155,12.176351072499999)
  (156,11.823366289499999)
  (157,11.609819140000001)
  (158,11.630227230500001)
  (159,10.856436958)
  (160,10.9753348815)
  (161,11.440249876499999)
  (162,11.145615162)
  (163,11.375873845500001)
  (164,10.9554157685)
  (165,11.5072033575)
  (166,11.051205121999999)
  (167,10.541737212000001)
  (168,11.0313198645)
  (169,11.752448986500001)
  (170,11.335324918)
  (171,11.0667758645)
  (172,11.820036525999999)
  (173,11.384675243)
  (174,11.758842277999999)
  (175,11.5405285135)
  (176,11.6075959215)
  (177,10.9642096615)
  (178,11.661905792000001)
  (179,10.716136667499999)
  (180,11.818401004)
  (181,12.057299384)
  (182,11.1003172515)
  (183,11.632195234999999)
  (184,11.3790132125)
  (185,10.570050330999999)
  (186,10.866567146)
  (187,10.923883426)
  (188,10.841820009500001)
  (189,11.814329875)
  (190,10.955356802000001)
  (191,10.4380776915)
  (192,12.711752929499999)
  (193,11.449882003500001)
  (194,10.836002709999999)
  (195,11.422843407)
  (196,11.585717432499999)
  (197,11.161029903000001)
  (198,11.493189908500002)
  (199,11.487770580000001)
  (200,10.986635333000001)
  (201,11.362632475)
  (202,11.025568759)
  (203,12.3132790705)
  (204,11.534488120500001)
  (205,12.0355618185)
  (206,11.33283205)
  (207,10.853154612999999)
  (208,11.401424220999999)
  (209,11.077002338)
  (210,10.8524806715)
  (211,11.457548921000001)
  (212,11.378378605)
  (213,10.701046012000001)
  (214,11.6018682375)
  (215,11.1220911125)
  (216,10.727345344000002)
  (217,12.0269610885)
  (218,11.419402897499999)
  (219,11.8167964935)
  (220,10.755826688999999)
  (221,11.559813511)
  (222,11.2632642845)
  (223,11.004015150000001)
  (224,11.565170800000001)
  (225,11.01127703)
  (226,11.896709074)
  (227,11.23441566)
  (228,12.824396639)
  (229,11.123515235499999)
  (230,10.894679978499999)
  (231,11.900026104)
  (232,11.098214137000001)
  (233,10.888235996000001)
  (234,10.688465047999999)
  (235,10.868595829)
  (236,11.0941738885)
  (237,11.004731576000001)
  (238,11.896088266000001)
  (239,10.880273479)
  (240,11.0171200405)
  (241,11.537699036500001)
  (242,12.076160936499999)
  (243,10.910043233)
  (244,11.098138433000001)
  (245,10.458625727499999)
  (246,10.8853573075)
  (247,10.603544667000001)
  (248,11.0855100115)
  (249,10.719426706)
  (250,11.709017715000002)
  (251,12.168914462)
  (252,10.9807057895)
  (253,11.559064187500001)
  (254,10.961490401000001)
  (255,10.527115220500001)
  (256,11.230166884500001)
  (257,11.2628915225)
  (258,10.190183138)
  (259,11.2594328555)
  (260,11.371726063500001)
  (261,10.888781148)
  (262,11.257059959499999)
  (263,11.312256202)
  (264,11.323531692)
  (265,11.644771742000001)
  (266,10.7542771315)
  (267,10.605967190499999)
  (268,10.912408039499999)
  (269,11.9029685875)
  (270,11.667045265999999)
  (271,10.9854286605)
  (272,11.0501955295)
  (273,12.045840511)
  (274,10.6056112655)
  (275,10.744056551)
  (276,11.293285592)
  (277,11.499872121999999)
  (278,11.3250447675)
  (279,11.2938380565)
  (280,11.0626938595)
  (281,11.288789303500002)
  (282,11.794405632)
  (283,11.0664803865)
  (284,12.64328813)
  (285,11.331759916999999)
  (286,11.067723794499999)
  (287,12.211348750000001)
  (288,10.362772708)
  (289,11.078747967)
  (290,11.186720168500001)
  (291,10.375319799)
  (292,11.2877161765)
  (293,11.5748474485)
  (294,10.305512122)
  (295,10.806955095500001)
  (296,9.9245386159999995)
  (297,11.896420163499998)
  (298,10.9074460635)
  (299,11.527425762)
  (300,11.002952386500001)
  (301,10.9932453835)
  (302,10.499085663000001)
  (303,11.136819020999999)
  (304,10.191475118)
  (305,11.473308579500001)
  (306,10.613299633)
  (307,11.716978770499999)
  (308,10.755738724)
  (309,10.8737287965)
  (310,11.852994486)
  (311,12.397157463000001)
  (312,11.036925545000001)
  (313,11.1400766835)
  (314,11.104220627)
  (315,10.703341610500001)
  (316,10.960815131)
  (317,10.7044977945)
  (318,10.887888277999998)
  (319,10.586342451)
  (320,10.455174216)
  (321,11.0572298155)
  (322,11.193585716499999)
  (323,11.1963907845)
  (324,10.911550725)
  (325,11.950317417999999)
  (326,11.0058433135)
  (327,11.1734450295)
  (328,11.430970153999999)
  (329,11.4329347175)
  (330,10.986106781)
  (331,11.768886795)
  (332,11.225222602500001)
  (333,11.805294272499999)
  (334,11.433400766)
  (335,10.419771712999999)
  (336,11.599907995000001)
  (337,10.770103094)
  (338,11.2967206145)
  (339,11.343673926999999)
  (340,11.328496142000001)
  (341,11.650454362)
  (342,11.7971390245)
  (343,10.596799641999999)
  (344,10.631186488999999)
  (345,10.808395731000001)
  (346,10.9503577045)
  (347,11.616483472000001)
  (348,11.005730549499999)
  (349,11.188937114)
  (350,11.38715519)
  (351,10.621167619)
  (352,10.7127352135)
  (353,11.3220892165)
  (354,11.233986420000001)
  (355,11.019615849500001)
  (356,9.8804544060000001)
  (357,11.0084555015)
  (358,11.061173462999999)
  (359,11.3988370825)
  (360,11.723252539000001)
  (361,11.588771723000001)
  (362,12.420634181)
  (363,10.855518980999999)
  (364,11.30953828)
  (365,11.261585394500001)
  (366,11.1016429495)
  (367,11.454751402499999)
  (368,11.3980895545)
  (369,11.31531303)
  (370,11.088194381500001)
  (371,10.983088455500001)
  (372,11.9770558575)
  (373,12.0975238885)
  (374,11.443675032)
  (375,11.190499104000001)
  (376,11.026563595000001)
  (377,11.353705658999999)
  (378,11.455797286000001)
  (379,10.906838198000001)
  (380,10.5795647335)
  (381,11.5488612265)
  (382,11.9031048105)
  (383,12.252611330499999)
  (384,10.982232084500001)
  (385,10.162863507000001)
  (386,11.5697340625)
  (387,11.086364561)
  (388,10.945769128)
  (389,11.102187467499999)
  (390,11.431126233499999)
  (391,10.719833678000001)
  (392,11.822854411)
  (393,10.844644434000001)
  (394,11.5871378115)
  (395,11.101677029999999)
  (396,11.7115293405)
  (397,10.825268703999999)
  (398,11.2211736675)
  (399,10.9723470745)
  (400,10.757995631)
  (401,10.628037657)
  (402,10.759478468999999)
  (403,10.6629832135)
  (404,11.972347840499999)
  (405,10.382975699499999)
  (406,11.7479808315)
  (407,11.482214014499998)
  (408,12.044390231000001)
  (409,11.922070022)
  (410,11.664936943999999)
  (411,11.117858878)
  (412,10.914698546)
  (413,11.4260990575)
  (414,11.738438049499999)
  (415,10.9142260775)
  (416,10.575722832999999)
  (417,11.807320382999999)
  (418,11.0682665435)
  (419,10.7579822995)
  (420,11.622214412)
  (421,11.752105223999999)
  (422,10.856424475000001)
  (423,11.531606694499999)
  (424,11.090030254)
  (425,11.044075889)
  (426,11.901955402999999)
  (427,10.97066315)
  (428,11.221972219)
  (429,11.0384627815)
  (430,11.8363151385)
  (431,13.384226758000001)
  (432,11.857518524)
  (433,10.810184021)
  (434,11.129331627000001)
  (435,11.514255717499999)
  (436,10.857286978000001)
  (437,10.99683866)
  (438,11.273752958999999)
  (439,10.785760395500001)
  (440,11.261969972500001)
  (441,11.039847886)
  (442,13.583240334500001)
  (443,10.880542312999999)
  (444,12.042383990000001)
  (445,11.606823780999999)
  (446,11.123247358499999)
  (447,12.519637774)
  (448,11.8182333945)
  (449,11.0056599255)
  (450,11.194453225)
  (451,11.803945283999999)
  (452,10.917973247500001)
  (453,11.368869439999999)
  (454,11.081283271999999)
  (455,11.211565023)
  (456,12.336164847500001)
  (457,11.425749632500001)
  (458,10.904709766)
  (459,11.219514634499999)
  (460,10.67139491)
  (461,11.804303320999999)
  (462,10.4533144905)
  (463,11.234147219500001)
  (464,11.243607906499999)
  (465,11.5779496675)
  (466,11.254904491)
  (467,10.910927796499999)
  (468,12.1262162425)
  (469,12.134262289)
  (470,11.953413356)
  (471,11.6517655645)
  (472,11.632073749)
  (473,13.126080394000001)
  (474,11.133403896500001)
  (475,10.6625170295)
  (476,11.872183175)
  (477,11.578786042999999)
  (478,12.179978715499999)
  (479,11.538455642000001)
  (480,12.256439236)
  (481,13.0594279715)
  (482,11.102173497499999)
  (483,11.222336929499999)
  (484,11.372285286999999)
  (485,11.573929494)
  (486,12.1095225545)
  (487,11.773163240000001)
  (488,11.479336085)
  (489,12.002535642)
  (490,12.067258344000001)
  (491,11.719405266000001)
  (492,11.583439798000001)
  (493,11.7321702545)
  (494,11.4409052025)
  (495,11.86787346)
  (496,11.356097803499999)
  (497,11.3462064645)
  (498,11.358714993500001)
  (499,12.168992058000001)
  (500,12.1342622015)
  (501,12.2458244615)
  (502,10.905066435)
  (503,11.508776347500001)
  (504,12.090638689)
  (505,11.747971501)
  (506,12.1215718185)
  (507,11.695326315000001)
  (508,11.586046708)
  (509,11.189512841999999)
  (510,11.388135032000001)
  (511,11.5693310845)
  (512,11.901951136499999)
  (513,11.859346083)
  (514,12.237290929)
  (515,11.0103906715)
  (516,11.769584975499999)
  (517,10.945585189499999)
  (518,11.684889013499999)
  (519,11.545688652999999)
  (520,11.103633454000001)
  (521,12.050276033500001)
  (522,11.121903420000001)
  (523,11.7433419075)
  (524,11.4369211945)
  (525,12.555073831)
  (526,11.663583468499999)
  (527,11.574640501499999)
  (528,10.838903004500001)
  (529,11.46954946)
  (530,12.250793338000001)
  (531,11.3709800945)
  (532,11.2143591315)
  (533,11.9055019295)
  (534,11.8565165925)
  (535,11.680347729500001)
  (536,12.694931416499999)
  (537,11.821270451)
  (538,12.378550819500001)
  (539,11.682703335499999)
  (540,12.884119375500001)
  (541,11.807346028)
  (542,12.0154968545)
  (543,11.30017829)
  (544,12.143278283000001)
  (545,11.6362546985)
  (546,11.9856496765)
  (547,12.303903957499999)
  (548,12.126624412)
  (549,12.062737030499999)
  (550,11.6815757625)
  (551,11.223597837)
  (552,12.400102673000001)
  (553,11.853819967)
  (554,11.503302614500001)
  (555,12.4849036315)
  (556,12.439273219)
  (557,11.628441968000001)
  (558,11.813455366000001)
  (559,11.253902185500001)
  (560,12.0796653595)
  (561,11.9798821555)
  (562,12.321269585)
  (563,11.551700413500001)
  (564,12.702971834)
  (565,11.893220469500001)
  (566,12.805055133000002)
  (567,12.07525959)
  (568,12.215544342000001)
  (569,13.135466060999999)
  (570,12.207870422500001)
  (571,12.1890219015)
  (572,11.808433344999999)
  (573,12.363309470500001)
  (574,11.835245569)
  (575,13.240109308000001)
  (576,11.9950352795)
  (577,11.394940126)
  (578,11.488575011)
  (579,12.2152419145)
  (580,11.719763996499999)
  (581,11.7010865775)
  (582,12.1573997155)
  (583,11.531728775500001)
  (584,12.121662033)
  (585,12.697397339)
  (586,11.954765568499999)
  (587,12.114101607)
  (588,11.238037579)
  (589,11.552690070000001)
  (590,12.16407169)
  (591,11.8736266225)
  (592,12.7353747295)
  (593,11.7442227685)
  (594,11.757389910500001)
  (595,12.212717468500001)
  (596,11.8415548755)
  (597,11.890030595000001)
  (598,11.459799004499999)
  (599,12.612915525)
  (600,13.568017424499999)
  (600,14.011369525000001)
  (600,14.011369525000001)
  (599,13.219784053)
  (598,11.970547785500001)
  (597,12.377029070500001)
  (596,12.335587264999999)
  (595,12.7432479845)
  (594,12.363261242)
  (593,12.251049359)
  (592,13.267651558500001)
  (591,12.379221077999999)
  (590,12.842954994999999)
  (589,12.107963746000001)
  (588,11.7196733185)
  (587,12.6313912745)
  (586,12.387764286499999)
  (585,13.1770310055)
  (584,12.640894342499999)
  (583,12.141276009)
  (582,12.729259161)
  (581,12.213805262999999)
  (580,12.2802197215)
  (579,12.722972757999999)
  (578,12.082823765000001)
  (577,11.942434391500001)
  (576,12.5467116575)
  (575,13.820632813500001)
  (574,12.404643581)
  (573,12.875704756499999)
  (572,12.3193529015)
  (571,12.698014146499998)
  (570,12.7060057145)
  (569,13.6554244995)
  (568,12.7639833685)
  (567,12.587624329999999)
  (566,13.2829547455)
  (565,12.391152602)
  (564,13.211479236000001)
  (563,12.0518811035)
  (562,12.793741173499999)
  (561,12.470053227000001)
  (560,12.565325199)
  (559,11.744356544)
  (558,12.267491764000001)
  (557,12.0792929605)
  (556,12.911258740000001)
  (555,12.9675388495)
  (554,12.037959197000001)
  (553,12.378962292500001)
  (552,12.8333486825)
  (551,11.6886686865)
  (550,12.1432449305)
  (549,12.487366684000001)
  (548,12.5485256225)
  (547,12.803012900000001)
  (546,12.500436117)
  (545,12.118044977)
  (544,12.640160354499999)
  (543,11.781034046)
  (542,12.444571336999999)
  (541,12.272335942)
  (540,13.3358239345)
  (539,12.137280096)
  (538,12.835873424000001)
  (537,12.266352208000001)
  (536,13.1471178835)
  (535,12.104500155)
  (534,12.285987424)
  (533,12.3794316655)
  (532,11.658152641000001)
  (531,11.829912009000001)
  (530,12.723445685)
  (529,11.9303122255)
  (528,11.233347597)
  (527,12.008784632499999)
  (526,12.1385733805)
  (525,12.97128352)
  (524,11.914548272000001)
  (523,12.177673555)
  (522,11.613099635999999)
  (521,12.532151367999999)
  (520,11.5267418615)
  (519,11.963456798999999)
  (518,12.1199568995)
  (517,11.353561411999999)
  (516,12.2133990095)
  (515,11.394806881000001)
  (514,12.6268608535)
  (513,12.277758370999999)
  (512,12.2753569365)
  (511,11.972465497)
  (510,11.787315368)
  (509,11.5776293625)
  (508,11.958315172499999)
  (507,12.074328067)
  (506,12.4841048145)
  (505,12.1096434745)
  (504,12.445384336499998)
  (503,11.872949978999999)
  (502,11.256259273)
  (501,12.624390224499999)
  (500,12.496528026)
  (499,12.529006304499999)
  (498,11.716043157)
  (497,11.766291218499999)
  (496,11.727830685000001)
  (495,12.2346822485)
  (494,11.818508038999999)
  (493,12.083172300499999)
  (492,11.973055742000001)
  (491,12.105361822000001)
  (490,12.510589953999999)
  (489,12.403602295000001)
  (488,11.8719698645)
  (487,12.183227420500002)
  (486,12.510246967499999)
  (485,11.968191932)
  (484,11.698950187499999)
  (483,11.621048741000001)
  (482,11.454045756499999)
  (481,13.4367029005)
  (480,12.624616441499999)
  (479,11.898857018500001)
  (478,12.5696513775)
  (477,11.962264681500001)
  (476,12.240284205)
  (475,11.0237154975)
  (474,11.532589103499999)
  (473,13.465916615499999)
  (472,11.982408958500001)
  (471,12.019463117500001)
  (470,12.338390955500001)
  (469,12.500571131000001)
  (468,12.520045886)
  (467,11.290038367999999)
  (466,11.64165495)
  (465,11.949720896000001)
  (464,11.647981490000001)
  (463,11.623061228499999)
  (462,10.844965887500001)
  (461,12.199089613)
  (460,11.063845913)
  (459,11.599325498500001)
  (458,11.2673786725)
  (457,11.790708459999999)
  (456,12.697956054500001)
  (455,11.604395365999999)
  (454,11.459214231000001)
  (453,11.732477477)
  (452,11.292503955999999)
  (451,12.148204636500001)
  (450,11.53502578)
  (449,11.384938699999999)
  (448,12.149621832499999)
  (447,12.8583614735)
  (446,11.465886835999999)
  (445,11.9396070135)
  (444,12.357690074000001)
  (443,11.2062947315)
  (442,13.908314903500001)
  (441,11.366453734)
  (440,11.609364280500001)
  (439,11.1380920645)
  (438,11.642302975)
  (437,11.367258734)
  (436,11.2284636035)
  (435,11.884803199)
  (434,11.4547379235)
  (433,11.165965976499999)
  (432,12.189702578999999)
  (431,13.696571885999999)
  (430,12.183674762499999)
  (429,11.3931051035)
  (428,11.542172038)
  (427,11.295224687999999)
  (426,12.239238162000001)
  (425,11.338759580500001)
  (424,11.4110854145)
  (423,11.853432129)
  (422,11.210118797)
  (421,12.093689977)
  (420,11.985528301499999)
  (419,11.097809622500002)
  (418,11.447422809999999)
  (417,12.147291642999999)
  (416,10.906061606)
  (415,11.2629836155)
  (414,12.096530084499999)
  (413,11.787598923000001)
  (412,11.262696017)
  (411,11.506344045999999)
  (410,12.007486352000001)
  (409,12.294845735000001)
  (408,12.347395158500001)
  (407,11.7939014515)
  (406,12.0794660685)
  (405,10.711923518499999)
  (404,12.285025189000001)
  (403,11.006906115)
  (402,11.096919553999999)
  (401,10.953468580499999)
  (400,11.2000960405)
  (399,11.2988972525)
  (398,11.546273577000001)
  (397,11.1387827635)
  (396,12.007584014000001)
  (395,11.405936325499999)
  (394,11.900639369)
  (393,11.163655877)
  (392,12.14025908)
  (391,11.0233201105)
  (390,11.723039131)
  (389,11.420860899499999)
  (388,11.242476227499999)
  (387,11.405069814000001)
  (386,11.890756590999999)
  (385,10.498393612000001)
  (384,11.3200830215)
  (383,12.554512193499999)
  (382,12.20652666)
  (381,11.8860154855)
  (380,10.8828049005)
  (379,11.219521969500001)
  (378,11.780121400499999)
  (377,11.649910963)
  (376,11.327477948999999)
  (375,11.502416023499999)
  (374,11.717540669)
  (373,12.4021848115)
  (372,12.295012016000001)
  (371,11.335839529499999)
  (370,11.4007639085)
  (369,11.610469949500001)
  (368,11.669754960500001)
  (367,11.769637201)
  (366,11.36455084)
  (365,11.5512216265)
  (364,11.588081558500001)
  (363,11.14213356)
  (362,12.710493487499999)
  (361,11.9182474435)
  (360,11.9943267845)
  (359,11.672082834499999)
  (358,11.38286338)
  (357,11.2642926305)
  (356,10.279440566)
  (355,11.290025985)
  (354,11.538440783)
  (353,11.6321812055)
  (352,10.976003759000001)
  (351,10.891174062999999)
  (350,11.6469225145)
  (349,11.456584374)
  (348,11.293732706)
  (347,11.897230922)
  (346,11.242961018500001)
  (345,11.113520434)
  (344,10.8919697565)
  (343,10.8696794995)
  (342,12.084832690499999)
  (341,11.930818624500001)
  (340,11.574668095)
  (339,11.619778438500001)
  (338,11.5875324825)
  (337,11.029618878500001)
  (336,11.879180054000001)
  (335,10.7080648775)
  (334,11.745806294499999)
  (333,12.075170291999999)
  (332,11.48776535)
  (331,12.0259331495)
  (330,11.2487823425)
  (329,11.7132895405)
  (328,11.69659148)
  (327,11.436001246)
  (326,11.256470856)
  (325,12.187166499)
  (324,11.1732164505)
  (323,11.435215063999999)
  (322,11.456138297500001)
  (321,11.325042357499999)
  (320,10.7209262085)
  (319,10.867572419)
  (318,11.151441361)
  (317,10.941311364000001)
  (316,11.201370908500001)
  (315,10.972161078000001)
  (314,11.370634864000001)
  (313,11.420326470999999)
  (312,11.303336681000001)
  (311,12.650350777)
  (310,12.111862648500001)
  (309,11.119250899000001)
  (308,11.023724831999999)
  (307,11.978409921999999)
  (306,10.838901312000001)
  (305,11.698844891)
  (304,10.4137065275)
  (303,11.364143051999999)
  (302,10.729416304499999)
  (301,11.244359531500001)
  (300,11.2695686105)
  (299,11.783172787)
  (298,11.1356899295)
  (297,12.1007354435)
  (296,10.167228808500001)
  (295,11.046956079499999)
  (294,10.536620602499999)
  (293,11.826026345000001)
  (292,11.518483987)
  (291,10.6130678715)
  (290,11.4429027685)
  (289,11.312667536499999)
  (288,10.619058860499999)
  (287,12.446570677)
  (286,11.3041089725)
  (285,11.570574745499998)
  (284,12.8671235855)
  (283,11.2878935735)
  (282,12.0011287385)
  (281,11.520567702999999)
  (280,11.261575723)
  (279,11.515154756500001)
  (278,11.52255744)
  (277,11.68659416)
  (276,11.478761413999999)
  (275,10.9528880695)
  (274,10.809614843)
  (273,12.270334215)
  (272,11.267305028499999)
  (271,11.180996374499999)
  (270,11.8612841725)
  (269,12.110815165)
  (268,11.113628735499999)
  (267,10.854911606)
  (266,10.949575768000001)
  (265,11.840011971000001)
  (264,11.522819051000001)
  (263,11.534191440999999)
  (262,11.469780852)
  (261,11.077372266499999)
  (260,11.590049567000001)
  (259,11.464126039)
  (258,10.385448392500001)
  (257,11.461160191499999)
  (256,11.433623603500001)
  (255,10.70834902)
  (254,11.1756207745)
  (253,11.758811482)
  (252,11.153532269000001)
  (251,12.337300602999999)
  (250,11.904331567)
  (249,10.9216603155)
  (248,11.278731436999999)
  (247,10.7645707885)
  (246,11.0665820645)
  (245,10.645511226)
  (244,11.271506046500001)
  (243,11.080807704000001)
  (242,12.2601131045)
  (241,11.722251894000001)
  (240,11.205282393500001)
  (239,11.065415422000001)
  (238,12.090427630999999)
  (237,11.181976232)
  (236,11.2970795525)
  (235,11.048998236499999)
  (234,10.8567553035)
  (233,11.065545138999999)
  (232,11.2919923125)
  (231,12.083651401500001)
  (230,11.068157881499999)
  (229,11.277262286500001)
  (228,12.986663117500001)
  (227,11.409010238500001)
  (226,12.078370613500001)
  (225,11.1753895035)
  (224,11.764034046000001)
  (223,11.197022726999998)
  (222,11.429406256)
  (221,11.716960815499998)
  (220,10.931976126499999)
  (219,11.990635836000001)
  (218,11.582093597)
  (217,12.201174447)
  (216,10.882092936500001)
  (215,11.298026413500001)
  (214,11.761669685000001)
  (213,10.858391616499999)
  (212,11.542218617)
  (211,11.632917541499999)
  (210,11.0266927285)
  (209,11.242588685999999)
  (208,11.548282798500001)
  (207,11.008081047499999)
  (206,11.4948882465)
  (205,12.171440851)
  (204,11.678406448999999)
  (203,12.472526575)
  (202,11.2397898165)
  (201,11.512678581000001)
  (200,11.136686345499999)
  (199,11.635243959999999)
  (198,11.635539305)
  (197,11.3007362455)
  (196,11.74378632)
  (195,11.560718142000001)
  (194,10.998051687499999)
  (193,11.6120964365)
  (192,12.888634539)
  (191,10.5747700795)
  (190,11.1102444735)
  (189,11.9462985515)
  (188,11.001867086500001)
  (187,11.0725857915)
  (186,11.0193227585)
  (185,10.744695936999999)
  (184,11.537587523000001)
  (183,11.797635373)
  (182,11.244651811999999)
  (181,12.2105089515)
  (180,11.971831807999999)
  (179,10.862672423999999)
  (178,11.8384255875)
  (177,11.118970841000001)
  (176,11.764192739)
  (175,11.679588405499999)
  (174,11.908751651000001)
  (173,11.520742050499999)
  (172,11.9523863335)
  (171,11.237631739500001)
  (170,11.499208073)
  (169,11.8993247505)
  (168,11.180902972999998)
  (167,10.6971946655)
  (166,11.242931287999999)
  (165,11.64452777)
  (164,11.108150336500001)
  (163,11.529124183999999)
  (162,11.2957243455)
  (161,11.580472178500001)
  (160,11.134018294500001)
  (159,11.001662397499999)
  (158,11.771350539)
  (157,11.756190527000001)
  (156,11.974560285999999)
  (155,12.326789529500001)
  (154,12.557675315500001)
  (153,11.662404457499999)
  (152,11.486351230999999)
  (151,11.870554568500001)
  (150,11.336900658500001)
  (149,12.212713706000001)
  (148,11.9597317585)
  (147,12.473032313999999)
  (146,11.2448205535)
  (145,11.024233192499999)
  (144,12.3364329165)
  (143,12.2399015835)
  (142,11.233003030999999)
  (141,11.489226350500001)
  (140,10.681782043)
  (139,11.1977657055)
  (138,12.8852055945)
  (137,13.2733249545)
  (136,11.0330186015)
  (135,11.431308211499999)
  (134,11.175273482)
  (133,10.719061185500001)
  (132,12.202101546)
  (131,11.1266712145)
  (130,11.364270054)
  (129,11.767274135999999)
  (128,11.2793810785)
  (127,11.6066678805)
  (126,11.528575270500001)
  (125,11.172349087000001)
  (124,11.319780404499999)
  (123,11.664080236)
  (122,11.37317451)
  (121,10.636624443999999)
  (120,11.978944687)
  (119,12.214319703499999)
  (118,11.1571863565)
  (117,12.571613706500001)
  (116,10.512919416000001)
  (115,10.813503305999999)
  (114,12.977919958499999)
  (113,10.9733699645)
  (112,12.151053558499999)
  (111,11.98650887)
  (110,11.167702032999999)
  (109,11.434370941999999)
  (108,11.613137318)
  (107,11.397522009499999)
  (106,10.760660372499999)
  (105,11.882955852)
  (104,11.294686009499999)
  (103,11.3249366935)
  (102,11.6474317595)
  (101,11.839940673999999)
  (100,10.9062571735)
  (99,11.383339714)
  (98,10.721601228500001)
  (97,10.6665113395)
  (96,11.518477962)
  (95,11.162157441500002)
  (94,11.659162910500001)
  (93,11.3779567635)
  (92,11.654768885500001)
  (91,12.1010116235)
  (90,11.308099420000001)
  (89,11.348814441)
  (88,11.780779390999999)
  (87,10.668362890000001)
  (86,11.2538968875)
  (85,11.75712695)
  (84,10.683463223)
  (83,11.922933859)
  (82,10.811868696500001)
  (81,11.4574139755)
  (80,11.725003766999999)
  (79,11.540781352)
  (78,11.657104403)
  (77,10.935907844500001)
  (76,12.363248974999999)
  (75,12.177419998)
  (74,11.305531636)
  (73,12.0308027575)
  (72,10.6662238365)
  (71,10.687639879000001)
  (70,11.275283531000001)
  (69,12.201851394499998)
  (68,12.072095546)
  (67,11.294039947)
  (66,11.5956828395)
  (65,11.069773340999999)
  (64,11.074214012500001)
  (63,11.531560341)
  (62,10.7416657415)
  (61,11.208020018999999)
  (60,11.3985611805)
  (59,11.2297322155)
  (58,11.153639611000001)
  (57,11.334597082)
  (56,11.3581490355)
  (55,11.586063425000001)
  (54,10.896911912)
  (53,11.040351470999999)
  (52,11.820326788499999)
  (51,11.382895205500001)
  (50,11.355120367)
  (49,11.107416561999999)
  (48,10.6261806465)
  (47,10.809101168000002)
  (46,11.340772489500001)
  (45,11.575865606000001)
  (44,11.668355607000001)
  (43,10.853742656)
  (42,11.5658087405)
  (41,11.1150313245)
  (40,10.9397301225)
  (39,11.4673521915)
  (38,12.986138437000001)
  (37,12.8639969015)
  (36,11.073759559000001)
  (35,11.6524311135)
  (34,11.764641928)
  (33,11.059645681999999)
  (32,11.055680796000001)
  (31,11.171887342)
  (30,12.034727883999999)
  (29,11.960732842999999)
  (28,11.821748001)
  (27,10.5766730475)
  (26,11.246446708500001)
  (25,12.116509342999999)
  (24,10.479823033999999)
  (23,11.598053834)
  (22,11.549239755999999)
  (21,11.216788941999999)
  (20,11.0163955045)
  (19,11.0978742305)
  (18,11.123149848999999)
  (17,11.764927930499999)
  (16,10.924532684999999)
  (15,11.740242562000001)
  (14,11.223894753)
  (13,11.636852434500002)
  (12,12.652445197499999)
  (11,11.792983511499999)
  (10,10.945209618)
  (9,11.085232083999999)
  (8,11.313756868)
  (7,10.662467743000001)
  (6,11.538243055999999)
  (5,10.87992094)
  (4,11.7043996185)
  (3,12.267873055499999)
  (2,11.981058472499999)
  (1,11.29577877)
  (1,11.29577877)
} -- cycle;
\fill[fill={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},fill opacity=0.12,draw=none] plot coordinates {
  (1,9.6684837300000002)
  (1,9.6684837300000002)
  (2,9.30372238)
  (3,9.3718986500000003)
  (4,8.9020166399999994)
  (5,9.3392400700000007)
  (6,8.91973591)
  (7,9.0544662500000008)
  (8,9.2099332799999996)
  (9,8.8169240999999996)
  (10,9.9953718200000008)
  (11,9.1833639100000006)
  (12,8.8775043500000006)
  (13,10.013636590000001)
  (14,9.1095695499999998)
  (15,9.1514072399999993)
  (16,10.543674469999999)
  (17,9.3882913600000002)
  (18,9.3656158400000002)
  (19,10.01205826)
  (20,9.9262895600000007)
  (21,10.62221336)
  (22,8.8852930099999998)
  (23,9.4737291300000006)
  (24,9.1500291800000007)
  (25,9.1039800599999996)
  (26,9.2174024600000006)
  (27,9.1683282899999998)
  (28,9.0370101900000002)
  (29,9.3150806399999997)
  (30,9.5924196199999994)
  (31,9.3503980599999998)
  (32,9.3662862800000006)
  (33,9.3821840299999995)
  (34,9.06413841)
  (35,9.1302890800000007)
  (36,8.97727203)
  (37,9.4966163600000009)
  (38,9.9548835800000006)
  (39,9.3409357100000001)
  (40,9.3249349600000002)
  (41,8.8527250300000002)
  (42,9.6182365399999998)
  (43,9.1169719699999998)
  (44,9.4659643199999994)
  (45,9.05563641)
  (46,9.1942605999999998)
  (47,8.9658002900000007)
  (48,8.8771181099999996)
  (49,9.2727794600000006)
  (50,8.8154478100000002)
  (51,9.1658382399999994)
  (52,8.8633909200000005)
  (53,9.3804721799999999)
  (54,9.1461009999999998)
  (55,9.0890159599999993)
  (56,10.57295895)
  (57,9.0660047499999994)
  (58,9.30989456)
  (59,9.3122205699999991)
  (60,9.0589752200000007)
  (61,9.3912906599999992)
  (62,8.7192277899999997)
  (63,9.4764833500000005)
  (64,8.8919906599999994)
  (65,9.4231987000000004)
  (66,9.5506439200000006)
  (67,9.3677768700000001)
  (68,9.9232397100000007)
  (69,9.4844503400000004)
  (70,9.4435873000000008)
  (71,9.1824426700000004)
  (72,9.7500295599999998)
  (73,9.3932743100000007)
  (74,9.8394222300000003)
  (75,9.0324974099999995)
  (76,9.5930728900000002)
  (77,9.8142767000000006)
  (78,9.4646072399999994)
  (79,10.032565119999999)
  (80,9.0142498)
  (81,9.3285283999999997)
  (82,9.2786569599999993)
  (83,9.1092700999999998)
  (84,8.8738336600000007)
  (85,9.3478889499999998)
  (86,9.1918258700000006)
  (87,9.6317434300000002)
  (88,9.3141946799999999)
  (89,9.6457767499999996)
  (90,9.4524164200000005)
  (91,9.4252033199999996)
  (92,9.0248460799999997)
  (93,9.1316413900000004)
  (94,9.3703632399999996)
  (95,9.8773822800000008)
  (96,9.0895547899999993)
  (97,9.1352100400000005)
  (98,10.150033949999999)
  (99,9.5968837699999998)
  (100,9.5558710100000006)
  (101,9.1374845499999999)
  (102,9.6327409700000004)
  (103,9.5177974699999996)
  (104,9.8753013599999999)
  (105,9.1722745900000007)
  (106,9.0812740299999994)
  (107,9.2957925800000005)
  (108,9.1100702299999998)
  (109,9.8359317799999992)
  (110,8.6840677300000007)
  (111,9.2933158900000006)
  (112,8.8072509799999992)
  (113,9.3832235300000004)
  (114,9.1028213499999993)
  (115,9.1692123399999996)
  (116,9.7242908499999992)
  (117,9.5981617000000004)
  (118,8.9445104600000001)
  (119,9.3212022799999996)
  (120,8.9163732499999995)
  (121,11.35912323)
  (122,8.6686792399999995)
  (123,8.9930362699999993)
  (124,9.2464895200000008)
  (125,9.51484299)
  (126,9.4503631600000002)
  (127,8.8427972799999992)
  (128,8.9541597399999997)
  (129,9.3271074299999999)
  (130,9.4934396700000008)
  (131,9.1038675300000005)
  (132,9.4376983600000006)
  (133,9.2657690000000006)
  (134,9.4121227300000001)
  (135,9.2608413699999996)
  (136,9.0892305400000009)
  (137,9.4608249699999991)
  (138,9.4214048399999992)
  (139,9.3648738900000001)
  (140,9.3403997400000005)
  (141,9.1917476699999998)
  (142,8.9438409799999992)
  (143,9.3691501600000002)
  (144,8.8513240799999995)
  (145,9.5275011099999993)
  (146,9.0394430200000002)
  (147,9.05383301)
  (148,8.8448047600000006)
  (149,9.5461025199999998)
  (150,9.6766157199999991)
  (151,9.3678064299999999)
  (152,8.8736906100000006)
  (153,9.7505779300000004)
  (154,9.1887931799999993)
  (155,9.4283246999999992)
  (156,9.4550819399999995)
  (157,9.0062847099999992)
  (158,9.1841554599999995)
  (159,8.9797744799999997)
  (160,8.94258022)
  (161,9.1310415299999992)
  (162,9.4621972999999997)
  (163,9.1131687199999991)
  (164,9.0390052799999996)
  (165,9.7591400099999994)
  (166,9.5359516099999997)
  (167,9.3588676500000005)
  (168,9.1655511900000004)
  (169,9.5253019299999995)
  (170,8.8909196900000005)
  (171,9.3487901699999991)
  (172,8.94122314)
  (173,9.1761321999999996)
  (174,9.1607036599999994)
  (175,9.5449285499999998)
  (176,9.2965097399999994)
  (177,8.7928419099999999)
  (178,9.38274002)
  (179,9.0831441900000005)
  (180,10.088347430000001)
  (181,9.0613861100000008)
  (182,8.7536459000000004)
  (183,9.0234212899999999)
  (184,9.0061664599999993)
  (185,9.4004764600000001)
  (186,9.6444120400000006)
  (187,8.5349092500000001)
  (188,9.5482835799999997)
  (189,9.0699329399999993)
  (190,9.1649503699999997)
  (191,8.8665895500000005)
  (192,9.3393983800000004)
  (193,9.6276550299999997)
  (194,9.2561702700000001)
  (195,9.4326095599999995)
  (196,9.2435407600000001)
  (197,8.7769527400000005)
  (198,9.4319629700000007)
  (199,9.1022300699999992)
  (200,8.7630615200000008)
  (201,9.4591827399999993)
  (202,8.7651872599999994)
  (203,8.8067817700000006)
  (204,8.8997097000000007)
  (205,9.0017499900000004)
  (206,9.0407791100000008)
  (207,9.2049922899999999)
  (208,8.6868877399999995)
  (209,8.5049982100000001)
  (210,8.4243059200000001)
  (211,8.7220134700000003)
  (212,8.9383640300000007)
  (213,9.2609043100000008)
  (214,9.3237075800000007)
  (215,8.9831848099999991)
  (216,8.7487602199999994)
  (217,9.1453962299999993)
  (218,8.8637666700000004)
  (219,9.1426191299999999)
  (220,8.8788471199999996)
  (221,9.4152469599999993)
  (222,8.4395942700000006)
  (223,8.6942195899999994)
  (224,8.6729936599999995)
  (225,8.9656476999999999)
  (226,8.8997526199999992)
  (227,9.4267044099999993)
  (228,9.0984868999999993)
  (229,9.0366582900000001)
  (230,8.8702983900000003)
  (231,8.6043071700000002)
  (232,8.9841604200000003)
  (233,8.4182672499999995)
  (234,9.0919980999999996)
  (235,8.9446725800000007)
  (236,9.5981578800000005)
  (237,9.4298400900000008)
  (238,9.5637855500000004)
  (239,8.4299659699999996)
  (240,8.6044731100000007)
  (241,8.44715214)
  (242,8.3466520299999996)
  (243,8.4237708999999992)
  (244,8.8246965399999997)
  (245,8.5466890299999996)
  (246,8.8541851000000005)
  (247,8.2428092999999993)
  (248,8.5876226399999993)
  (249,7.8027348500000002)
  (250,8.7197561300000004)
  (251,8.7611389200000005)
  (252,8.6336994199999992)
  (253,8.6358308800000003)
  (254,8.8140869100000003)
  (255,8.5646200199999996)
  (256,8.9774532300000001)
  (257,8.6580944100000004)
  (258,8.6228656800000003)
  (259,8.91936207)
  (260,8.72315884)
  (261,8.4391679800000006)
  (262,8.5808591799999991)
  (263,8.8251895900000008)
  (264,8.3138246500000008)
  (265,8.2962074300000008)
  (266,8.7484722099999992)
  (267,9.3940439199999997)
  (268,8.20453835)
  (269,8.6133880600000001)
  (270,9.0262403500000001)
  (271,8.4321146000000002)
  (272,8.4627523399999998)
  (273,9.1722955699999993)
  (274,8.2228412599999992)
  (275,8.1792545299999997)
  (276,7.8100972200000003)
  (277,8.4140672700000003)
  (278,8.2033777200000007)
  (279,8.6063146600000007)
  (280,8.4110746400000007)
  (281,8.9017333999999995)
  (282,8.0132226899999992)
  (283,8.8754005399999993)
  (284,8.13946915)
  (285,9.1179609300000006)
  (286,8.4028387099999993)
  (287,7.9607529599999998)
  (288,8.99352646)
  (289,7.8235349699999999)
  (290,8.9474191699999999)
  (291,7.9068918200000002)
  (292,8.2502946900000005)
  (293,8.6679477699999996)
  (294,7.5805068000000002)
  (295,8.0839920000000003)
  (296,8.1378393199999994)
  (297,8.6746015500000002)
  (298,8.3217544599999993)
  (299,8.3226060900000007)
  (300,8.3068294500000004)
  (301,8.3561048499999995)
  (302,8.5595207200000001)
  (303,8.1431016899999999)
  (304,8.0388355300000001)
  (305,8.5165462499999993)
  (306,8.07481194)
  (307,7.9575090399999997)
  (308,7.8648958200000001)
  (309,7.8306908599999998)
  (310,8.4428119699999993)
  (311,8.7329530700000007)
  (312,8.0976705599999992)
  (313,7.7404599200000002)
  (314,8.2179155300000009)
  (315,8.4437389399999994)
  (316,7.8924298300000002)
  (317,8.0162210500000004)
  (318,7.7703070600000004)
  (319,7.85548687)
  (320,7.3559999500000002)
  (321,7.8359432199999999)
  (322,8.2369833000000003)
  (323,7.8122291600000002)
  (324,8.2396449999999994)
  (325,7.9721188500000002)
  (326,7.68401098)
  (327,7.8892598200000004)
  (328,8.0285196299999999)
  (329,7.69077682)
  (330,7.9049592000000004)
  (331,8.6804819099999992)
  (332,7.0273947699999999)
  (333,8.3457202899999992)
  (334,7.6441969900000002)
  (335,7.0394129799999998)
  (336,7.9619541199999997)
  (337,7.6376280799999998)
  (338,7.5859250999999999)
  (339,8.0738134400000003)
  (340,7.89949894)
  (341,7.4645137799999999)
  (342,7.4367699600000003)
  (343,7.3140101399999997)
  (344,7.4254980100000001)
  (345,7.1041741399999996)
  (346,7.5332841899999998)
  (347,7.9796819699999997)
  (348,7.3256988500000002)
  (349,7.6324310300000002)
  (350,7.90583086)
  (351,7.1630568500000003)
  (352,6.9165530200000003)
  (353,7.6765398999999999)
  (354,7.4725542100000002)
  (355,7.3326959599999997)
  (356,7.2420010599999998)
  (357,7.8275461200000001)
  (358,7.4979329100000003)
  (359,7.7861661900000003)
  (360,7.7953090700000001)
  (361,7.82850599)
  (362,7.7646131499999997)
  (363,6.8293538099999997)
  (364,6.9662818900000003)
  (365,7.4587187799999999)
  (366,7.3417458499999997)
  (367,7.9259510000000004)
  (368,7.4606890699999999)
  (369,7.23479414)
  (370,7.4120769500000003)
  (371,7.00161123)
  (372,7.6688628200000002)
  (373,7.0137948999999997)
  (374,7.7362561200000002)
  (375,7.1043810799999996)
  (376,7.0190210300000002)
  (377,6.9919757799999998)
  (378,7.6574091900000001)
  (379,6.6778378500000004)
  (380,6.7304258299999997)
  (381,7.1498260499999997)
  (382,7.54147196)
  (383,7.8432807899999997)
  (384,7.2632799099999996)
  (385,7.0686988800000004)
  (386,8.0808801700000004)
  (387,6.8053150200000001)
  (388,6.5953531300000003)
  (389,7.0939178500000004)
  (390,6.9247789400000004)
  (391,7.5445589999999996)
  (392,7.7051010099999999)
  (393,6.7015790900000001)
  (394,7.7815461199999998)
  (395,7.4114651699999996)
  (396,7.2499570799999997)
  (397,6.7794909499999996)
  (398,6.9500560800000004)
  (399,7.0598440199999999)
  (400,7.2300901399999997)
  (401,6.7912697800000004)
  (402,6.8060131100000003)
  (403,6.7057790800000001)
  (404,7.2066378599999998)
  (405,6.5984258699999998)
  (406,7.36481619)
  (407,6.7077961000000004)
  (408,7.2860369699999996)
  (409,6.9215388300000003)
  (410,6.8376560199999998)
  (411,7.0180420899999998)
  (412,6.5934710499999998)
  (413,6.9022231100000004)
  (414,7.8835730599999998)
  (415,6.9437260600000004)
  (416,6.59149122)
  (417,7.5018649100000001)
  (418,6.9941201199999998)
  (419,6.8018212299999998)
  (420,6.9736170800000004)
  (421,7.4187149999999997)
  (422,6.6079311399999998)
  (423,7.2618298499999998)
  (424,7.5895318999999999)
  (425,6.7909450500000004)
  (426,6.9105258000000003)
  (427,6.8073258399999999)
  (428,7.2414021499999999)
  (429,6.52183008)
  (430,7.4913740200000003)
  (431,8.6141748400000004)
  (432,7.2007021900000003)
  (433,6.9886498499999998)
  (434,7.1261858900000004)
  (435,6.8270978900000001)
  (436,6.7488961200000004)
  (437,7.1679339400000002)
  (438,7.5114049899999999)
  (439,6.9759597800000002)
  (440,7.0405797999999997)
  (441,6.6936411900000001)
  (442,7.9580540700000002)
  (443,6.7598910300000004)
  (444,7.1719531999999999)
  (445,6.6029419899999997)
  (446,6.2707982099999997)
  (447,7.2377557799999996)
  (448,6.9516668299999997)
  (449,6.9193000800000002)
  (450,6.4620838200000001)
  (451,7.1970381699999999)
  (452,6.9519929899999999)
  (453,7.0845761300000003)
  (454,6.64811993)
  (455,6.8386759799999997)
  (456,7.2537159899999999)
  (457,7.1577949500000004)
  (458,6.5632500599999997)
  (459,6.6383809999999999)
  (460,6.74704981)
  (461,7.30132198)
  (462,6.5714139899999999)
  (463,6.8922681800000003)
  (464,7.5120010400000004)
  (465,7.3180260700000002)
  (466,6.7766618699999999)
  (467,6.7301459299999999)
  (468,7.7594070400000001)
  (469,7.2044191399999997)
  (470,7.8518919900000004)
  (471,7.3552207899999997)
  (472,6.7021751399999996)
  (473,7.3417730299999997)
  (474,7.3517699199999997)
  (475,6.4908552200000003)
  (476,6.9511837999999999)
  (477,7.2643961900000003)
  (478,6.5220570599999999)
  (479,7.2302851700000002)
  (480,7.1729969999999996)
  (481,8.1847190899999998)
  (482,6.5188150399999998)
  (483,6.6994500199999996)
  (484,6.6776328100000004)
  (485,6.7544841800000004)
  (486,7.7371540100000002)
  (487,7.2050671599999996)
  (488,7.0415167800000003)
  (489,7.7974371900000001)
  (490,7.2739911099999999)
  (491,7.0253901499999998)
  (492,7.4765691800000003)
  (493,6.6890602100000001)
  (494,6.701581)
  (495,7.4742398300000001)
  (496,6.9862661399999997)
  (497,6.85052109)
  (498,6.9857559199999999)
  (499,7.3359279600000002)
  (500,7.3087420500000002)
  (501,6.8514070499999997)
  (502,6.6844058000000004)
  (503,7.1016798000000003)
  (504,7.5078878400000004)
  (505,7.1488270800000002)
  (506,7.0767130900000002)
  (507,6.66785812)
  (508,6.7716441200000004)
  (509,6.7074680300000002)
  (510,6.8010950100000001)
  (511,7.3153109599999997)
  (512,7.23011684)
  (513,7.1647310299999996)
  (514,7.3785910599999998)
  (515,6.7225608799999996)
  (516,6.8040370899999996)
  (517,6.57157898)
  (518,7.4549841900000002)
  (519,7.5110931399999998)
  (520,6.7826919600000002)
  (521,6.7726798099999996)
  (522,6.3877577800000003)
  (523,6.8950438500000004)
  (524,7.2059621800000002)
  (525,7.9154629700000001)
  (526,6.7005639099999996)
  (527,6.5233797999999998)
  (528,6.4425859499999998)
  (529,6.8932552300000003)
  (530,7.1122942)
  (531,6.5712080000000004)
  (532,7.1978459399999997)
  (533,6.8473191299999998)
  (534,7.4079260800000002)
  (535,7.2544279100000004)
  (536,7.9630060199999999)
  (537,7.0313000700000003)
  (538,6.7521619800000003)
  (539,6.6237402000000003)
  (540,6.9257788700000003)
  (541,7.0298209199999997)
  (542,6.4933328599999998)
  (543,6.5533728599999996)
  (544,7.0902872099999996)
  (545,6.3354859399999999)
  (546,6.8583378799999997)
  (547,6.69216108)
  (548,7.0351939200000002)
  (549,7.0894169800000002)
  (550,6.3425159500000001)
  (551,6.7367677700000002)
  (552,7.4191579799999996)
  (553,6.9852891000000001)
  (554,6.8920469300000002)
  (555,7.0805711699999998)
  (556,7.5947608899999999)
  (557,6.6872267699999997)
  (558,7.0508670799999997)
  (559,6.7647819499999997)
  (560,6.6418409299999999)
  (561,7.0879960100000003)
  (562,6.7897419899999996)
  (563,6.6581897699999999)
  (564,7.7217888800000001)
  (565,7.4111270899999999)
  (566,7.6644310999999998)
  (567,6.9566998499999997)
  (568,6.9214749299999996)
  (569,8.3361768699999992)
  (570,6.92976904)
  (571,7.2609209999999997)
  (572,6.7437620200000001)
  (573,7.78396416)
  (574,6.8509368899999998)
  (575,7.49210596)
  (576,6.6817860600000003)
  (577,6.2893738700000004)
  (578,6.7012319600000003)
  (579,7.2119049999999998)
  (580,6.5353732100000004)
  (581,6.8829460100000004)
  (582,7.3432011599999996)
  (583,6.2610068300000004)
  (584,7.1075549100000002)
  (585,6.5949840499999999)
  (586,6.6071939500000001)
  (587,7.2532072100000002)
  (588,6.6089701700000001)
  (589,7.0218038600000003)
  (590,6.8651108699999996)
  (591,6.5753378900000001)
  (592,7.4062471399999996)
  (593,6.3837528199999998)
  (594,6.1144790599999999)
  (595,6.7752070399999997)
  (596,6.2086219800000002)
  (597,6.32236814)
  (598,6.4029240600000001)
  (599,7.1789021499999999)
  (600,7.4846172299999996)
  (600,7.4846172299999996)
  (600,7.4846172299999996)
  (599,7.1789021499999999)
  (598,6.4029240600000001)
  (597,6.32236814)
  (596,6.2086219800000002)
  (595,6.7752070399999997)
  (594,6.1144790599999999)
  (593,6.3837528199999998)
  (592,7.4062471399999996)
  (591,6.5753378900000001)
  (590,6.8651108699999996)
  (589,7.0218038600000003)
  (588,6.6089701700000001)
  (587,7.2532072100000002)
  (586,6.6071939500000001)
  (585,6.5949840499999999)
  (584,7.1075549100000002)
  (583,6.2610068300000004)
  (582,7.3432011599999996)
  (581,6.8829460100000004)
  (580,6.5353732100000004)
  (579,7.2119049999999998)
  (578,6.7012319600000003)
  (577,6.2893738700000004)
  (576,6.6817860600000003)
  (575,7.49210596)
  (574,6.8509368899999998)
  (573,7.78396416)
  (572,6.7437620200000001)
  (571,7.2609209999999997)
  (570,6.92976904)
  (569,8.3361768699999992)
  (568,6.9214749299999996)
  (567,6.9566998499999997)
  (566,7.6644310999999998)
  (565,7.4111270899999999)
  (564,7.7217888800000001)
  (563,6.6581897699999999)
  (562,6.7897419899999996)
  (561,7.0879960100000003)
  (560,6.6418409299999999)
  (559,6.7647819499999997)
  (558,7.0508670799999997)
  (557,6.6872267699999997)
  (556,7.5947608899999999)
  (555,7.0805711699999998)
  (554,6.8920469300000002)
  (553,6.9852891000000001)
  (552,7.4191579799999996)
  (551,6.7367677700000002)
  (550,6.3425159500000001)
  (549,7.0894169800000002)
  (548,7.0351939200000002)
  (547,6.69216108)
  (546,6.8583378799999997)
  (545,6.3354859399999999)
  (544,7.0902872099999996)
  (543,6.5533728599999996)
  (542,6.4933328599999998)
  (541,7.0298209199999997)
  (540,6.9257788700000003)
  (539,6.6237402000000003)
  (538,6.7521619800000003)
  (537,7.0313000700000003)
  (536,7.9630060199999999)
  (535,7.2544279100000004)
  (534,7.4079260800000002)
  (533,6.8473191299999998)
  (532,7.1978459399999997)
  (531,6.5712080000000004)
  (530,7.1122942)
  (529,6.8932552300000003)
  (528,6.4425859499999998)
  (527,6.5233797999999998)
  (526,6.7005639099999996)
  (525,7.9154629700000001)
  (524,7.2059621800000002)
  (523,6.8950438500000004)
  (522,6.3877577800000003)
  (521,6.7726798099999996)
  (520,6.7826919600000002)
  (519,7.5110931399999998)
  (518,7.4549841900000002)
  (517,6.57157898)
  (516,6.8040370899999996)
  (515,6.7225608799999996)
  (514,7.3785910599999998)
  (513,7.1647310299999996)
  (512,7.23011684)
  (511,7.3153109599999997)
  (510,6.8010950100000001)
  (509,6.7074680300000002)
  (508,6.7716441200000004)
  (507,6.66785812)
  (506,7.0767130900000002)
  (505,7.1488270800000002)
  (504,7.5078878400000004)
  (503,7.1016798000000003)
  (502,6.6844058000000004)
  (501,6.8514070499999997)
  (500,7.3087420500000002)
  (499,7.3359279600000002)
  (498,6.9857559199999999)
  (497,6.85052109)
  (496,6.9862661399999997)
  (495,7.4742398300000001)
  (494,6.701581)
  (493,6.6890602100000001)
  (492,7.4765691800000003)
  (491,7.0253901499999998)
  (490,7.2739911099999999)
  (489,7.7974371900000001)
  (488,7.0415167800000003)
  (487,7.2050671599999996)
  (486,7.7371540100000002)
  (485,6.7544841800000004)
  (484,6.6776328100000004)
  (483,6.6994500199999996)
  (482,6.5188150399999998)
  (481,8.1847190899999998)
  (480,7.1729969999999996)
  (479,7.2302851700000002)
  (478,6.5220570599999999)
  (477,7.2643961900000003)
  (476,6.9511837999999999)
  (475,6.4908552200000003)
  (474,7.3517699199999997)
  (473,7.3417730299999997)
  (472,6.7021751399999996)
  (471,7.3552207899999997)
  (470,7.8518919900000004)
  (469,7.2044191399999997)
  (468,7.7594070400000001)
  (467,6.7301459299999999)
  (466,6.7766618699999999)
  (465,7.3180260700000002)
  (464,7.5120010400000004)
  (463,6.8922681800000003)
  (462,6.5714139899999999)
  (461,7.30132198)
  (460,6.74704981)
  (459,6.6383809999999999)
  (458,6.5632500599999997)
  (457,7.1577949500000004)
  (456,7.2537159899999999)
  (455,6.8386759799999997)
  (454,6.64811993)
  (453,7.0845761300000003)
  (452,6.9519929899999999)
  (451,7.1970381699999999)
  (450,6.4620838200000001)
  (449,6.9193000800000002)
  (448,6.9516668299999997)
  (447,7.2377557799999996)
  (446,6.2707982099999997)
  (445,6.6029419899999997)
  (444,7.1719531999999999)
  (443,6.7598910300000004)
  (442,7.9580540700000002)
  (441,6.6936411900000001)
  (440,7.0405797999999997)
  (439,6.9759597800000002)
  (438,7.5114049899999999)
  (437,7.1679339400000002)
  (436,6.7488961200000004)
  (435,6.8270978900000001)
  (434,7.1261858900000004)
  (433,6.9886498499999998)
  (432,7.2007021900000003)
  (431,8.6141748400000004)
  (430,7.4913740200000003)
  (429,6.52183008)
  (428,7.2414021499999999)
  (427,6.8073258399999999)
  (426,6.9105258000000003)
  (425,6.7909450500000004)
  (424,7.5895318999999999)
  (423,7.2618298499999998)
  (422,6.6079311399999998)
  (421,7.4187149999999997)
  (420,6.9736170800000004)
  (419,6.8018212299999998)
  (418,6.9941201199999998)
  (417,7.5018649100000001)
  (416,6.59149122)
  (415,6.9437260600000004)
  (414,7.8835730599999998)
  (413,6.9022231100000004)
  (412,6.5934710499999998)
  (411,7.0180420899999998)
  (410,6.8376560199999998)
  (409,6.9215388300000003)
  (408,7.2860369699999996)
  (407,6.7077961000000004)
  (406,7.36481619)
  (405,6.5984258699999998)
  (404,7.2066378599999998)
  (403,6.7057790800000001)
  (402,6.8060131100000003)
  (401,6.7912697800000004)
  (400,7.2300901399999997)
  (399,7.0598440199999999)
  (398,6.9500560800000004)
  (397,6.7794909499999996)
  (396,7.2499570799999997)
  (395,7.4114651699999996)
  (394,7.7815461199999998)
  (393,6.7015790900000001)
  (392,7.7051010099999999)
  (391,7.5445589999999996)
  (390,6.9247789400000004)
  (389,7.0939178500000004)
  (388,6.5953531300000003)
  (387,6.8053150200000001)
  (386,8.0808801700000004)
  (385,7.0686988800000004)
  (384,7.2632799099999996)
  (383,7.8432807899999997)
  (382,7.54147196)
  (381,7.1498260499999997)
  (380,6.7304258299999997)
  (379,6.6778378500000004)
  (378,7.6574091900000001)
  (377,6.9919757799999998)
  (376,7.0190210300000002)
  (375,7.1043810799999996)
  (374,7.7362561200000002)
  (373,7.0137948999999997)
  (372,7.6688628200000002)
  (371,7.00161123)
  (370,7.4120769500000003)
  (369,7.23479414)
  (368,7.4606890699999999)
  (367,7.9259510000000004)
  (366,7.3417458499999997)
  (365,7.4587187799999999)
  (364,6.9662818900000003)
  (363,6.8293538099999997)
  (362,7.7646131499999997)
  (361,7.82850599)
  (360,7.7953090700000001)
  (359,7.7861661900000003)
  (358,7.4979329100000003)
  (357,7.8275461200000001)
  (356,7.2420010599999998)
  (355,7.3326959599999997)
  (354,7.4725542100000002)
  (353,7.6765398999999999)
  (352,6.9165530200000003)
  (351,7.1630568500000003)
  (350,7.90583086)
  (349,7.6324310300000002)
  (348,7.3256988500000002)
  (347,7.9796819699999997)
  (346,7.5332841899999998)
  (345,7.1041741399999996)
  (344,7.4254980100000001)
  (343,7.3140101399999997)
  (342,7.4367699600000003)
  (341,7.4645137799999999)
  (340,7.89949894)
  (339,8.0738134400000003)
  (338,7.5859250999999999)
  (337,7.6376280799999998)
  (336,7.9619541199999997)
  (335,7.0394129799999998)
  (334,7.6441969900000002)
  (333,8.3457202899999992)
  (332,7.0273947699999999)
  (331,8.6804819099999992)
  (330,7.9049592000000004)
  (329,7.69077682)
  (328,8.0285196299999999)
  (327,7.8892598200000004)
  (326,7.68401098)
  (325,7.9721188500000002)
  (324,8.2396449999999994)
  (323,7.8122291600000002)
  (322,8.2369833000000003)
  (321,7.8359432199999999)
  (320,7.3559999500000002)
  (319,7.85548687)
  (318,7.7703070600000004)
  (317,8.0162210500000004)
  (316,7.8924298300000002)
  (315,8.4437389399999994)
  (314,8.2179155300000009)
  (313,7.7404599200000002)
  (312,8.0976705599999992)
  (311,8.7329530700000007)
  (310,8.4428119699999993)
  (309,7.8306908599999998)
  (308,7.8648958200000001)
  (307,7.9575090399999997)
  (306,8.07481194)
  (305,8.5165462499999993)
  (304,8.0388355300000001)
  (303,8.1431016899999999)
  (302,8.5595207200000001)
  (301,8.3561048499999995)
  (300,8.3068294500000004)
  (299,8.3226060900000007)
  (298,8.3217544599999993)
  (297,8.6746015500000002)
  (296,8.1378393199999994)
  (295,8.0839920000000003)
  (294,7.5805068000000002)
  (293,8.6679477699999996)
  (292,8.2502946900000005)
  (291,7.9068918200000002)
  (290,8.9474191699999999)
  (289,7.8235349699999999)
  (288,8.99352646)
  (287,7.9607529599999998)
  (286,8.4028387099999993)
  (285,9.1179609300000006)
  (284,8.13946915)
  (283,8.8754005399999993)
  (282,8.0132226899999992)
  (281,8.9017333999999995)
  (280,8.4110746400000007)
  (279,8.6063146600000007)
  (278,8.2033777200000007)
  (277,8.4140672700000003)
  (276,7.8100972200000003)
  (275,8.1792545299999997)
  (274,8.2228412599999992)
  (273,9.1722955699999993)
  (272,8.4627523399999998)
  (271,8.4321146000000002)
  (270,9.0262403500000001)
  (269,8.6133880600000001)
  (268,8.20453835)
  (267,9.3940439199999997)
  (266,8.7484722099999992)
  (265,8.2962074300000008)
  (264,8.3138246500000008)
  (263,8.8251895900000008)
  (262,8.5808591799999991)
  (261,8.4391679800000006)
  (260,8.72315884)
  (259,8.91936207)
  (258,8.6228656800000003)
  (257,8.6580944100000004)
  (256,8.9774532300000001)
  (255,8.5646200199999996)
  (254,8.8140869100000003)
  (253,8.6358308800000003)
  (252,8.6336994199999992)
  (251,8.7611389200000005)
  (250,8.7197561300000004)
  (249,7.8027348500000002)
  (248,8.5876226399999993)
  (247,8.2428092999999993)
  (246,8.8541851000000005)
  (245,8.5466890299999996)
  (244,8.8246965399999997)
  (243,8.4237708999999992)
  (242,8.3466520299999996)
  (241,8.44715214)
  (240,8.6044731100000007)
  (239,8.4299659699999996)
  (238,9.5637855500000004)
  (237,9.4298400900000008)
  (236,9.5981578800000005)
  (235,8.9446725800000007)
  (234,9.0919980999999996)
  (233,8.4182672499999995)
  (232,8.9841604200000003)
  (231,8.6043071700000002)
  (230,8.8702983900000003)
  (229,9.0366582900000001)
  (228,9.0984868999999993)
  (227,9.4267044099999993)
  (226,8.8997526199999992)
  (225,8.9656476999999999)
  (224,8.6729936599999995)
  (223,8.6942195899999994)
  (222,8.4395942700000006)
  (221,9.4152469599999993)
  (220,8.8788471199999996)
  (219,9.1426191299999999)
  (218,8.8637666700000004)
  (217,9.1453962299999993)
  (216,8.7487602199999994)
  (215,8.9831848099999991)
  (214,9.3237075800000007)
  (213,9.2609043100000008)
  (212,8.9383640300000007)
  (211,8.7220134700000003)
  (210,8.4243059200000001)
  (209,8.5049982100000001)
  (208,8.6868877399999995)
  (207,9.2049922899999999)
  (206,9.0407791100000008)
  (205,9.0017499900000004)
  (204,8.8997097000000007)
  (203,8.8067817700000006)
  (202,8.7651872599999994)
  (201,9.4591827399999993)
  (200,8.7630615200000008)
  (199,9.1022300699999992)
  (198,9.4319629700000007)
  (197,8.7769527400000005)
  (196,9.2435407600000001)
  (195,9.4326095599999995)
  (194,9.2561702700000001)
  (193,9.6276550299999997)
  (192,9.3393983800000004)
  (191,8.8665895500000005)
  (190,9.1649503699999997)
  (189,9.0699329399999993)
  (188,9.5482835799999997)
  (187,8.5349092500000001)
  (186,9.6444120400000006)
  (185,9.4004764600000001)
  (184,9.0061664599999993)
  (183,9.0234212899999999)
  (182,8.7536459000000004)
  (181,9.0613861100000008)
  (180,10.088347430000001)
  (179,9.0831441900000005)
  (178,9.38274002)
  (177,8.7928419099999999)
  (176,9.2965097399999994)
  (175,9.5449285499999998)
  (174,9.1607036599999994)
  (173,9.1761321999999996)
  (172,8.94122314)
  (171,9.3487901699999991)
  (170,8.8909196900000005)
  (169,9.5253019299999995)
  (168,9.1655511900000004)
  (167,9.3588676500000005)
  (166,9.5359516099999997)
  (165,9.7591400099999994)
  (164,9.0390052799999996)
  (163,9.1131687199999991)
  (162,9.4621972999999997)
  (161,9.1310415299999992)
  (160,8.94258022)
  (159,8.9797744799999997)
  (158,9.1841554599999995)
  (157,9.0062847099999992)
  (156,9.4550819399999995)
  (155,9.4283246999999992)
  (154,9.1887931799999993)
  (153,9.7505779300000004)
  (152,8.8736906100000006)
  (151,9.3678064299999999)
  (150,9.6766157199999991)
  (149,9.5461025199999998)
  (148,8.8448047600000006)
  (147,9.05383301)
  (146,9.0394430200000002)
  (145,9.5275011099999993)
  (144,8.8513240799999995)
  (143,9.3691501600000002)
  (142,8.9438409799999992)
  (141,9.1917476699999998)
  (140,9.3403997400000005)
  (139,9.3648738900000001)
  (138,9.4214048399999992)
  (137,9.4608249699999991)
  (136,9.0892305400000009)
  (135,9.2608413699999996)
  (134,9.4121227300000001)
  (133,9.2657690000000006)
  (132,9.4376983600000006)
  (131,9.1038675300000005)
  (130,9.4934396700000008)
  (129,9.3271074299999999)
  (128,8.9541597399999997)
  (127,8.8427972799999992)
  (126,9.4503631600000002)
  (125,9.51484299)
  (124,9.2464895200000008)
  (123,8.9930362699999993)
  (122,8.6686792399999995)
  (121,11.35912323)
  (120,8.9163732499999995)
  (119,9.3212022799999996)
  (118,8.9445104600000001)
  (117,9.5981617000000004)
  (116,9.7242908499999992)
  (115,9.1692123399999996)
  (114,9.1028213499999993)
  (113,9.3832235300000004)
  (112,8.8072509799999992)
  (111,9.2933158900000006)
  (110,8.6840677300000007)
  (109,9.8359317799999992)
  (108,9.1100702299999998)
  (107,9.2957925800000005)
  (106,9.0812740299999994)
  (105,9.1722745900000007)
  (104,9.8753013599999999)
  (103,9.5177974699999996)
  (102,9.6327409700000004)
  (101,9.1374845499999999)
  (100,9.5558710100000006)
  (99,9.5968837699999998)
  (98,10.150033949999999)
  (97,9.1352100400000005)
  (96,9.0895547899999993)
  (95,9.8773822800000008)
  (94,9.3703632399999996)
  (93,9.1316413900000004)
  (92,9.0248460799999997)
  (91,9.4252033199999996)
  (90,9.4524164200000005)
  (89,9.6457767499999996)
  (88,9.3141946799999999)
  (87,9.6317434300000002)
  (86,9.1918258700000006)
  (85,9.3478889499999998)
  (84,8.8738336600000007)
  (83,9.1092700999999998)
  (82,9.2786569599999993)
  (81,9.3285283999999997)
  (80,9.0142498)
  (79,10.032565119999999)
  (78,9.4646072399999994)
  (77,9.8142767000000006)
  (76,9.5930728900000002)
  (75,9.0324974099999995)
  (74,9.8394222300000003)
  (73,9.3932743100000007)
  (72,9.7500295599999998)
  (71,9.1824426700000004)
  (70,9.4435873000000008)
  (69,9.4844503400000004)
  (68,9.9232397100000007)
  (67,9.3677768700000001)
  (66,9.5506439200000006)
  (65,9.4231987000000004)
  (64,8.8919906599999994)
  (63,9.4764833500000005)
  (62,8.7192277899999997)
  (61,9.3912906599999992)
  (60,9.0589752200000007)
  (59,9.3122205699999991)
  (58,9.30989456)
  (57,9.0660047499999994)
  (56,10.57295895)
  (55,9.0890159599999993)
  (54,9.1461009999999998)
  (53,9.3804721799999999)
  (52,8.8633909200000005)
  (51,9.1658382399999994)
  (50,8.8154478100000002)
  (49,9.2727794600000006)
  (48,8.8771181099999996)
  (47,8.9658002900000007)
  (46,9.1942605999999998)
  (45,9.05563641)
  (44,9.4659643199999994)
  (43,9.1169719699999998)
  (42,9.6182365399999998)
  (41,8.8527250300000002)
  (40,9.3249349600000002)
  (39,9.3409357100000001)
  (38,9.9548835800000006)
  (37,9.4966163600000009)
  (36,8.97727203)
  (35,9.1302890800000007)
  (34,9.06413841)
  (33,9.3821840299999995)
  (32,9.3662862800000006)
  (31,9.3503980599999998)
  (30,9.5924196199999994)
  (29,9.3150806399999997)
  (28,9.0370101900000002)
  (27,9.1683282899999998)
  (26,9.2174024600000006)
  (25,9.1039800599999996)
  (24,9.1500291800000007)
  (23,9.4737291300000006)
  (22,8.8852930099999998)
  (21,10.62221336)
  (20,9.9262895600000007)
  (19,10.01205826)
  (18,9.3656158400000002)
  (17,9.3882913600000002)
  (16,10.543674469999999)
  (15,9.1514072399999993)
  (14,9.1095695499999998)
  (13,10.013636590000001)
  (12,8.8775043500000006)
  (11,9.1833639100000006)
  (10,9.9953718200000008)
  (9,8.8169240999999996)
  (8,9.2099332799999996)
  (7,9.0544662500000008)
  (6,8.91973591)
  (5,9.3392400700000007)
  (4,8.9020166399999994)
  (3,9.3718986500000003)
  (2,9.30372238)
  (1,9.6684837300000002)
  (1,9.6684837300000002)
} -- cycle;
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (0,5.7196345367500001) -- (0,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (100,5.7196345367500001) -- (100,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (200,5.7196345367500001) -- (200,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (300,5.7196345367500001) -- (300,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (400,5.7196345367500001) -- (400,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (500,5.7196345367500001) -- (500,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (600,5.7196345367500001) -- (600,14.406214048250002);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,6) -- (629.95000000000005,6);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,8) -- (629.95000000000005,8);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,10) -- (629.95000000000005,10);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,12) -- (629.95000000000005,12);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,14) -- (629.95000000000005,14);
\draw[draw={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},line width=2.2bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (1,11.29577877)
  (2,11.972107072199998)
  (3,12.2426940426)
  (4,11.6865968822)
  (5,10.861316478599999)
  (6,11.520777936899998)
  (7,10.643121318999999)
  (8,11.2938049244)
  (9,11.055850784199999)
  (10,10.916348312099998)
  (11,11.762278135999999)
  (12,12.6209963851)
  (13,11.603632251700001)
  (14,11.193103534899999)
  (15,11.7086150159)
  (16,10.8891300846)
  (17,11.7354404254)
  (18,11.0963911623)
  (19,11.074109959499999)
  (20,10.9828392274)
  (21,11.1853479019)
  (22,11.516841683400001)
  (23,11.5644780321)
  (24,10.4433770459)
  (25,12.083000116099999)
  (26,11.207102434799999)
  (27,10.5359415908)
  (28,11.7886628558)
  (29,11.927956576500002)
  (30,11.995910215399999)
  (31,11.130863663600001)
  (32,11.011893878)
  (33,11.014186909600001)
  (34,11.729101221700001)
  (35,11.6172911976)
  (36,11.030746115100001)
  (37,12.827841657900001)
  (38,12.934302889200001)
  (39,11.426807327900001)
  (40,10.892133574600001)
  (41,11.0708623283)
  (42,11.518974339)
  (43,10.801015063100001)
  (44,11.6245846187)
  (45,11.533484571900001)
  (46,11.2937748945)
  (47,10.764007522899998)
  (48,10.581352700099998)
  (49,11.061625534400001)
  (50,11.3137892185)
  (51,11.3381517783)
  (52,11.775309463199999)
  (53,10.988176973499998)
  (54,10.8480255378)
  (55,11.535990166900001)
  (56,11.305642164799998)
  (57,11.283947015199999)
  (58,11.1020679474)
  (59,11.181244895899999)
  (60,11.343046856200001)
  (61,11.159025052100001)
  (62,10.6847282791)
  (63,11.486846853899999)
  (64,11.0213618462)
  (65,11.0078293587)
  (66,11.534527205899998)
  (67,11.227072662699999)
  (68,12.016578605599999)
  (69,12.1524267979)
  (70,11.2277498894)
  (71,10.6392170842)
  (72,10.617681624199999)
  (73,11.981706926899999)
  (74,11.247950528799999)
  (75,12.131461495000002)
  (76,12.318531059)
  (77,10.890619843100001)
  (78,11.6082551132)
  (79,11.495245123300002)
  (80,11.679976263399999)
  (81,11.410791312500001)
  (82,10.760207536499999)
  (83,11.876987468499999)
  (84,10.6311245379)
  (85,11.7047789554)
  (86,11.199670169799999)
  (87,10.6168009727)
  (88,11.7322452063)
  (89,11.293104302700002)
  (90,11.247477652699999)
  (91,12.038744620400001)
  (92,11.598253082999999)
  (93,11.327908199499999)
  (94,11.601610261400001)
  (95,11.103795027599999)
  (96,11.4556884429)
  (97,10.6079109155)
  (98,10.6651884187)
  (99,11.319658088000001)
  (100,10.83591661)
  (101,11.784708246400001)
  (102,11.5915972358)
  (103,11.2674680147)
  (104,11.226390542599999)
  (105,11.816560268400002)
  (106,10.689205708500001)
  (107,11.3270690906)
  (108,11.551792674200001)
  (109,11.3736078131)
  (110,11.096496608800001)
  (111,11.9132974242)
  (112,12.090817279200001)
  (113,10.916659215599999)
  (114,12.920364967499999)
  (115,10.746021693600001)
  (116,10.449303340199998)
  (117,12.502944242000002)
  (118,11.0884734471)
  (119,12.151206412500001)
  (120,11.909816967199999)
  (121,10.569884566000001)
  (122,11.2982519189)
  (123,11.596720403399999)
  (124,11.253623987599999)
  (125,11.1065081142)
  (126,11.459454754599999)
  (127,11.5391939346)
  (128,11.2053241586)
  (129,11.6876606304)
  (130,11.302374649999999)
  (131,11.0538237766)
  (132,12.137185667199999)
  (133,10.653564347900002)
  (134,11.0908570487)
  (135,11.354001547699999)
  (136,10.9436474041)
  (137,13.210389640599999)
  (138,12.8096727405)
  (139,11.129106979600001)
  (140,10.6130675445)
  (141,11.417247766299999)
  (142,11.156383208100001)
  (143,12.1711342763)
  (144,12.2686040663)
  (145,10.9492087193)
  (146,11.168871105099999)
  (147,12.3912990852)
  (148,11.8847238715)
  (149,12.1463545088)
  (150,11.257277370399999)
  (151,11.767035830399999)
  (152,11.420261545300001)
  (153,11.590017015500001)
  (154,12.483445933200001)
  (155,12.250297330999999)
  (156,11.897766622799999)
  (157,11.682628104200001)
  (158,11.6958139153)
  (159,10.927815486500002)
  (160,11.047691716300001)
  (161,11.512194223)
  (162,11.217227021599999)
  (163,11.4546782797)
  (164,11.039435107300001)
  (165,11.582681909600002)
  (166,11.152096161399999)
  (167,10.6170707085)
  (168,11.105155053599999)
  (169,11.832420862900001)
  (170,11.4219826517)
  (171,11.1511972648)
  (172,11.8912076211)
  (173,11.461830496299999)
  (174,11.833092528100002)
  (175,11.615368415099999)
  (176,11.683844359499998)
  (177,11.046298628199999)
  (178,11.7581766978)
  (179,10.796107666000001)
  (180,11.898761231000002)
  (181,12.1403807413)
  (182,11.1749197215)
  (183,11.720050376500001)
  (184,11.464601198099999)
  (185,10.6613927388)
  (186,10.9425181944)
  (187,11.000194859300001)
  (188,10.9280193969)
  (189,11.884831416600001)
  (190,11.0350772499)
  (191,10.510618943100001)
  (192,12.7961609189)
  (193,11.5347843144)
  (194,10.911497865599999)
  (195,11.485630650000001)
  (196,11.668943281899999)
  (197,11.2327474338)
  (198,11.5615004622)
  (199,11.5668694863)
  (200,11.062592155100001)
  (201,11.437200796100001)
  (202,11.1331744307)
  (203,12.3943463371)
  (204,11.602252182800001)
  (205,12.106944583600001)
  (206,11.406874073599999)
  (207,10.9356546287)
  (208,11.471433041699999)
  (209,11.157354165500001)
  (210,10.940155474099999)
  (211,11.542795135199999)
  (212,11.461840007599999)
  (213,10.778506058)
  (214,11.6825014427)
  (215,11.2123558991)
  (216,10.811492290799999)
  (217,12.112197225299999)
  (218,11.5022921909)
  (219,11.906917844600001)
  (220,10.848113103699999)
  (221,11.640903666700002)
  (222,11.353435404599999)
  (223,11.103214405599999)
  (224,11.668446639199999)
  (225,11.092740138)
  (226,11.9894443517)
  (227,11.315237889200001)
  (228,12.904039151899999)
  (229,11.1974573609)
  (230,10.977552423499999)
  (231,11.985647914099999)
  (232,11.199346977499999)
  (233,10.9792407007)
  (234,10.768513966800001)
  (235,10.960246675500001)
  (236,11.2040861475)
  (237,11.091187091)
  (238,11.983765577)
  (239,10.967261450599999)
  (240,11.1082394827)
  (241,11.6251212818)
  (242,12.176484546599999)
  (243,10.995751092400001)
  (244,11.182017456000001)
  (245,10.547522429000001)
  (246,10.985426819700001)
  (247,10.684151763199999)
  (248,11.196558341499999)
  (249,10.828578841500001)
  (250,11.8130825356)
  (251,12.2612291306)
  (252,11.069534219100001)
  (253,11.652974328800001)
  (254,11.077370138500001)
  (255,10.6201720574)
  (256,11.340754496600001)
  (257,11.372711842599999)
  (258,10.289697624299999)
  (259,11.367757793799999)
  (260,11.485509459699999)
  (261,10.989550843699998)
  (262,11.3753245011)
  (263,11.4374968019)
  (264,11.423366353500001)
  (265,11.739662621200001)
  (266,10.856636999699999)
  (267,10.7419622014)
  (268,11.015021900300001)
  (269,12.0135680487)
  (270,11.7629324109)
  (271,11.091113099399999)
  (272,11.169310829100001)
  (273,12.1628829731)
  (274,10.7100108574)
  (275,10.8544339209)
  (276,11.396741737499999)
  (277,11.600896143)
  (278,11.4242954193)
  (279,11.412777738299999)
  (280,11.1706085835)
  (281,11.421910775799999)
  (282,11.897935715700001)
  (283,11.188725782500001)
  (284,12.756458977599999)
  (285,11.4543301423)
  (286,11.192634180699999)
  (287,12.323363046699999)
  (288,10.498633617499999)
  (289,11.212137798000001)
  (290,11.308922859700001)
  (291,10.4953610987)
  (292,11.4049162163)
  (293,11.697117694500001)
  (294,10.424727238000001)
  (295,10.938461187600002)
  (296,10.059782613700001)
  (297,12.007209294100001)
  (298,11.031778623400001)
  (299,11.663819458099999)
  (300,11.133551991500001)
  (301,11.130246666)
  (302,10.609290270599999)
  (303,11.249161570199998)
  (304,10.299224838499999)
  (305,11.5847925943)
  (306,10.726927332800001)
  (307,11.843305839699999)
  (308,10.8883503075)
  (309,11.001987555299999)
  (310,11.982636467400001)
  (311,12.523642715400001)
  (312,11.1691579387)
  (313,11.276355371899999)
  (314,11.2291663994)
  (315,10.8343763756)
  (316,11.0774744295)
  (317,10.8150368029)
  (318,11.016805961600001)
  (319,10.723311077400002)
  (320,10.581512573600001)
  (321,11.1878847687)
  (322,11.3150732373)
  (323,11.3106193149)
  (324,11.0330950719)
  (325,12.0712579097)
  (326,11.1348302005)
  (327,11.2976324925)
  (328,11.564559901000001)
  (329,11.564079396899999)
  (330,11.1147651654)
  (331,11.891573450299999)
  (332,11.354988400299998)
  (333,11.930019771100001)
  (334,11.5776217194)
  (335,10.5529365283)
  (336,11.728895446999999)
  (337,10.888916802199999)
  (338,11.430728312999999)
  (339,11.4628045712)
  (340,11.4458448638)
  (341,11.7757448213)
  (342,11.9262501973)
  (343,10.720902284399999)
  (344,10.754876086199999)
  (345,10.932999711699999)
  (346,11.0849315068)
  (347,11.7400922719)
  (348,11.1304963178)
  (349,11.3142489952)
  (350,11.501062902700001)
  (351,10.7381951607)
  (352,10.848655068299999)
  (353,11.483667263899999)
  (354,11.375378511700001)
  (355,11.137807356200002)
  (356,10.065581187100001)
  (357,11.1304393359)
  (358,11.223340740799999)
  (359,11.527703624499999)
  (360,11.8599752902)
  (361,11.7359234363)
  (362,12.5567214399)
  (363,10.9815202409)
  (364,11.4387339145)
  (365,11.393322977)
  (366,11.216865371599999)
  (367,11.596336532299999)
  (368,11.514455592100001)
  (369,11.4527409001)
  (370,11.243009761200002)
  (371,11.162120860099998)
  (372,12.1183243879)
  (373,12.240370000299999)
  (374,11.570571107900001)
  (375,11.3433027097)
  (376,11.1685698639)
  (377,11.4881478219)
  (378,11.6194923297)
  (379,11.0493609923)
  (380,10.7131949928)
  (381,11.710190189299999)
  (382,12.0356382697)
  (383,12.395188729199999)
  (384,11.1395811731)
  (385,10.3240245588)
  (386,11.735045657799999)
  (387,11.2449800618)
  (388,11.080808838499999)
  (389,11.255984887899999)
  (390,11.567447811899999)
  (391,10.8702857419)
  (392,11.956710243)
  (393,10.9990591821)
  (394,11.742331916600001)
  (395,11.2365941851)
  (396,11.8594442544)
  (397,10.974582837600002)
  (398,11.374025233899999)
  (399,11.1300025291)
  (400,10.952122194099999)
  (401,10.7734057688)
  (402,10.9029874177)
  (403,10.816996354)
  (404,12.108415619499999)
  (405,10.534071535499999)
  (406,11.885916497)
  (407,11.631966069899999)
  (408,12.1877169237)
  (409,12.0761274934)
  (410,11.825236700200001)
  (411,11.2751246482)
  (412,11.0648477888)
  (413,11.5973241829)
  (414,11.896043627999999)
  (415,11.059857967000001)
  (416,10.736109770000001)
  (417,11.965136958799999)
  (418,11.258944405299999)
  (419,10.910536262099999)
  (420,11.787933609900001)
  (421,11.911942246599999)
  (422,11.0387935527)
  (423,11.686492384000001)
  (424,11.234066200600001)
  (425,11.182603971399999)
  (426,12.0683426346)
  (427,11.135762793700001)
  (428,11.379060774800001)
  (429,11.2167038054)
  (430,12.002136743299999)
  (431,13.533519095799999)
  (432,12.027739674899999)
  (433,10.9904824513)
  (434,11.277062906599999)
  (435,11.694079074399999)
  (436,11.047173832599999)
  (437,11.170676091099999)
  (438,11.4534058351)
  (439,10.950434208599999)
  (440,11.433547595499999)
  (441,11.191852043599999)
  (442,13.743811233700001)
  (443,11.038822050199999)
  (444,12.2020847587)
  (445,11.772523292099999)
  (446,11.286140155999998)
  (447,12.685002192800001)
  (448,11.983370066200001)
  (449,11.187782361)
  (450,11.364403769299999)
  (451,11.969412620800002)
  (452,11.1080589881)
  (453,11.538626864899999)
  (454,11.250742797699999)
  (455,11.402887939899999)
  (456,12.5031376845)
  (457,11.6067416071)
  (458,11.091982610099999)
  (459,11.404047864199999)
  (460,10.854241483799999)
  (461,12.0031972404)
  (462,10.641137507400002)
  (463,11.4213974425)
  (464,11.433003537199999)
  (465,11.765675276100001)
  (466,11.441115084)
  (467,11.100685953300001)
  (468,12.3101402749)
  (469,12.3085217848)
  (470,12.1346255391)
  (471,11.825777455000001)
  (472,11.803759678700001)
  (473,13.295677557099999)
  (474,11.325989689999998)
  (475,10.8318361873)
  (476,12.0501703726)
  (477,11.751310566400001)
  (478,12.3707706222)
  (479,11.7114767828)
  (480,12.439628689300001)
  (481,13.2426606769)
  (482,11.290162605099999)
  (483,11.423353204800001)
  (484,11.534163684600001)
  (485,11.756868450399999)
  (486,12.287515103900001)
  (487,11.952791281)
  (488,11.6571262542)
  (489,12.182530599900002)
  (490,12.2723360031)
  (491,11.896221853699998)
  (492,11.752607083400001)
  (493,11.902375087099999)
  (494,11.608205306699999)
  (495,12.0325480367)
  (496,11.5377599481)
  (497,11.5463220403)
  (498,11.5360037007)
  (499,12.3581982387)
  (500,12.298753445800001)
  (501,12.438229414)
  (502,11.0834480802)
  (503,11.679792334000002)
  (504,12.2668959845)
  (505,11.928577679299998)
  (506,12.2999178987)
  (507,11.877052226799998)
  (508,11.773269806799998)
  (509,11.383446985799999)
  (510,11.5876992332)
  (511,11.764372030899999)
  (512,12.088647576200001)
  (513,12.070224497899998)
  (514,12.419085189099999)
  (515,11.2020296715)
  (516,11.983120149299999)
  (517,11.149656057100001)
  (518,11.903378564300001)
  (519,11.743782769500001)
  (520,11.299257837600001)
  (521,12.300576013800001)
  (522,11.3670887451)
  (523,11.964698476399999)
  (524,11.682841402500001)
  (525,12.7723686426)
  (526,11.9021754945)
  (527,11.801495851499999)
  (528,11.0403822892)
  (529,11.703777415799999)
  (530,12.4685819816)
  (531,11.599240741399999)
  (532,11.4224464173)
  (533,12.1220003024)
  (534,12.058755048999998)
  (535,11.886679515700001)
  (536,12.919947052600001)
  (537,12.0247578695)
  (538,12.591197834500001)
  (539,11.8959400531)
  (540,13.097286842200001)
  (541,12.0207804221)
  (542,12.2090728674)
  (543,11.517731879299999)
  (544,12.364448569799999)
  (545,11.852495693599998)
  (546,12.2209259963)
  (547,12.523145984600001)
  (548,12.322904844699998)
  (549,12.2758054472)
  (550,11.9150752969)
  (551,11.4620466162)
  (552,12.6069967471)
  (553,12.117267261)
  (554,11.763601007)
  (555,12.721401439599999)
  (556,12.668809102200001)
  (557,11.8435799815)
  (558,12.039111292800001)
  (559,11.502366343799999)
  (560,12.3131472949)
  (561,12.204751071099999)
  (562,12.5415666977)
  (563,11.793009035099999)
  (564,12.940387816699999)
  (565,12.123387321099999)
  (566,13.0268600777)
  (567,12.307894681200001)
  (568,12.4568474503)
  (569,13.3638532334)
  (570,12.423458465700001)
  (571,12.411338982499998)
  (572,12.032165107099999)
  (573,12.5745020507)
  (574,12.1132598876)
  (575,13.513865124900001)
  (576,12.235253504800001)
  (577,11.6230449238)
  (578,11.750636804999999)
  (579,12.429942966799999)
  (580,11.957618038600001)
  (581,11.9066645062)
  (582,12.411328001599999)
  (583,11.803907945300001)
  (584,12.341649324899999)
  (585,12.910927750700001)
  (586,12.1506273624)
  (587,12.3416386472)
  (588,11.448656420899999)
  (589,11.798724701700001)
  (590,12.5215373407)
  (591,12.094191155599999)
  (592,12.9711763251)
  (593,11.9707826631)
  (594,12.0479996298)
  (595,12.438678341699999)
  (596,12.0620418102)
  (597,12.092205953600001)
  (598,11.695860247999999)
  (599,12.8923666581)
  (600,13.7725314897)
};
\draw[draw={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},line width=2.2bp,opacity=0.78,dash pattern=on 8.14bp off 3.52bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (1,9.6684837300000002)
  (2,9.30372238)
  (3,9.3718986500000003)
  (4,8.9020166399999994)
  (5,9.3392400700000007)
  (6,8.91973591)
  (7,9.0544662500000008)
  (8,9.2099332799999996)
  (9,8.8169240999999996)
  (10,9.9953718200000008)
  (11,9.1833639100000006)
  (12,8.8775043500000006)
  (13,10.013636590000001)
  (14,9.1095695499999998)
  (15,9.1514072399999993)
  (16,10.543674469999999)
  (17,9.3882913600000002)
  (18,9.3656158400000002)
  (19,10.01205826)
  (20,9.9262895600000007)
  (21,10.62221336)
  (22,8.8852930099999998)
  (23,9.4737291300000006)
  (24,9.1500291800000007)
  (25,9.1039800599999996)
  (26,9.2174024600000006)
  (27,9.1683282899999998)
  (28,9.0370101900000002)
  (29,9.3150806399999997)
  (30,9.5924196199999994)
  (31,9.3503980599999998)
  (32,9.3662862800000006)
  (33,9.3821840299999995)
  (34,9.06413841)
  (35,9.1302890800000007)
  (36,8.97727203)
  (37,9.4966163600000009)
  (38,9.9548835800000006)
  (39,9.3409357100000001)
  (40,9.3249349600000002)
  (41,8.8527250300000002)
  (42,9.6182365399999998)
  (43,9.1169719699999998)
  (44,9.4659643199999994)
  (45,9.05563641)
  (46,9.1942605999999998)
  (47,8.9658002900000007)
  (48,8.8771181099999996)
  (49,9.2727794600000006)
  (50,8.8154478100000002)
  (51,9.1658382399999994)
  (52,8.8633909200000005)
  (53,9.3804721799999999)
  (54,9.1461009999999998)
  (55,9.0890159599999993)
  (56,10.57295895)
  (57,9.0660047499999994)
  (58,9.30989456)
  (59,9.3122205699999991)
  (60,9.0589752200000007)
  (61,9.3912906599999992)
  (62,8.7192277899999997)
  (63,9.4764833500000005)
  (64,8.8919906599999994)
  (65,9.4231987000000004)
  (66,9.5506439200000006)
  (67,9.3677768700000001)
  (68,9.9232397100000007)
  (69,9.4844503400000004)
  (70,9.4435873000000008)
  (71,9.1824426700000004)
  (72,9.7500295599999998)
  (73,9.3932743100000007)
  (74,9.8394222300000003)
  (75,9.0324974099999995)
  (76,9.5930728900000002)
  (77,9.8142767000000006)
  (78,9.4646072399999994)
  (79,10.032565119999999)
  (80,9.0142498)
  (81,9.3285283999999997)
  (82,9.2786569599999993)
  (83,9.1092700999999998)
  (84,8.8738336600000007)
  (85,9.3478889499999998)
  (86,9.1918258700000006)
  (87,9.6317434300000002)
  (88,9.3141946799999999)
  (89,9.6457767499999996)
  (90,9.4524164200000005)
  (91,9.4252033199999996)
  (92,9.0248460799999997)
  (93,9.1316413900000004)
  (94,9.3703632399999996)
  (95,9.8773822800000008)
  (96,9.0895547899999993)
  (97,9.1352100400000005)
  (98,10.150033949999999)
  (99,9.5968837699999998)
  (100,9.5558710100000006)
  (101,9.1374845499999999)
  (102,9.6327409700000004)
  (103,9.5177974699999996)
  (104,9.8753013599999999)
  (105,9.1722745900000007)
  (106,9.0812740299999994)
  (107,9.2957925800000005)
  (108,9.1100702299999998)
  (109,9.8359317799999992)
  (110,8.6840677300000007)
  (111,9.2933158900000006)
  (112,8.8072509799999992)
  (113,9.3832235300000004)
  (114,9.1028213499999993)
  (115,9.1692123399999996)
  (116,9.7242908499999992)
  (117,9.5981617000000004)
  (118,8.9445104600000001)
  (119,9.3212022799999996)
  (120,8.9163732499999995)
  (121,11.35912323)
  (122,8.6686792399999995)
  (123,8.9930362699999993)
  (124,9.2464895200000008)
  (125,9.51484299)
  (126,9.4503631600000002)
  (127,8.8427972799999992)
  (128,8.9541597399999997)
  (129,9.3271074299999999)
  (130,9.4934396700000008)
  (131,9.1038675300000005)
  (132,9.4376983600000006)
  (133,9.2657690000000006)
  (134,9.4121227300000001)
  (135,9.2608413699999996)
  (136,9.0892305400000009)
  (137,9.4608249699999991)
  (138,9.4214048399999992)
  (139,9.3648738900000001)
  (140,9.3403997400000005)
  (141,9.1917476699999998)
  (142,8.9438409799999992)
  (143,9.3691501600000002)
  (144,8.8513240799999995)
  (145,9.5275011099999993)
  (146,9.0394430200000002)
  (147,9.05383301)
  (148,8.8448047600000006)
  (149,9.5461025199999998)
  (150,9.6766157199999991)
  (151,9.3678064299999999)
  (152,8.8736906100000006)
  (153,9.7505779300000004)
  (154,9.1887931799999993)
  (155,9.4283246999999992)
  (156,9.4550819399999995)
  (157,9.0062847099999992)
  (158,9.1841554599999995)
  (159,8.9797744799999997)
  (160,8.94258022)
  (161,9.1310415299999992)
  (162,9.4621972999999997)
  (163,9.1131687199999991)
  (164,9.0390052799999996)
  (165,9.7591400099999994)
  (166,9.5359516099999997)
  (167,9.3588676500000005)
  (168,9.1655511900000004)
  (169,9.5253019299999995)
  (170,8.8909196900000005)
  (171,9.3487901699999991)
  (172,8.94122314)
  (173,9.1761321999999996)
  (174,9.1607036599999994)
  (175,9.5449285499999998)
  (176,9.2965097399999994)
  (177,8.7928419099999999)
  (178,9.38274002)
  (179,9.0831441900000005)
  (180,10.088347430000001)
  (181,9.0613861100000008)
  (182,8.7536459000000004)
  (183,9.0234212899999999)
  (184,9.0061664599999993)
  (185,9.4004764600000001)
  (186,9.6444120400000006)
  (187,8.5349092500000001)
  (188,9.5482835799999997)
  (189,9.0699329399999993)
  (190,9.1649503699999997)
  (191,8.8665895500000005)
  (192,9.3393983800000004)
  (193,9.6276550299999997)
  (194,9.2561702700000001)
  (195,9.4326095599999995)
  (196,9.2435407600000001)
  (197,8.7769527400000005)
  (198,9.4319629700000007)
  (199,9.1022300699999992)
  (200,8.7630615200000008)
  (201,9.4591827399999993)
  (202,8.7651872599999994)
  (203,8.8067817700000006)
  (204,8.8997097000000007)
  (205,9.0017499900000004)
  (206,9.0407791100000008)
  (207,9.2049922899999999)
  (208,8.6868877399999995)
  (209,8.5049982100000001)
  (210,8.4243059200000001)
  (211,8.7220134700000003)
  (212,8.9383640300000007)
  (213,9.2609043100000008)
  (214,9.3237075800000007)
  (215,8.9831848099999991)
  (216,8.7487602199999994)
  (217,9.1453962299999993)
  (218,8.8637666700000004)
  (219,9.1426191299999999)
  (220,8.8788471199999996)
  (221,9.4152469599999993)
  (222,8.4395942700000006)
  (223,8.6942195899999994)
  (224,8.6729936599999995)
  (225,8.9656476999999999)
  (226,8.8997526199999992)
  (227,9.4267044099999993)
  (228,9.0984868999999993)
  (229,9.0366582900000001)
  (230,8.8702983900000003)
  (231,8.6043071700000002)
  (232,8.9841604200000003)
  (233,8.4182672499999995)
  (234,9.0919980999999996)
  (235,8.9446725800000007)
  (236,9.5981578800000005)
  (237,9.4298400900000008)
  (238,9.5637855500000004)
  (239,8.4299659699999996)
  (240,8.6044731100000007)
  (241,8.44715214)
  (242,8.3466520299999996)
  (243,8.4237708999999992)
  (244,8.8246965399999997)
  (245,8.5466890299999996)
  (246,8.8541851000000005)
  (247,8.2428092999999993)
  (248,8.5876226399999993)
  (249,7.8027348500000002)
  (250,8.7197561300000004)
  (251,8.7611389200000005)
  (252,8.6336994199999992)
  (253,8.6358308800000003)
  (254,8.8140869100000003)
  (255,8.5646200199999996)
  (256,8.9774532300000001)
  (257,8.6580944100000004)
  (258,8.6228656800000003)
  (259,8.91936207)
  (260,8.72315884)
  (261,8.4391679800000006)
  (262,8.5808591799999991)
  (263,8.8251895900000008)
  (264,8.3138246500000008)
  (265,8.2962074300000008)
  (266,8.7484722099999992)
  (267,9.3940439199999997)
  (268,8.20453835)
  (269,8.6133880600000001)
  (270,9.0262403500000001)
  (271,8.4321146000000002)
  (272,8.4627523399999998)
  (273,9.1722955699999993)
  (274,8.2228412599999992)
  (275,8.1792545299999997)
  (276,7.8100972200000003)
  (277,8.4140672700000003)
  (278,8.2033777200000007)
  (279,8.6063146600000007)
  (280,8.4110746400000007)
  (281,8.9017333999999995)
  (282,8.0132226899999992)
  (283,8.8754005399999993)
  (284,8.13946915)
  (285,9.1179609300000006)
  (286,8.4028387099999993)
  (287,7.9607529599999998)
  (288,8.99352646)
  (289,7.8235349699999999)
  (290,8.9474191699999999)
  (291,7.9068918200000011)
  (292,8.2502946900000005)
  (293,8.6679477699999996)
  (294,7.5805068000000002)
  (295,8.0839920000000003)
  (296,8.1378393199999994)
  (297,8.6746015500000002)
  (298,8.3217544599999993)
  (299,8.3226060900000007)
  (300,8.3068294500000004)
  (301,8.3561048499999995)
  (302,8.5595207200000001)
  (303,8.1431016899999999)
  (304,8.0388355300000001)
  (305,8.5165462499999993)
  (306,8.07481194)
  (307,7.9575090399999997)
  (308,7.8648958200000001)
  (309,7.8306908599999998)
  (310,8.4428119699999993)
  (311,8.7329530700000007)
  (312,8.0976705599999992)
  (313,7.740459920000001)
  (314,8.2179155300000009)
  (315,8.4437389399999994)
  (316,7.8924298300000002)
  (317,8.0162210500000004)
  (318,7.7703070600000004)
  (319,7.85548687)
  (320,7.3559999500000002)
  (321,7.8359432200000008)
  (322,8.2369833000000003)
  (323,7.8122291600000002)
  (324,8.2396449999999994)
  (325,7.9721188500000002)
  (326,7.68401098)
  (327,7.8892598200000013)
  (328,8.0285196299999999)
  (329,7.69077682)
  (330,7.9049592000000004)
  (331,8.6804819099999992)
  (332,7.0273947699999999)
  (333,8.3457202899999992)
  (334,7.6441969900000002)
  (335,7.0394129799999998)
  (336,7.9619541199999988)
  (337,7.6376280799999998)
  (338,7.5859250999999999)
  (339,8.0738134400000003)
  (340,7.89949894)
  (341,7.4645137799999999)
  (342,7.4367699600000003)
  (343,7.3140101399999988)
  (344,7.4254980100000001)
  (345,7.1041741400000005)
  (346,7.5332841899999998)
  (347,7.9796819699999988)
  (348,7.3256988500000002)
  (349,7.6324310300000002)
  (350,7.90583086)
  (351,7.1630568500000003)
  (352,6.9165530200000003)
  (353,7.6765398999999999)
  (354,7.4725542100000011)
  (355,7.3326959599999997)
  (356,7.2420010599999998)
  (357,7.8275461199999992)
  (358,7.4979329100000003)
  (359,7.7861661900000003)
  (360,7.7953090699999992)
  (361,7.82850599)
  (362,7.7646131499999997)
  (363,6.8293538099999997)
  (364,6.9662818900000003)
  (365,7.4587187800000008)
  (366,7.3417458499999997)
  (367,7.9259510000000004)
  (368,7.4606890699999999)
  (369,7.23479414)
  (370,7.4120769500000003)
  (371,7.00161123)
  (372,7.6688628200000002)
  (373,7.0137948999999988)
  (374,7.7362561200000002)
  (375,7.1043810799999996)
  (376,7.0190210300000002)
  (377,6.9919757800000006)
  (378,7.6574091899999992)
  (379,6.6778378500000004)
  (380,6.7304258299999988)
  (381,7.1498260499999988)
  (382,7.54147196)
  (383,7.8432807899999997)
  (384,7.2632799099999996)
  (385,7.0686988800000004)
  (386,8.0808801700000004)
  (387,6.8053150200000001)
  (388,6.5953531300000012)
  (389,7.0939178500000004)
  (390,6.9247789399999995)
  (391,7.5445589999999996)
  (392,7.7051010099999999)
  (393,6.7015790900000001)
  (394,7.7815461199999989)
  (395,7.4114651699999987)
  (396,7.2499570799999988)
  (397,6.7794909499999996)
  (398,6.9500560800000004)
  (399,7.0598440200000008)
  (400,7.2300901399999997)
  (401,6.7912697800000004)
  (402,6.8060131100000003)
  (403,6.7057790800000001)
  (404,7.2066378599999998)
  (405,6.5984258699999998)
  (406,7.36481619)
  (407,6.7077961000000004)
  (408,7.2860369700000005)
  (409,6.9215388300000003)
  (410,6.8376560199999998)
  (411,7.0180420899999998)
  (412,6.5934710499999998)
  (413,6.9022231099999996)
  (414,7.8835730599999998)
  (415,6.9437260600000004)
  (416,6.59149122)
  (417,7.5018649100000001)
  (418,6.9941201199999998)
  (419,6.8018212299999989)
  (420,6.9736170800000004)
  (421,7.4187149999999997)
  (422,6.6079311399999998)
  (423,7.2618298500000007)
  (424,7.5895318999999999)
  (425,6.7909450500000004)
  (426,6.9105258000000003)
  (427,6.8073258399999999)
  (428,7.2414021499999999)
  (429,6.52183008)
  (430,7.4913740200000003)
  (431,8.6141748400000004)
  (432,7.2007021900000003)
  (433,6.9886498499999989)
  (434,7.1261858900000004)
  (435,6.8270978900000001)
  (436,6.7488961200000004)
  (437,7.1679339400000002)
  (438,7.5114049899999999)
  (439,6.9759597800000002)
  (440,7.0405797999999997)
  (441,6.6936411899999992)
  (442,7.9580540700000002)
  (443,6.7598910300000004)
  (444,7.1719532000000008)
  (445,6.6029419899999997)
  (446,6.2707982099999988)
  (447,7.2377557799999996)
  (448,6.9516668299999989)
  (449,6.9193000800000002)
  (450,6.4620838200000001)
  (451,7.1970381699999999)
  (452,6.9519929899999999)
  (453,7.0845761300000003)
  (454,6.64811993)
  (455,6.8386759799999997)
  (456,7.2537159899999999)
  (457,7.1577949499999995)
  (458,6.5632500599999988)
  (459,6.638380999999999)
  (460,6.74704981)
  (461,7.30132198)
  (462,6.5714139899999999)
  (463,6.8922681799999994)
  (464,7.5120010400000004)
  (465,7.3180260699999993)
  (466,6.7766618700000008)
  (467,6.7301459299999999)
  (468,7.7594070400000001)
  (469,7.2044191399999997)
  (470,7.8518919900000004)
  (471,7.3552207899999997)
  (472,6.7021751399999996)
  (473,7.3417730299999997)
  (474,7.3517699199999988)
  (475,6.4908552200000011)
  (476,6.9511837999999999)
  (477,7.2643961900000003)
  (478,6.5220570599999999)
  (479,7.2302851699999993)
  (480,7.1729969999999987)
  (481,8.1847190899999998)
  (482,6.5188150399999998)
  (483,6.6994500199999996)
  (484,6.6776328100000004)
  (485,6.7544841800000004)
  (486,7.7371540100000002)
  (487,7.2050671599999996)
  (488,7.0415167800000003)
  (489,7.7974371900000001)
  (490,7.2739911099999999)
  (491,7.0253901499999998)
  (492,7.4765691800000003)
  (493,6.6890602100000001)
  (494,6.701581)
  (495,7.4742398300000001)
  (496,6.9862661400000006)
  (497,6.85052109)
  (498,6.9857559199999999)
  (499,7.3359279600000002)
  (500,7.3087420500000011)
  (501,6.8514070500000006)
  (502,6.6844058000000004)
  (503,7.1016798000000003)
  (504,7.5078878400000004)
  (505,7.1488270800000002)
  (506,7.076713090000001)
  (507,6.66785812)
  (508,6.7716441200000013)
  (509,6.7074680300000002)
  (510,6.8010950100000001)
  (511,7.3153109599999997)
  (512,7.2301168399999991)
  (513,7.1647310299999996)
  (514,7.3785910599999998)
  (515,6.7225608799999996)
  (516,6.8040370899999996)
  (517,6.5715789800000008)
  (518,7.4549841900000002)
  (519,7.5110931400000007)
  (520,6.7826919599999993)
  (521,6.7726798099999996)
  (522,6.3877577800000003)
  (523,6.8950438500000004)
  (524,7.2059621800000002)
  (525,7.9154629700000001)
  (526,6.7005639099999996)
  (527,6.5233797999999998)
  (528,6.4425859499999998)
  (529,6.8932552299999994)
  (530,7.1122942)
  (531,6.5712080000000004)
  (532,7.1978459399999997)
  (533,6.8473191299999998)
  (534,7.4079260799999993)
  (535,7.2544279100000004)
  (536,7.9630060199999999)
  (537,7.0313000699999995)
  (538,6.7521619800000003)
  (539,6.6237401999999994)
  (540,6.9257788700000003)
  (541,7.0298209199999997)
  (542,6.4933328599999989)
  (543,6.5533728599999996)
  (544,7.0902872099999987)
  (545,6.3354859399999999)
  (546,6.8583378799999988)
  (547,6.69216108)
  (548,7.0351939200000002)
  (549,7.0894169799999993)
  (550,6.342515950000001)
  (551,6.7367677700000002)
  (552,7.4191579799999996)
  (553,6.9852891000000001)
  (554,6.8920469300000002)
  (555,7.0805711699999998)
  (556,7.5947608899999999)
  (557,6.6872267699999997)
  (558,7.0508670799999997)
  (559,6.7647819499999988)
  (560,6.6418409299999999)
  (561,7.0879960100000003)
  (562,6.7897419899999996)
  (563,6.6581897699999999)
  (564,7.7217888800000001)
  (565,7.4111270899999999)
  (566,7.6644310999999989)
  (567,6.9566998499999997)
  (568,6.9214749299999996)
  (569,8.3361768699999992)
  (570,6.92976904)
  (571,7.2609209999999997)
  (572,6.7437620200000001)
  (573,7.78396416)
  (574,6.8509368900000007)
  (575,7.49210596)
  (576,6.6817860600000003)
  (577,6.2893738700000004)
  (578,6.7012319600000003)
  (579,7.2119049999999989)
  (580,6.5353732100000004)
  (581,6.8829460100000004)
  (582,7.3432011599999996)
  (583,6.2610068300000004)
  (584,7.1075549100000002)
  (585,6.594984049999999)
  (586,6.6071939499999992)
  (587,7.2532072100000002)
  (588,6.6089701700000001)
  (589,7.0218038600000003)
  (590,6.8651108699999996)
  (591,6.575337890000001)
  (592,7.4062471399999996)
  (593,6.3837528199999998)
  (594,6.1144790599999999)
  (595,6.7752070400000006)
  (596,6.2086219800000002)
  (597,6.32236814)
  (598,6.4029240600000001)
  (599,7.1789021499999999)
  (600,7.4846172300000005)
};
\end{scope}
\draw[black,line width=0.8bp] (48.485000,432.540083) rectangle (420.354000,595.152000);
\draw[black,line width=0.8bp] (64.823758,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (64.823758,419.763208) {0};
\draw[black,line width=0.8bp] (121.261609,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (121.261609,419.763208) {100};
\draw[black,line width=0.8bp] (177.699460,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (177.699460,419.763208) {200};
\draw[black,line width=0.8bp] (234.137311,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (234.137311,419.763208) {300};
\draw[black,line width=0.8bp] (290.575162,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (290.575162,419.763208) {400};
\draw[black,line width=0.8bp] (347.013013,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (347.013013,419.763208) {500};
\draw[black,line width=0.8bp] (403.450864,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (403.450864,419.763208) {600};
\draw[black,line width=0.8bp] (48.485000,437.788497) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (38.470000,436.348497) {6};
\draw[black,line width=0.8bp] (48.485000,475.228301) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (38.515000,473.788301) {8};
\draw[black,line width=0.8bp] (48.485000,512.668105) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (35.500000,511.228105) {10};
\draw[black,line width=0.8bp] (48.485000,550.107909) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (35.455000,548.667909) {12};
\draw[black,line width=0.8bp] (48.485000,587.547713) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (35.455000,586.107713) {14};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=90,font={\fontsize{14}{16.8}\selectfont}] at (19.237500,513.846042) {Mean price};
\begin{scope}[shift={(497.957757854bp,456.916919311bp)},x=0.564378509637bp,y=19.8788660756bp]
\clip (-28.950000000000003,-1.2262689373249991) rectangle (629.95000000000005,6.9538715218249987);
\fill[fill={rgb,1:red,0.58039215686274515;green,0.40392156862745099;blue,0.74117647058823533},fill opacity=0.12,draw=none] plot coordinates {
  (1,1.6272950399999999)
  (1,1.6272950399999999)
  (2,2.6599338100000001)
  (3,2.8612024495000004)
  (4,2.7786496930000002)
  (5,1.5108563899999996)
  (6,2.5929652400000003)
  (7,1.5762284599999989)
  (8,2.0674985699999997)
  (9,2.2261966485000011)
  (10,0.90598157999999884)
  (11,2.5605675999999988)
  (12,3.7275768315)
  (13,1.5699297034999988)
  (14,2.0649242124999998)
  (15,2.5392850570000016)
  (16,0.32293941800000081)
  (17,2.3262812125000001)
  (18,1.7088509024999996)
  (19,1.0386175005000007)
  (20,1.0329796859999991)
  (21,0.53708843350000002)
  (22,2.6082748530000002)
  (23,2.0667923479999994)
  (24,1.2663927784999998)
  (25,2.9510434460000012)
  (26,1.9610945424999995)
  (27,1.3379361444999995)
  (28,2.7226038930000005)
  (29,2.5819207445000005)
  (30,2.3745043005000013)
  (31,1.7518661164999996)
  (32,1.6107195024999985)
  (33,1.5901827905000006)
  (34,2.6293517095000003)
  (35,2.4546410429999996)
  (36,2.0111976819999993)
  (37,3.2895072649999997)
  (38,2.9446348699999993)
  (39,2.0506403699999995)
  (40,1.5210839130000005)
  (41,2.1755795825000002)
  (42,1.8575762135)
  (43,1.6450945730000011)
  (44,2.1135873135000005)
  (45,2.4434293400000002)
  (46,2.0565652615000007)
  (47,1.7534465484999999)
  (48,1.6501033020000002)
  (49,1.7359271144999993)
  (50,2.4605108209999988)
  (51,2.1248776825000002)
  (52,2.8634464089999998)
  (53,1.5648306974999997)
  (54,1.6495330344999999)
  (55,2.4089669705000016)
  (56,0.68342025249999983)
  (57,2.177711957000001)
  (58,1.7402834600000003)
  (59,1.822542416000001)
  (60,2.2380494745000004)
  (61,1.7222722390000009)
  (62,1.9139445304999996)
  (63,1.9666843144999997)
  (64,2.0834569600000004)
  (65,1.5335836649999997)
  (66,1.9325920109999997)
  (67,1.8027692010000003)
  (68,2.034753811499999)
  (69,2.6212346414999996)
  (70,1.7305667134999989)
  (71,1.4076457034999992)
  (72,0.82465178750000079)
  (73,2.5496357484999987)
  (74,1.3649091959999995)
  (75,3.0597918915000011)
  (76,2.6849648545)
  (77,1.0290355409999994)
  (78,2.0983150755000008)
  (79,1.4066628855000012)
  (80,2.6162839045000008)
  (81,2.0234167164999999)
  (82,1.4243182230000013)
  (83,2.7094014215)
  (84,1.7009562920000001)
  (85,2.3105398325000008)
  (86,1.956149696999999)
  (87,0.91931124549999954)
  (88,2.3687432790000003)
  (89,1.5944824165)
  (90,1.7402953609999998)
  (91,2.5512986479999999)
  (92,2.5155536919999997)
  (93,2.1477564124999993)
  (94,2.1735458079999996)
  (95,1.1736148629999992)
  (96,2.3099779980000013)
  (97,1.4099266049999997)
  (98,0.44084869000000043)
  (99,1.6661473245000007)
  (100,1.2134439314999999)
  (101,2.5950253159999996)
  (102,1.9083612385000004)
  (103,1.6846457695000008)
  (104,1.2865578270000007)
  (105,2.5933166050000001)
  (106,1.5556117545000006)
  (107,1.9688111394999996)
  (108,2.3832702355000008)
  (109,1.4754765840000013)
  (110,2.3547563369999986)
  (111,2.5654456379999995)
  (112,3.2316055880000016)
  (113,1.4707933354999998)
  (114,3.7580343745000007)
  (115,1.5133662454999997)
  (116,0.65405102450000108)
  (117,2.835091064999999)
  (118,2.0791747830000005)
  (119,2.7668670690000008)
  (120,2.9229173335)
  (121,-0.85444437099999926)
  (122,2.5777997140000011)
  (123,2.5425532285000001)
  (124,1.9357709899999995)
  (125,1.5289111169999994)
  (126,1.9474096400000005)
  (127,2.6354651114999998)
  (128,2.179141268)
  (129,2.2886981340000006)
  (130,1.7480276939999995)
  (131,1.8739317495000003)
  (132,2.6478072769999987)
  (133,1.3287003669999988)
  (134,1.6142359985000003)
  (135,2.0296006374999997)
  (136,1.790300648499999)
  (137,3.6949297090000015)
  (138,3.3181700119999999)
  (139,1.7040857505000004)
  (140,1.2079094869999987)
  (141,2.1591554105000008)
  (142,2.151467486500001)
  (143,2.7330105389999995)
  (144,3.3611645780000003)
  (145,1.3427033770000001)
  (146,2.0504624335000003)
  (147,3.2745413840000004)
  (148,2.9677435705000001)
  (149,2.5294641274999998)
  (150,1.4827358875000016)
  (151,2.2812657185000007)
  (152,2.4827052839999992)
  (153,1.7646249600000001)
  (154,3.2094971105000005)
  (155,2.7480263725000005)
  (156,2.3682843495000006)
  (157,2.6035344300000016)
  (158,2.4460717705000006)
  (159,1.8766624780000005)
  (160,2.0327546614999998)
  (161,2.3092083465000002)
  (162,1.683417862)
  (163,2.2627051255000015)
  (164,1.9164104885000011)
  (165,1.7480633474999998)
  (166,1.5152535119999999)
  (167,1.1828695619999998)
  (168,1.8657686745000004)
  (169,2.2271470565000007)
  (170,2.444405227999999)
  (171,1.7179856945000007)
  (172,2.8788133859999996)
  (173,2.2085430429999997)
  (174,2.5981386180000006)
  (175,1.9955999634999997)
  (176,2.3110861815000003)
  (177,2.1713677515000009)
  (178,2.2791657720000007)
  (179,1.6329924774999989)
  (180,1.7300535739999989)
  (181,2.9959132739999994)
  (182,2.3466713514999999)
  (183,2.6087739449999998)
  (184,2.372846752500001)
  (185,1.1695738709999994)
  (186,1.2221551059999993)
  (187,2.3889741759999992)
  (188,1.2935364295000009)
  (189,2.7443969350000006)
  (190,1.7904064320000008)
  (191,1.5714881414999995)
  (192,3.3723545494999998)
  (193,1.8222269735000007)
  (194,1.5798324399999994)
  (195,1.9902338470000007)
  (196,2.3421766724999995)
  (197,2.3840771629999997)
  (198,2.0612269384999999)
  (199,2.3855405100000011)
  (200,2.2235738129999993)
  (201,1.9034497350000013)
  (202,2.2603814990000006)
  (203,3.5064973004999986)
  (204,2.6347784205)
  (205,3.0338118284999998)
  (206,2.2920529399999992)
  (207,1.648162323)
  (208,2.7145364810000001)
  (209,2.5720041279999992)
  (210,2.4281747515000003)
  (211,2.7355354510000001)
  (212,2.4400145749999989)
  (213,1.4401417019999998)
  (214,2.2781606574999995)
  (215,2.138906302500001)
  (216,1.9785851240000014)
  (217,2.8815648585000004)
  (218,2.5556362274999986)
  (219,2.6741773634999997)
  (220,1.876979569)
  (221,2.144566551)
  (222,2.8236700144999989)
  (223,2.3097955600000004)
  (224,2.8921771400000007)
  (225,2.0456293300000001)
  (226,2.9969564540000007)
  (227,1.8077112500000003)
  (228,3.725909739)
  (229,2.0868569454999997)
  (230,2.0243815884999989)
  (231,3.295718933999999)
  (232,2.1140537170000004)
  (233,2.4699687460000006)
  (234,1.596466948)
  (235,1.9239232489999991)
  (236,1.4960160085)
  (237,1.5748914859999994)
  (238,2.3323027160000001)
  (239,2.4503075090000008)
  (240,2.4126469304999985)
  (241,3.0905468965000007)
  (242,3.7295089065)
  (243,2.4862723330000009)
  (244,2.2734418930000011)
  (245,1.9119366975000001)
  (246,2.0311722075)
  (247,2.3607353670000015)
  (248,2.4978873715000014)
  (249,2.9166918559999999)
  (250,2.9892615850000004)
  (251,3.4077755419999991)
  (252,2.3470063695000012)
  (253,2.9232333074999999)
  (254,2.1474034910000004)
  (255,1.9624952005000007)
  (256,2.2527136545000004)
  (257,2.6047971124999996)
  (258,1.5673174579999993)
  (259,2.3400707854999996)
  (260,2.6485672235000002)
  (261,2.4496131679999995)
  (262,2.6762007795000007)
  (263,2.487066612)
  (264,3.0097070419999987)
  (265,3.3485643119999997)
  (266,2.0058049215000011)
  (267,1.2119232705)
  (268,2.7078696894999994)
  (269,3.2895805275000005)
  (270,2.6408049159999991)
  (271,2.5533140605)
  (272,2.5874431894999996)
  (273,2.8735449410000005)
  (274,2.3827700055000003)
  (275,2.5648020209999998)
  (276,3.483188371999999)
  (277,3.085804851999999)
  (278,3.121667047499999)
  (279,2.6875233964999992)
  (280,2.6516192194999992)
  (281,2.3870559035000012)
  (282,3.7811829420000009)
  (283,2.191079846500001)
  (284,4.503818980000001)
  (285,2.2137989869999992)
  (286,2.6648850845000003)
  (287,4.2505957900000002)
  (288,1.3692462479999994)
  (289,3.2552129970000001)
  (290,2.2393009985000005)
  (291,2.4684279789999994)
  (292,3.0374214865)
  (293,2.9068996784999999)
  (294,2.7250053219999995)
  (295,2.7229630955000004)
  (296,1.7866992960000005)
  (297,3.2218186134999991)
  (298,2.5856916035000013)
  (299,3.2048196719999984)
  (300,2.6961229365000001)
  (301,2.6371405335000002)
  (302,1.9395649429999999)
  (303,2.9937173309999991)
  (304,2.152639588)
  (305,2.956762329500001)
  (306,2.5384876929999995)
  (307,3.7594697304999993)
  (308,2.8908429039999999)
  (309,3.0430379364999998)
  (310,3.4101825160000008)
  (311,3.6642043929999999)
  (312,2.9392549850000012)
  (313,3.3996167635000005)
  (314,2.8863050969999984)
  (315,2.2596026705000005)
  (316,3.0683853010000002)
  (317,2.6882767444999991)
  (318,3.1175812179999989)
  (319,2.7308555809999993)
  (320,3.0991742659999999)
  (321,3.2212865954999992)
  (322,2.9566024164999991)
  (323,3.3841616244999995)
  (324,2.6719057250000007)
  (325,3.9781985679999994)
  (326,3.3218323334999997)
  (327,3.2841852094999995)
  (328,3.4024505239999998)
  (329,3.7421578974999998)
  (330,3.0811475809999997)
  (331,3.0884048850000001)
  (332,4.1978278324999998)
  (333,3.4595739825000007)
  (334,3.789203775999999)
  (335,3.3803587329999996)
  (336,3.6379538750000004)
  (337,3.1324750139999997)
  (338,3.7107955144999996)
  (339,3.2698604869999999)
  (340,3.4289972020000006)
  (341,4.1859405819999997)
  (342,4.3603690644999995)
  (343,3.2827895019999995)
  (344,3.205688479)
  (345,3.7042215910000009)
  (346,3.4170735145000006)
  (347,3.636801502)
  (348,3.6800316994999993)
  (349,3.556506084)
  (350,3.4813243299999996)
  (351,3.4581107689999997)
  (352,3.7961821935000004)
  (353,3.6455493165000008)
  (354,3.7614322100000002)
  (355,3.6869198895000008)
  (356,2.6384533459999999)
  (357,3.1809093815000007)
  (358,3.563240553)
  (359,3.6126708924999993)
  (360,3.9279434690000001)
  (361,3.7602657330000007)
  (362,4.6560210310000008)
  (363,4.0261651710000006)
  (364,4.3432563899999996)
  (365,3.8028666145000005)
  (366,3.7598970995000003)
  (367,3.5288004024999999)
  (368,3.9374004844999999)
  (369,4.0805188900000005)
  (370,3.6761174314999998)
  (371,3.9814772255000004)
  (372,4.3081930374999997)
  (373,5.0837289885000008)
  (374,3.7074189120000001)
  (375,4.086118024000001)
  (376,4.0075425650000005)
  (377,4.3617298790000003)
  (378,3.7983880960000005)
  (379,4.2290003479999996)
  (380,3.8491389035000001)
  (381,4.3990351765)
  (382,4.3616328505000004)
  (383,4.4093305405000001)
  (384,3.7189521745000014)
  (385,3.0941646270000001)
  (386,3.4888538925000003)
  (387,4.2810495409999998)
  (388,4.3504159979999999)
  (389,4.008269617499999)
  (390,4.5063472934999993)
  (391,3.1752746780000014)
  (392,4.1177534009999999)
  (393,4.1430653440000009)
  (394,3.8055916915000001)
  (395,3.6902118599999998)
  (396,4.4615722605000006)
  (397,4.0457777540000004)
  (398,4.2711175875)
  (399,3.9125030544999992)
  (400,3.5279054910000007)
  (401,3.8367678769999998)
  (402,3.9534653589999991)
  (403,3.9572041335000008)
  (404,4.7657099805000005)
  (405,3.7845498294999995)
  (406,4.3831646414999996)
  (407,4.774417914499999)
  (408,4.7583532610000008)
  (409,5.0005311919999995)
  (410,4.8272809239999992)
  (411,4.0998167880000009)
  (412,4.3212274960000006)
  (413,4.5238759474999997)
  (414,3.8548649894999998)
  (415,3.9705000175000005)
  (416,3.9842316129999991)
  (417,4.3054554729999994)
  (418,4.0741464235000002)
  (419,3.9561610694999998)
  (420,4.6485973319999996)
  (421,4.3333902239999995)
  (422,4.2484933350000009)
  (423,4.2697768444999991)
  (424,3.5004983539999994)
  (425,4.2531308390000007)
  (426,4.9914296029999994)
  (427,4.1633373099999993)
  (428,3.9805700690000001)
  (429,4.5166327014999998)
  (430,4.3449411185000004)
  (431,4.7700519180000001)
  (432,4.6568163339999993)
  (433,3.8215341710000001)
  (434,4.0031457369999996)
  (435,4.6871578275000001)
  (436,4.1083908580000008)
  (437,3.8289047199999997)
  (438,3.762347968999999)
  (439,3.8098006154999995)
  (440,4.2213901725000005)
  (441,4.3462066960000003)
  (442,5.6251862644999999)
  (443,4.1206512829999991)
  (444,4.8704307900000012)
  (445,5.0038817909999995)
  (446,4.8524491484999999)
  (447,5.2818819939999999)
  (448,4.8665665645000002)
  (449,4.0863598454999996)
  (450,4.7323694050000009)
  (451,4.6069071140000002)
  (452,3.9659802575000005)
  (453,4.2842933099999989)
  (454,4.4331633419999994)
  (455,4.3728890430000007)
  (456,5.0824488575000011)
  (457,4.2679546825000001)
  (458,4.3414597060000002)
  (459,4.5811336345000004)
  (460,3.9243450999999996)
  (461,4.5029813409999999)
  (462,3.8819005005)
  (463,4.3418790395000002)
  (464,3.7316068665)
  (465,4.2599235975000003)
  (466,4.4782426210000006)
  (467,4.1807818665000003)
  (468,4.3668092024999998)
  (469,4.9298431490000008)
  (470,4.1015213660000001)
  (471,4.2965447745000001)
  (472,4.9298986090000012)
  (473,5.7843073640000009)
  (474,3.7816339765000007)
  (475,4.1716618095000007)
  (476,4.9209993750000001)
  (477,4.3143898529999989)
  (478,5.6579216555)
  (479,4.3081704720000005)
  (480,5.0834422360000007)
  (481,4.8747088815000001)
  (482,4.5833584574999993)
  (483,4.5228869095000004)
  (484,4.6946524769999991)
  (485,4.8194453139999993)
  (486,4.3723685445000005)
  (487,4.568096080000001)
  (488,4.4378193050000005)
  (489,4.2050984519999997)
  (490,4.793267234)
  (491,4.694015116000001)
  (492,4.1068706180000003)
  (493,5.0431100444999997)
  (494,4.7393242024999997)
  (495,4.3936336300000001)
  (496,4.3698316635000003)
  (497,4.4956853744999998)
  (498,4.3729590735000006)
  (499,4.8330640980000004)
  (500,4.8255201515000001)
  (501,5.3944174115000001)
  (502,4.2206606350000007)
  (503,4.4070965475000001)
  (504,4.582750849)
  (505,4.5991444209999992)
  (506,5.0448587284999995)
  (507,5.027468195)
  (508,4.8144025879999992)
  (509,4.4820448119999989)
  (510,4.5870400220000001)
  (511,4.2540201245000011)
  (512,4.6718342965000001)
  (513,4.6946150530000006)
  (514,4.8586998689999996)
  (515,4.2878297915000001)
  (516,4.9655478855000004)
  (517,4.3740062095000001)
  (518,4.2299048235000001)
  (519,4.0345955130000002)
  (520,4.3209414940000004)
  (521,5.2775962235000016)
  (522,4.7341456399999995)
  (523,4.8482980574999992)
  (524,4.2309590144999989)
  (525,4.6396108610000004)
  (526,4.9630195584999992)
  (527,5.0512607014999995)
  (528,4.3963170545000008)
  (529,4.5762942299999994)
  (530,5.1384991380000002)
  (531,4.7997720944999998)
  (532,4.0165131915000005)
  (533,5.0581827995000008)
  (534,4.4485905125)
  (535,4.4259198195000007)
  (536,4.7319253965000003)
  (537,4.7899703809999998)
  (538,5.6263888394999997)
  (539,5.0589631354999991)
  (540,5.9583405054999998)
  (541,4.7775251080000007)
  (542,5.5221639945000014)
  (543,4.7468054299999993)
  (544,5.0529910730000012)
  (545,5.3007687585000003)
  (546,5.1273117964999999)
  (547,5.6117428774999993)
  (548,5.0914304920000006)
  (549,4.9733200504999999)
  (550,5.3390598124999995)
  (551,4.4868300669999996)
  (552,4.9809446930000005)
  (553,4.8685308670000005)
  (554,4.6112556845000006)
  (555,5.4043324614999992)
  (556,4.8445123290000005)
  (557,4.9412151980000001)
  (558,4.7625882860000015)
  (559,4.4891202355000006)
  (560,5.4378244295)
  (561,4.8918861455)
  (562,5.5315275950000009)
  (563,4.8935106435)
  (564,4.9811829540000003)
  (565,4.4820933795000011)
  (566,5.1406240330000008)
  (567,5.1185597399999994)
  (568,5.2940694120000007)
  (569,4.7992891910000006)
  (570,5.2781013825)
  (571,4.9281009015000006)
  (572,5.0646713249999999)
  (573,4.5793453104999999)
  (574,4.9843086790000006)
  (575,5.7480033480000001)
  (576,5.3132492194999994)
  (577,5.1055662559999986)
  (578,4.7873430509999997)
  (579,5.0033369145000002)
  (580,5.1843907864999998)
  (581,4.8181405674999986)
  (582,4.8141985555)
  (583,5.2707219455000001)
  (584,5.0141071229999996)
  (585,6.1024132890000011)
  (586,5.3475716184999991)
  (587,4.8608943969999991)
  (588,4.6290674090000001)
  (589,4.5308862100000002)
  (590,5.2989608200000005)
  (591,5.2982887324999997)
  (592,5.3291275895000005)
  (593,5.3604699485000014)
  (594,5.6429108504999999)
  (595,5.4375104285000013)
  (596,5.6329328954999998)
  (597,5.5676624550000007)
  (598,5.0568749444999996)
  (599,5.4340133749999993)
  (600,6.0834001945000002)
  (600,6.5267522950000005)
  (600,6.5267522950000005)
  (599,6.0408819029999998)
  (598,5.5676237255000007)
  (597,6.0546609305000008)
  (596,6.1269652849999989)
  (595,5.9680409445000011)
  (594,6.2487821820000011)
  (593,5.8672965389999998)
  (592,5.8614044185000003)
  (591,5.8038831879999995)
  (590,5.9778441249999998)
  (589,5.0861598860000008)
  (588,5.1107031484999998)
  (587,5.3781840645000001)
  (586,5.7805703365000003)
  (585,6.5820469554999992)
  (584,5.5333394324999992)
  (583,5.8802691789999999)
  (582,5.3860580010000012)
  (581,5.330859252999999)
  (580,5.7448465114999996)
  (579,5.5110677579999994)
  (578,5.3815918050000002)
  (577,5.6530605214999996)
  (576,5.8649255974999992)
  (575,6.3285268535000005)
  (574,5.5537066909999995)
  (573,5.0917405964999993)
  (572,5.5755908814999993)
  (571,5.4370931464999996)
  (570,5.7762366744999998)
  (569,5.3192476295000013)
  (568,5.8425084384999995)
  (567,5.63092448)
  (566,5.6185236454999998)
  (565,4.9800255120000001)
  (564,5.4896903560000005)
  (563,5.3936913334999996)
  (562,6.0039991834999995)
  (561,5.3820572169999998)
  (560,5.9234842690000002)
  (559,4.9795745940000007)
  (558,5.2166246840000001)
  (557,5.3920661905000005)
  (556,5.3164978500000002)
  (555,5.8869676795000005)
  (554,5.1459122669999999)
  (553,5.3936731925000005)
  (552,5.4141907025000009)
  (551,4.9519009165000005)
  (550,5.8007289804999997)
  (549,5.3979497040000002)
  (548,5.5133317024999995)
  (547,6.1108518199999997)
  (546,5.6420982370000008)
  (545,5.7825590370000004)
  (544,5.5498731445000002)
  (543,5.2276611859999997)
  (542,5.9512384770000004)
  (541,5.242515022000001)
  (540,6.4100450644999993)
  (539,5.5135398959999993)
  (538,6.0837114440000004)
  (537,5.2350521380000004)
  (536,5.184111863500001)
  (535,4.8500722449999998)
  (534,4.8780613440000007)
  (533,5.5321125355000005)
  (532,4.4603067010000004)
  (531,5.2587040089999997)
  (530,5.6111514850000006)
  (529,5.0370569955000004)
  (528,4.790761647000001)
  (527,5.4854048324999996)
  (526,5.4380094704999999)
  (525,5.0558205499999991)
  (524,4.708586092)
  (523,5.2826297049999997)
  (522,5.225341856)
  (521,5.7594715579999995)
  (520,4.7440499014999995)
  (519,4.4523636590000004)
  (518,4.6649727094999998)
  (517,4.7819824319999995)
  (516,5.4093619195000002)
  (515,4.6722460010000013)
  (514,5.2482697934999996)
  (513,5.1130273410000004)
  (512,5.0452400965000006)
  (511,4.6571545370000003)
  (510,4.9862203579999997)
  (509,4.8701613324999995)
  (508,5.1866710524999995)
  (507,5.4064699470000006)
  (506,5.4073917245000001)
  (505,4.9608163945000001)
  (504,4.9374964964999988)
  (503,4.7712701789999992)
  (502,4.5718534729999991)
  (501,5.7729831745000002)
  (500,5.1877859759999989)
  (499,5.1930783444999991)
  (498,4.7302872370000006)
  (497,4.9157701285000002)
  (496,4.7415645450000001)
  (495,4.7604424185000003)
  (494,5.1169270389999992)
  (493,5.3941120905000002)
  (492,4.4964865620000003)
  (491,5.0799716720000001)
  (490,5.2365988439999995)
  (489,4.6061651050000005)
  (488,4.8304530845000002)
  (487,4.978160260500001)
  (486,4.7730929574999994)
  (485,5.2137077519999995)
  (484,5.0213173775)
  (483,4.9215987210000014)
  (482,4.9352307165000004)
  (481,5.2519838104999996)
  (480,5.4516194415000001)
  (479,4.6685718485000001)
  (478,6.0475943174999998)
  (477,4.6978684915000004)
  (476,5.2891004050000001)
  (475,4.5328602775000002)
  (474,4.1808191834999997)
  (473,6.1241435854999997)
  (472,5.2802338185000011)
  (471,4.6642423275000002)
  (470,4.4864989655)
  (469,5.2961519910000003)
  (468,4.760638846)
  (467,4.5598924380000003)
  (466,4.8649930800000005)
  (465,4.6316948260000004)
  (464,4.1359804499999999)
  (463,4.7307930484999989)
  (462,4.2735518975)
  (461,4.897767633)
  (460,4.3167961029999997)
  (459,4.9609444985000009)
  (458,4.7041286124999999)
  (457,4.6329135099999998)
  (456,5.4442400645000006)
  (455,4.7657193859999998)
  (454,4.8110943009999998)
  (453,4.6479013469999995)
  (452,4.3405109660000001)
  (451,4.951166466500001)
  (450,5.0729419600000005)
  (449,4.46563862)
  (448,5.1979550024999996)
  (447,5.6206056935000008)
  (446,5.1950886259999995)
  (445,5.3366650235000002)
  (444,5.1857368740000007)
  (443,4.4464037014999986)
  (442,5.9502608334999998)
  (441,4.6728125439999992)
  (440,4.5687844805000006)
  (439,4.1621322844999993)
  (438,4.1308979849999998)
  (437,4.1993247940000007)
  (436,4.4795674834999994)
  (435,5.0577053090000001)
  (434,4.3285520334999994)
  (433,4.1773161265000001)
  (432,4.9890003889999992)
  (431,5.0823970459999988)
  (430,4.6923007424999987)
  (429,4.8712750234999991)
  (428,4.3007698879999996)
  (427,4.4878988480000004)
  (426,5.3287123620000001)
  (425,4.5478145305000002)
  (424,3.821553514500001)
  (423,4.591602279)
  (422,4.6021876570000009)
  (421,4.6749749770000006)
  (420,5.0119112214999992)
  (419,4.2959883925000009)
  (418,4.4533026899999992)
  (417,4.645426732999999)
  (416,4.3145703859999998)
  (415,4.3192575554999992)
  (414,4.2129570244999996)
  (413,4.8853758130000005)
  (412,4.6692249669999999)
  (411,4.488301955999999)
  (410,5.1698303320000001)
  (409,5.3733069049999997)
  (408,5.0613581885000007)
  (407,5.0861053514999996)
  (406,4.7146498785000004)
  (405,4.1134976485000001)
  (404,5.0783873289999999)
  (403,4.3011270349999995)
  (402,4.290906444)
  (401,4.1621988004999997)
  (400,3.9700059004999995)
  (399,4.2390532324999999)
  (398,4.5962174969999996)
  (397,4.3592918135000005)
  (396,4.7576269340000001)
  (395,3.9944711555000003)
  (394,4.1190932490000005)
  (393,4.462076787)
  (392,4.43515807)
  (391,3.4787611105000007)
  (390,4.7982601909999989)
  (389,4.3269430494999988)
  (388,4.6471230974999997)
  (387,4.5997547939999999)
  (386,3.8098764209999993)
  (385,3.4296947319999997)
  (384,4.0568031115000007)
  (383,4.7112314035000002)
  (382,4.6650546999999998)
  (381,4.7361894355)
  (380,4.1523790705000012)
  (379,4.5416841194999993)
  (378,4.1227122104999996)
  (377,4.6579351830000011)
  (376,4.3084569189999993)
  (375,4.3980349434999999)
  (374,3.9812845489999997)
  (373,5.3883899115)
  (372,4.6261491960000001)
  (371,4.3342282994999994)
  (370,3.9886869584999993)
  (369,4.3756758095000006)
  (368,4.2090658905000007)
  (367,3.8436862009999992)
  (366,4.02280499)
  (365,4.0925028465000004)
  (364,4.6217996684999996)
  (363,4.3127797500000007)
  (362,4.9458803375000002)
  (361,4.0897414535000003)
  (360,4.1990177145000001)
  (359,3.8859166445)
  (358,3.8849304699999996)
  (357,3.4367465105000004)
  (356,3.0374395060000006)
  (355,3.957330025000001)
  (354,4.0658865730000002)
  (353,3.9556413055000004)
  (352,4.0594507390000008)
  (351,3.7281172129999995)
  (350,3.7410916545000008)
  (349,3.824153344)
  (348,3.9680338560000008)
  (347,3.9175489520000006)
  (346,3.7096768285000006)
  (345,4.0093462940000002)
  (344,3.466471746499999)
  (343,3.5556693595000013)
  (342,4.6480627304999986)
  (341,4.4663048445000006)
  (340,3.6751691550000003)
  (339,3.5459649985000001)
  (338,4.0016073825000005)
  (337,3.3919907985000011)
  (336,3.9172259340000006)
  (335,3.6686518975000006)
  (334,4.1016093044999993)
  (333,3.7294500020000005)
  (332,4.4603705800000002)
  (331,3.3454512395000009)
  (330,3.3438231424999998)
  (329,4.0225127204999991)
  (328,3.6680718500000005)
  (327,3.5467414259999992)
  (326,3.5724598760000004)
  (325,4.2150476489999997)
  (324,2.9335714505000006)
  (323,3.6229859039999992)
  (322,3.2191549974999996)
  (321,3.4890991374999993)
  (320,3.3649262585000006)
  (319,3.0120855490000005)
  (318,3.381134300999999)
  (317,2.9250903140000002)
  (316,3.3089410785000006)
  (315,2.5284221380000012)
  (314,3.1527193339999995)
  (313,3.679866550999999)
  (312,3.205666121000001)
  (311,3.9173977069999992)
  (310,3.669050678500001)
  (309,3.288560039)
  (308,3.1588290119999995)
  (307,4.0209008820000003)
  (306,2.7640893720000004)
  (305,3.182298641)
  (304,2.3748709974999995)
  (303,3.2210413619999994)
  (302,2.1698955844999994)
  (301,2.8882546815000008)
  (300,2.9627391605)
  (299,3.4605666969999986)
  (298,2.8139354695000001)
  (297,3.426133893499999)
  (296,2.0293894885000006)
  (295,2.962964079499999)
  (294,2.9561138024999991)
  (293,3.1580785750000011)
  (292,3.2681892969999997)
  (291,2.7061760515)
  (290,2.4954835985000003)
  (289,3.4891325664999995)
  (288,1.6255324004999994)
  (287,4.4858177170000006)
  (286,2.9012702625000011)
  (285,2.4526138154999986)
  (284,4.7276544355000008)
  (283,2.412493033500001)
  (282,3.9879060485000015)
  (281,2.6188343030000003)
  (280,2.8505010829999993)
  (279,2.9088400965000001)
  (278,3.3191797199999988)
  (277,3.2725268899999995)
  (276,3.6686641939999989)
  (275,2.7736335395000009)
  (274,2.5867735830000016)
  (273,3.0980386450000013)
  (272,2.8045526884999994)
  (271,2.7488817745)
  (270,2.8350438225000003)
  (269,3.4974271049999999)
  (268,2.9090903854999999)
  (267,1.4608676859999998)
  (266,2.2011035580000011)
  (265,3.5438045409999996)
  (264,3.2089944009999991)
  (263,2.7090018509999987)
  (262,2.8889216720000004)
  (261,2.6382042864999993)
  (260,2.8668907270000008)
  (259,2.5447639689999999)
  (258,1.7625827125)
  (257,2.8030657815)
  (256,2.4561703735000004)
  (255,2.1437290000000009)
  (254,2.3615338645000006)
  (253,3.1229806020000002)
  (252,2.519832849000001)
  (251,3.5761616829999987)
  (250,3.1845754369999995)
  (249,3.1189254655000003)
  (248,2.6911087970000005)
  (247,2.521761488500001)
  (246,2.2123969644999995)
  (245,2.0988221960000009)
  (244,2.4468095065000006)
  (243,2.6570368040000014)
  (242,3.9134610745000007)
  (241,3.2750997540000002)
  (240,2.6008092834999998)
  (239,2.6354494520000009)
  (238,2.5266420809999994)
  (237,1.7521361419999995)
  (236,1.6989216724999998)
  (235,2.104325656499999)
  (234,1.7647572035000005)
  (233,2.6472778890000002)
  (232,2.307831892499999)
  (231,3.4793442315000003)
  (230,2.1978594914999987)
  (229,2.2406039965000004)
  (228,3.8881762175000008)
  (227,1.9823058285000017)
  (226,3.1786179935000014)
  (225,2.2097418035)
  (224,3.0910403860000009)
  (223,2.5028031369999999)
  (222,2.9898119859999994)
  (221,2.3017138555000001)
  (220,2.0531290064999994)
  (219,2.8480167060000006)
  (218,2.7183269269999992)
  (217,3.0557782169999999)
  (216,2.1333327165000009)
  (215,2.3148416035000015)
  (214,2.437962105)
  (213,1.5974873064999988)
  (212,2.6038545869999994)
  (211,2.9109040714999992)
  (210,2.6023868084999999)
  (209,2.7375904760000003)
  (208,2.8613950585000003)
  (207,1.8030887574999996)
  (206,2.4541091364999992)
  (205,3.1696908609999994)
  (204,2.778696748999999)
  (203,3.6657448049999992)
  (202,2.4746025565000003)
  (201,2.053495841000001)
  (200,2.373624825499999)
  (199,2.5330138900000003)
  (198,2.2035763349999997)
  (197,2.5237835055)
  (196,2.5002455599999993)
  (195,2.1281085820000007)
  (194,1.7418814174999993)
  (193,1.9844414065000007)
  (192,3.5492361589999994)
  (191,1.7081805294999999)
  (190,1.9452941035)
  (189,2.8763656115000007)
  (188,1.4535835065000009)
  (187,2.5376765414999998)
  (186,1.3749107184999989)
  (185,1.344219477)
  (184,2.5314210630000007)
  (183,2.7742140830000004)
  (182,2.491005911999999)
  (181,3.1491228414999988)
  (180,1.883484377999999)
  (179,1.7795282339999987)
  (178,2.4556855675000007)
  (177,2.3261289310000008)
  (176,2.4676829990000004)
  (175,2.1346598554999994)
  (174,2.7480479910000013)
  (173,2.3446098505000004)
  (172,3.0111631934999998)
  (171,1.8888415695000014)
  (170,2.6082883829999992)
  (169,2.3740228205000014)
  (168,2.015351782999999)
  (167,1.3383270154999987)
  (166,1.7069796779999999)
  (165,1.8853877600000004)
  (164,2.0691450565000014)
  (163,2.4159554640000001)
  (162,1.833527045500001)
  (161,2.4494306485000017)
  (160,2.1914380745000006)
  (159,2.0218879174999995)
  (158,2.5871950790000007)
  (157,2.7499058170000015)
  (156,2.5194783460000001)
  (155,2.8984648295000017)
  (154,3.3688821355000012)
  (153,1.9118265274999995)
  (152,2.6126606209999985)
  (151,2.5027481385000008)
  (150,1.6602849385000016)
  (149,2.6666111860000008)
  (148,3.1149269984999992)
  (147,3.4191993039999993)
  (146,2.2053775335000001)
  (145,1.4967320825000001)
  (144,3.4851088365000007)
  (143,2.8707514234999993)
  (142,2.2891620510000008)
  (141,2.2974786805000007)
  (140,1.3413823029999996)
  (139,1.8328918155000005)
  (138,3.4638007545000007)
  (137,3.8124999845000014)
  (136,1.9437880614999987)
  (135,2.1704668414999997)
  (134,1.7631507519999998)
  (133,1.4532921855000001)
  (132,2.7644031859999996)
  (131,2.022803684499999)
  (130,1.8708303839999991)
  (129,2.4401667059999999)
  (128,2.3252213384999996)
  (127,2.7638706005000002)
  (126,2.0782121105)
  (125,1.6575060970000006)
  (124,2.0732908844999987)
  (123,2.6710439660000014)
  (122,2.7044952700000002)
  (121,-0.72249878600000006)
  (120,3.0625714370000008)
  (119,2.8931174235000006)
  (118,2.2126758965)
  (117,2.9734520064999996)
  (116,0.78862856600000142)
  (115,1.6442909659999998)
  (114,3.875098608500001)
  (113,1.5901464344999998)
  (112,3.3438025785000005)
  (111,2.6931929799999987)
  (110,2.4836343029999992)
  (109,1.5984391620000009)
  (108,2.5030670879999994)
  (107,2.1017294294999997)
  (106,1.6793863424999997)
  (105,2.7106812619999996)
  (104,1.4193846494999995)
  (103,1.8071392235000006)
  (102,2.0146907894999995)
  (101,2.7024561239999998)
  (100,1.350386163499999)
  (99,1.7864559440000005)
  (98,0.57156727850000111)
  (97,1.5313012994999995)
  (96,2.4289231720000006)
  (95,1.2847751614999998)
  (94,2.2887996705000004)
  (93,2.2463153735000003)
  (92,2.6299228055000006)
  (91,2.6758083034999998)
  (90,1.8556830000000004)
  (89,1.703037691)
  (88,2.4665847109999994)
  (87,1.0366194600000005)
  (86,2.0620710174999992)
  (85,2.4092380000000007)
  (84,1.8096295629999992)
  (83,2.8136637590000011)
  (82,1.5332117365000015)
  (81,2.1288855755000009)
  (80,2.7107539669999996)
  (79,1.5082162320000012)
  (78,2.192497163000001)
  (77,1.1216311444999993)
  (76,2.7701760849999997)
  (75,3.144922588)
  (74,1.4661094059999999)
  (73,2.6375284474999989)
  (72,0.91619427650000107)
  (71,1.5051972090000003)
  (70,1.8316962309999998)
  (69,2.7174010544999989)
  (68,2.1488558359999987)
  (67,1.9262630769999993)
  (66,2.0450389194999992)
  (65,1.6465746409999993)
  (64,2.1822233525000012)
  (63,2.055076991)
  (62,2.0224379515000002)
  (61,1.816729359)
  (60,2.3395859604999987)
  (59,1.9175116455000014)
  (58,1.8437450510000002)
  (57,2.2685923320000003)
  (56,0.78519008550000047)
  (55,2.4970474650000005)
  (54,1.7508109119999995)
  (53,1.6598792909999998)
  (52,2.9569358684999996)
  (51,2.2170569655000012)
  (50,2.5396725569999989)
  (49,1.8346371019999994)
  (48,1.7490625365000003)
  (47,1.8433008780000002)
  (46,2.1465118895000006)
  (45,2.5202291960000003)
  (44,2.2023912870000006)
  (43,1.7367706859999998)
  (42,1.9475722005000002)
  (41,2.2623062944999992)
  (40,1.6147951624999997)
  (39,2.1264164814999997)
  (38,3.031254857)
  (37,3.3673805414999989)
  (36,2.0964875290000005)
  (35,2.5221420334999989)
  (34,2.7005035180000001)
  (33,1.6774616520000005)
  (32,1.6893945159999992)
  (31,1.8214892819999995)
  (30,2.4423082640000002)
  (29,2.6456522029999996)
  (28,2.7847378110000003)
  (27,1.408344757500001)
  (26,2.0290442485)
  (25,3.0125292830000001)
  (24,1.3297938539999985)
  (23,2.1243247039999993)
  (22,2.6639467459999997)
  (21,0.59457558199999971)
  (20,1.090105944499999)
  (19,1.0858159705000006)
  (18,1.7575340089999996)
  (17,2.3766365704999992)
  (16,0.38085821500000039)
  (15,2.5888353220000009)
  (14,2.1143252029999995)
  (13,1.6232158444999998)
  (12,3.774940847499999)
  (11,2.6096196014999986)
  (10,0.9498377979999989)
  (9,2.2683079839999998)
  (8,2.1038235880000009)
  (7,1.6080014929999995)
  (6,2.6185071459999993)
  (5,1.5406808699999992)
  (4,2.8023829785000012)
  (3,2.8959744054999992)
  (2,2.6773360924999996)
  (1,1.6272950399999999)
  (1,1.6272950399999999)
} -- cycle;
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (0,-1.2262689373249991) -- (0,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (100,-1.2262689373249991) -- (100,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (200,-1.2262689373249991) -- (200,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (300,-1.2262689373249991) -- (300,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (400,-1.2262689373249991) -- (400,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (500,-1.2262689373249991) -- (500,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (600,-1.2262689373249991) -- (600,6.9538715218249987);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,0) -- (629.95000000000005,0);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,2) -- (629.95000000000005,2);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,4) -- (629.95000000000005,4);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,6) -- (629.95000000000005,6);
\draw[draw={rgb,1:red,0.58039215686274515;green,0.40392156862745099;blue,0.74117647058823533},line width=2.2bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (1,1.6272950400000001)
  (2,2.6683846921999996)
  (3,2.8707953925999994)
  (4,2.7845802422000001)
  (5,1.5220764085999992)
  (6,2.601042026900001)
  (7,1.5886550689999996)
  (8,2.0838716444000007)
  (9,2.2389266842)
  (10,0.92097649209999932)
  (11,2.5789142259999993)
  (12,3.7434920351000001)
  (13,1.5899956616999993)
  (14,2.0835339848999999)
  (15,2.5572077759000007)
  (16,0.34545561460000079)
  (17,2.3471490653999996)
  (18,1.7307753222999991)
  (19,1.0620516995000002)
  (20,1.0565496673999992)
  (21,0.5631345418999999)
  (22,2.6315486734000002)
  (23,2.0907489020999996)
  (24,1.2933478658999993)
  (25,2.9790200561)
  (26,1.9896999747999997)
  (27,1.3676133008000002)
  (28,2.7516526658000005)
  (29,2.6128759365000009)
  (30,2.4034905954000005)
  (31,1.7804656035999997)
  (32,1.6456075979999993)
  (33,1.6320028796000008)
  (34,2.6649628117000002)
  (35,2.487002117599999)
  (36,2.0534740851)
  (37,3.3312252978999992)
  (38,2.979419309199999)
  (39,2.0858716179000001)
  (40,1.5671986146000001)
  (41,2.2181372982999998)
  (42,1.9007377990000003)
  (43,1.6840430931000001)
  (44,2.1586202987000003)
  (45,2.4778481618999999)
  (46,2.0995142945000005)
  (47,1.7982072328999994)
  (48,1.7042345900999998)
  (49,1.7888460743999992)
  (50,2.4983414085)
  (51,2.1723135383000005)
  (52,2.9119185432000001)
  (53,1.6077047935)
  (54,1.7019245377999999)
  (55,2.4469742069000007)
  (56,0.73268321479999998)
  (57,2.2179422652000005)
  (58,1.7921733873999997)
  (59,1.8690243259000008)
  (60,2.2840716361999993)
  (61,1.7677343921000008)
  (62,1.9655004891000005)
  (63,2.0103635038999998)
  (64,2.1293711862000007)
  (65,1.5846306586999999)
  (66,1.9838832858999993)
  (67,1.8592957927)
  (68,2.0933388955999992)
  (69,2.6679764578999992)
  (70,1.7841625893999993)
  (71,1.4567744141999999)
  (72,0.86765206419999996)
  (73,2.5884326168999992)
  (74,1.4085282987999996)
  (75,3.0989640850000013)
  (76,2.7254581689999999)
  (77,1.0763431430999992)
  (78,2.1436478732000008)
  (79,1.4626800033000007)
  (80,2.6657264634000004)
  (81,2.0822629125000005)
  (82,1.4815505765000005)
  (83,2.7677173685000001)
  (84,1.7572908778999994)
  (85,2.3568900054000004)
  (86,2.0078442997999995)
  (87,0.98505754269999979)
  (88,2.4180505263000005)
  (89,1.6473275527000006)
  (90,1.7950612326999991)
  (91,2.613541300400001)
  (92,2.5734070030000002)
  (93,2.1962668094999991)
  (94,2.2312470214000002)
  (95,1.2264127475999991)
  (96,2.3661336529000012)
  (97,1.4727008754999995)
  (98,0.51515446870000092)
  (99,1.7227743180000004)
  (100,1.2800455999999993)
  (101,2.6472236964000002)
  (102,1.9588562657999995)
  (103,1.7496705447000005)
  (104,1.3510891826)
  (105,2.6442856783999993)
  (106,1.6079316785000008)
  (107,2.0312765105999993)
  (108,2.4417224441999998)
  (109,1.5376760331000012)
  (110,2.4124288787999992)
  (111,2.6199815341999995)
  (112,3.2835662992000003)
  (113,1.5334356855999998)
  (114,3.8175436175000006)
  (115,1.5768093536000003)
  (116,0.72501249020000103)
  (117,2.904782542)
  (118,2.1439629871000001)
  (119,2.8300041324999996)
  (120,2.9934437172000004)
  (121,-0.78923866399999965)
  (122,2.6295726789000002)
  (123,2.6036841334000007)
  (124,2.0071344675999985)
  (125,1.5916651241999999)
  (126,2.0090915945999996)
  (127,2.6963966546000013)
  (128,2.2511644186000002)
  (129,2.3605532004000001)
  (130,1.8089349799999992)
  (131,1.9499562465999998)
  (132,2.6994873071999996)
  (133,1.3877953478999996)
  (134,1.6787343186999999)
  (135,2.0931601777000002)
  (136,1.8544168640999994)
  (137,3.7495646706000008)
  (138,3.3882679005000007)
  (139,1.7642330895999998)
  (140,1.2726678044999995)
  (141,2.2255000963000002)
  (142,2.2125422281000007)
  (143,2.8019841162999994)
  (144,3.4172799863000005)
  (145,1.4217076093000005)
  (146,2.1294280850999998)
  (147,3.3374660751999996)
  (148,3.0399191114999993)
  (149,2.6002519888000002)
  (150,1.5806616504000006)
  (151,2.3992294004000003)
  (152,2.5465709352999992)
  (153,1.8394390854999998)
  (154,3.2946527532000012)
  (155,2.8219726310000017)
  (156,2.4426846828000008)
  (157,2.6763433942000008)
  (158,2.5116584553000001)
  (159,1.9480410064999998)
  (160,2.1051114963000002)
  (161,2.3811526930000011)
  (162,1.7550297216000004)
  (163,2.3415095597000009)
  (164,2.0004298273000005)
  (165,1.8235418996000003)
  (166,1.6161445514000006)
  (167,1.2582030584999995)
  (168,1.9396038635999995)
  (169,2.3071189329000008)
  (170,2.5310629616999996)
  (171,1.8024070948000008)
  (172,2.9499844811000004)
  (173,2.2856982963000001)
  (174,2.6723888681000001)
  (175,2.0704398651000004)
  (176,2.3873346195000003)
  (177,2.2534567182000003)
  (178,2.3754366778000002)
  (179,1.7129634759999999)
  (180,1.8104138009999995)
  (181,3.0789946312999992)
  (182,2.4212738214999998)
  (183,2.6966290865000002)
  (184,2.4584347381000007)
  (185,1.2609162787999999)
  (186,1.2981061543999997)
  (187,2.4652856092999995)
  (188,1.3797358169000002)
  (189,2.8148984766000003)
  (190,1.8701268799000004)
  (191,1.6440293930999994)
  (192,3.4567625388999987)
  (193,1.9071292844000007)
  (194,1.6553275956)
  (195,2.053021090000001)
  (196,2.4254025218999997)
  (197,2.4557946937999997)
  (198,2.1295374921999994)
  (199,2.4646394163000007)
  (200,2.2995306350999991)
  (201,1.9780180561000003)
  (202,2.3679871707000006)
  (203,3.5875645670999985)
  (204,2.7025424827999989)
  (205,3.1051945935999998)
  (206,2.3660949635999993)
  (207,1.7306623387)
  (208,2.784545301700001)
  (209,2.6523559554999991)
  (210,2.5158495541000003)
  (211,2.8207816651999997)
  (212,2.5234759775999995)
  (213,1.517601747999999)
  (214,2.3587938626999994)
  (215,2.2291710891000012)
  (216,2.0627320708000001)
  (217,2.9668009952999999)
  (218,2.6385255208999991)
  (219,2.7642987146000002)
  (220,1.9692659837000006)
  (221,2.2256567067000006)
  (222,2.9138411345999997)
  (223,2.4089948156000007)
  (224,2.9954529792)
  (225,2.127092438)
  (226,3.0896917317000008)
  (227,1.8885334792000008)
  (228,3.8055522519000005)
  (229,2.1607990709)
  (230,2.1072540334999998)
  (231,3.3813407440999996)
  (232,2.2151865575)
  (233,2.5609734507000006)
  (234,1.6765158668)
  (235,2.0155740954999994)
  (236,1.6059282674999997)
  (237,1.6613470009999991)
  (238,2.4199800269999994)
  (239,2.5372954806000005)
  (240,2.5037663726999995)
  (241,3.1779691417999993)
  (242,3.8298325166000002)
  (243,2.5719801924000008)
  (244,2.3573209160000004)
  (245,2.0008333990000002)
  (246,2.1312417196999993)
  (247,2.4413424632000011)
  (248,2.6089357015000005)
  (249,3.0258439914999995)
  (250,3.0933264055999996)
  (251,3.5000902105999994)
  (252,2.4358347991000007)
  (253,3.0171434487999993)
  (254,2.2632832284999997)
  (255,2.0555520374000005)
  (256,2.3633012666000002)
  (257,2.714617432599999)
  (258,1.6668319442999995)
  (259,2.4483957238)
  (260,2.7623506197000007)
  (261,2.5503828636999994)
  (262,2.7944653211000006)
  (263,2.6123072118999993)
  (264,3.1095417034999997)
  (265,3.4434551911999995)
  (266,2.1081647897000009)
  (267,1.3479182814000006)
  (268,2.8104835502999994)
  (269,3.4001799886999997)
  (270,2.7366920609000003)
  (271,2.6589984994000004)
  (272,2.7065584891000003)
  (273,2.9905874031000006)
  (274,2.4871695974000012)
  (275,2.6751793909000003)
  (276,3.5866445174999999)
  (277,3.1868288729999996)
  (278,3.2209176992999984)
  (279,2.8064630782999989)
  (280,2.7595339434999993)
  (281,2.5201773758000008)
  (282,3.8847130257000009)
  (283,2.3133252425000008)
  (284,4.6169898275999985)
  (285,2.3363692122999993)
  (286,2.7897954706999997)
  (287,4.3626100867000002)
  (288,1.5051071574999997)
  (289,3.3886028280000007)
  (290,2.3615036896999997)
  (291,2.5884692786999994)
  (292,3.1546215262999993)
  (293,3.0291699245000006)
  (294,2.8442204379999998)
  (295,2.8544691876000003)
  (296,1.9219432937000003)
  (297,3.3326077441000002)
  (298,2.7100241634000004)
  (299,3.3412133681)
  (300,2.8267225414999988)
  (301,2.7741418160000002)
  (302,2.0497695505999998)
  (303,3.1060598801999997)
  (304,2.2603893085000002)
  (305,3.0682463443000008)
  (306,2.6521153928000003)
  (307,3.8857967997000009)
  (308,3.0234544875000005)
  (309,3.1712966953000001)
  (310,3.5398244974000006)
  (311,3.7906896454000001)
  (312,3.0714873787000005)
  (313,3.5358954518999997)
  (314,3.0112508693999991)
  (315,2.3906374356000009)
  (316,3.1850445995000003)
  (317,2.7988157528999991)
  (318,3.2464989016000003)
  (319,2.8678242074000009)
  (320,3.2255126236000002)
  (321,3.3519415487000002)
  (322,3.0780899373000001)
  (323,3.4983901549000005)
  (324,2.7934500718999997)
  (325,4.0991390597000006)
  (326,3.4508192205000006)
  (327,3.4083726724999992)
  (328,3.5360402710000001)
  (329,3.8733025769)
  (330,3.2098059653999997)
  (331,3.2110915403000009)
  (332,4.3275936302999991)
  (333,3.5842994811000013)
  (334,3.9334247293999995)
  (335,3.5135235483000002)
  (336,3.7669413270000001)
  (337,3.2512887221999995)
  (338,3.8448032130000001)
  (339,3.3889911311999992)
  (340,3.5463459237999997)
  (341,4.3112310413000001)
  (342,4.4894802372999987)
  (343,3.4068921444000013)
  (344,3.3293780761999998)
  (345,3.8288255717000004)
  (346,3.5516473168000005)
  (347,3.7604103019000004)
  (348,3.8047974677999998)
  (349,3.6818179651999996)
  (350,3.5952320427000002)
  (351,3.5751383106999985)
  (352,3.9321020482999995)
  (353,3.8071273638999998)
  (354,3.9028243016999995)
  (355,3.8051113962000005)
  (356,2.8235801270999996)
  (357,3.3028932158999997)
  (358,3.7254078308000005)
  (359,3.7415374344999996)
  (360,4.0646662201999995)
  (361,3.9074174463000002)
  (362,4.7921082898999998)
  (363,4.1521664309000004)
  (364,4.472452024499999)
  (365,3.9346041970000001)
  (366,3.8751195216000003)
  (367,3.6703855322999992)
  (368,4.0537665221000001)
  (369,4.2179467601000002)
  (370,3.8309328111999998)
  (371,4.1605096301)
  (372,4.4494615678999994)
  (373,5.2265751002999998)
  (374,3.8343149879000005)
  (375,4.238921629700001)
  (376,4.1495488339)
  (377,4.4961720418999995)
  (378,3.9620831397000003)
  (379,4.3715231422999992)
  (380,3.9827691628000004)
  (381,4.5603641393000007)
  (382,4.4941663096999998)
  (383,4.5519079391999995)
  (384,3.8763012631000002)
  (385,3.2553256787999998)
  (386,3.6541654877999998)
  (387,4.4396650417999997)
  (388,4.4854557085)
  (389,4.1620670378999991)
  (390,4.6426688718999998)
  (391,3.3257267419000005)
  (392,4.251609232999999)
  (393,4.2974800920999998)
  (394,3.9607857966000006)
  (395,3.8251290150999995)
  (396,4.6094871743999999)
  (397,4.1950918876000012)
  (398,4.4239691538999981)
  (399,4.0701585091000005)
  (400,3.7220320541)
  (401,3.9821359887999996)
  (402,4.0969743076999992)
  (403,4.1112172740000004)
  (404,4.9017777594999998)
  (405,3.9356456655000001)
  (406,4.5211003070000002)
  (407,4.9241699698999994)
  (408,4.9016799537000004)
  (409,5.1545886634000002)
  (410,4.9875806802000007)
  (411,4.2570825582000005)
  (412,4.471376738800001)
  (413,4.6951010728999991)
  (414,4.0124705680000003)
  (415,4.1161319069999998)
  (416,4.1446185499999997)
  (417,4.4632720487999995)
  (418,4.2648242852999996)
  (419,4.1087150320999992)
  (420,4.8143165299000001)
  (421,4.4932272466000001)
  (422,4.4308624126999998)
  (423,4.4246625339999994)
  (424,3.6445343006000002)
  (425,4.3916589213999995)
  (426,5.1578168345999993)
  (427,4.3284369536999998)
  (428,4.1376586247999994)
  (429,4.6948737253999999)
  (430,4.5107627232999992)
  (431,4.9193442557999996)
  (432,4.8270374848999991)
  (433,4.0018326013000003)
  (434,4.1508770165999991)
  (435,4.8669811844000002)
  (436,4.2982777126)
  (437,4.0027421510999996)
  (438,3.9420008450999995)
  (439,3.9744744285999998)
  (440,4.3929677955000006)
  (441,4.4982108536000007)
  (442,5.7857571637000005)
  (443,4.278931020199999)
  (444,5.0301315586999991)
  (445,5.1695813021000001)
  (446,5.0153419459999995)
  (447,5.4472464127999993)
  (448,5.0317032361999994)
  (449,4.2684822809999989)
  (450,4.9023199492999989)
  (451,4.7723744508000001)
  (452,4.1560659981000008)
  (453,4.4540507348999991)
  (454,4.602622867700001)
  (455,4.5642119599000006)
  (456,5.2494216944999996)
  (457,4.4489466570999987)
  (458,4.5287325501)
  (459,4.7656668642000009)
  (460,4.1071916737999992)
  (461,4.7018752604000005)
  (462,4.0697235173999999)
  (463,4.5291292624999997)
  (464,3.9210024971999995)
  (465,4.4476492060999995)
  (466,4.6644532139999999)
  (467,4.3705400233000002)
  (468,4.5507332348999991)
  (469,5.1041026448000002)
  (470,4.2827335490999996)
  (471,4.470556665000001)
  (472,5.1015845387000009)
  (473,5.9539045271000006)
  (474,3.9742197699999995)
  (475,4.3409809672999993)
  (476,5.0989865726000003)
  (477,4.4869143763999997)
  (478,5.8487135621999995)
  (479,4.4811916128)
  (480,5.2666316892999996)
  (481,5.0579415869000002)
  (482,4.7713475651000001)
  (483,4.7239031848000002)
  (484,4.8565308745999998)
  (485,5.0023842703999994)
  (486,4.5503610938999994)
  (487,4.7477241210000001)
  (488,4.6156094741999993)
  (489,4.3850934098999996)
  (490,4.9983448931000005)
  (491,4.8708317037000004)
  (492,4.2760379034000007)
  (493,5.2133148770999993)
  (494,4.9066243066999995)
  (495,4.5583082066999996)
  (496,4.5514938081)
  (497,4.6958009502999998)
  (498,4.5502477807000004)
  (499,5.0222702786999998)
  (500,4.9900113957999999)
  (501,5.5868223640000005)
  (502,4.3990422801999998)
  (503,4.5781125339999997)
  (504,4.7590081445000001)
  (505,4.7797505993000007)
  (506,5.2232048087000011)
  (507,5.2091941067999992)
  (508,5.0016256867999997)
  (509,4.6759789557999998)
  (510,4.7866042232000003)
  (511,4.4490610709)
  (512,4.8585307361999996)
  (513,4.9054934679000013)
  (514,5.0404941290999998)
  (515,4.4794687914999995)
  (516,5.1790830593000008)
  (517,4.5780770770999997)
  (518,4.4483943742999994)
  (519,4.2326896295000003)
  (520,4.5165658776000006)
  (521,5.5278962038000019)
  (522,4.9793309650999991)
  (523,5.0696546264000002)
  (524,4.4768792224999991)
  (525,4.8569056725999999)
  (526,5.2016115845000011)
  (527,5.2781160514999996)
  (528,4.5977963392000012)
  (529,4.8105221858)
  (530,5.3562877815999999)
  (531,5.0280327413999988)
  (532,4.2246004773000001)
  (533,5.2746811724000011)
  (534,4.650828969)
  (535,4.6322516056999996)
  (536,4.9569410326000005)
  (537,4.9934577994999998)
  (538,5.8390358545000005)
  (539,5.2721998531000001)
  (540,6.1715079722000006)
  (541,4.9909595021000008)
  (542,5.7157400074)
  (543,4.9643590193000016)
  (544,5.2741613598000008)
  (545,5.5170097535999991)
  (546,5.3625881162999995)
  (547,5.8309849045999984)
  (548,5.2877109246999998)
  (549,5.1863884671999996)
  (550,5.5725593468999985)
  (551,4.7252788462000002)
  (552,5.1878387670999997)
  (553,5.1319781609999993)
  (554,4.8715540769999999)
  (555,5.6408302696000012)
  (556,5.074048212200001)
  (557,5.1563532114999999)
  (558,4.9882442128000006)
  (559,4.7375843938000006)
  (560,5.6713063649000004)
  (561,5.1167550610999992)
  (562,5.7518247077000009)
  (563,5.1348192651)
  (564,5.2185989367000003)
  (565,4.7122602311000001)
  (566,5.3624289777000005)
  (567,5.3511948312000008)
  (568,5.535372520300001)
  (569,5.0276763634000003)
  (570,5.4936894256999995)
  (571,5.1504179824999996)
  (572,5.288403087099999)
  (573,4.7905378906999996)
  (574,5.2623229976000001)
  (575,6.0217591649000006)
  (576,5.5534674447999999)
  (577,5.3336710537999998)
  (578,5.0494048449999989)
  (579,5.2180379667999999)
  (580,5.4222448285999993)
  (581,5.023718496199999)
  (582,5.0681268415999998)
  (583,5.5429011152999985)
  (584,5.2340944148999995)
  (585,6.3159437007000001)
  (586,5.5434334123999998)
  (587,5.0884314371999997)
  (588,4.8396862508999998)
  (589,4.7769208416999991)
  (590,5.6564264707000005)
  (591,5.5188532656000007)
  (592,5.5649291851000013)
  (593,5.5870298430999989)
  (594,5.9335205698000006)
  (595,5.6634713017000005)
  (596,5.8534198301999982)
  (597,5.7698378135999997)
  (598,5.2929361879999988)
  (599,5.7134645080999995)
  (600,6.2879142596999991)
};
\draw[draw={rgb,1:red,0.20000000000000001;green,0.20000000000000001;blue,0.20000000000000001},line width=1.2bp,opacity=0.65,dash pattern=on 1.2bp off 1.98bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (-28.950000000000003,0)
  (629.95000000000005,0)
};
\end{scope}
\draw[black,line width=0.8bp] (481.619000,432.540083) rectangle (853.488000,595.152000);
\draw[black,line width=0.8bp] (497.957758,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (497.957758,419.763208) {0};
\draw[black,line width=0.8bp] (554.395609,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (554.395609,419.763208) {100};
\draw[black,line width=0.8bp] (610.833460,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (610.833460,419.763208) {200};
\draw[black,line width=0.8bp] (667.271311,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (667.271311,419.763208) {300};
\draw[black,line width=0.8bp] (723.709162,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (723.709162,419.763208) {400};
\draw[black,line width=0.8bp] (780.147013,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (780.147013,419.763208) {500};
\draw[black,line width=0.8bp] (836.584864,432.540083) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (836.584864,419.763208) {600};
\draw[black,line width=0.8bp] (481.619000,456.916919) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (471.649000,455.476919) {0};
\draw[black,line width=0.8bp] (481.619000,496.674651) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (471.604000,495.234651) {2};
\draw[black,line width=0.8bp] (481.619000,536.432384) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (471.604000,534.992384) {4};
\draw[black,line width=0.8bp] (481.619000,576.190116) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (471.604000,574.750116) {6};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=90,font={\fontsize{14}{16.8}\selectfont}] at (451.095750,513.846042) {Mean price difference\\(Ours - Baseline)};
\begin{scope}[shift={(64.823757854bp,95.270953413bp)},x=0.564378509637bp,y=26.1713798806bp]
\clip (-28.950000000000003,5.4281991970500005) rectangle (629.95000000000005,11.64154818395);
\fill[fill={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},fill opacity=0.12,draw=none] plot coordinates {
  (1,7.9683442099999997)
  (1,7.9683442099999997)
  (2,8.3714971499999997)
  (3,9.0261657265000004)
  (4,7.810359074)
  (5,7.8766422299999999)
  (6,8.2644168860000011)
  (7,6.8408097765000004)
  (8,8.0534973099999991)
  (9,7.7817981475)
  (10,7.5336979865)
  (11,8.2343973125000005)
  (12,9.1009577300000011)
  (13,7.4709051840000003)
  (14,8.1435151545000011)
  (15,8.5143102160000002)
  (16,7.3086147084999995)
  (17,7.7813488920000005)
  (18,7.8211848280000007)
  (19,7.4786412234999995)
  (20,7.3559513565000003)
  (21,7.6588106174999995)
  (22,7.8325109044999994)
  (23,8.0772697454999989)
  (24,7.2648227174999995)
  (25,8.4444076550000009)
  (26,8.0619800565000013)
  (27,7.7372040989999995)
  (28,9.0039649935000003)
  (29,8.057798720500001)
  (30,8.271044829500001)
  (31,7.9689381095000007)
  (32,7.5822102515000003)
  (33,7.3929450074999998)
  (34,7.8955051444999995)
  (35,8.2058489810000008)
  (36,7.1418408864999998)
  (37,7.8673107839999998)
  (38,8.1493726209999995)
  (39,8.3832435650000008)
  (40,7.1532670999999999)
  (41,7.6716678160000003)
  (42,7.768655184)
  (43,7.1149454109999999)
  (44,7.2068653620000003)
  (45,7.4720866245000002)
  (46,8.2573310875000008)
  (47,7.2092999189999993)
  (48,7.5427946134999999)
  (49,7.6642370944999998)
  (50,8.0174437025000014)
  (51,8.3294068800000005)
  (52,7.2390645965000004)
  (53,7.1607850095000005)
  (54,8.0231078655000001)
  (55,7.4499779269999999)
  (56,7.5510709524999999)
  (57,7.17476892)
  (58,7.0487751034999997)
  (59,7.4707682359999996)
  (60,8.2385907659999997)
  (61,7.3030619105000003)
  (62,7.5656300979999997)
  (63,7.4930612585)
  (64,7.7284142469999999)
  (65,7.4897211109999997)
  (66,7.7769139789999997)
  (67,7.4897029389999998)
  (68,7.4913683209999995)
  (69,8.8366060719999986)
  (70,7.7762074239999999)
  (71,7.4755058095000004)
  (72,7.3334581884999999)
  (73,8.2008513470000004)
  (74,7.3278656445000001)
  (75,7.5931984445000005)
  (76,8.4949027580000003)
  (77,7.2403270735000005)
  (78,8.8787080794999991)
  (79,7.4747283415000005)
  (80,8.3760875689999992)
  (81,7.1953552264999994)
  (82,7.6187839730000002)
  (83,8.8927856959999989)
  (84,7.163216373)
  (85,7.4086576895)
  (86,7.0749855970000004)
  (87,7.6493182189999995)
  (88,8.1251223110000002)
  (89,8.4730314699999987)
  (90,8.3559440565000003)
  (91,7.7165332764999999)
  (92,8.836278913000001)
  (93,8.0524047865000004)
  (94,7.2877804724999997)
  (95,7.3155141810000002)
  (96,7.3355839759999997)
  (97,7.0979997910000003)
  (98,7.2407506669999995)
  (99,8.2236782064999989)
  (100,7.7306555024999994)
  (101,7.4352199114999999)
  (102,8.9086830129999992)
  (103,8.8170030570000009)
  (104,7.1953856720000005)
  (105,8.0432141770000012)
  (106,7.848027203)
  (107,7.2046131650000005)
  (108,8.0756338094999993)
  (109,8.1480333364999993)
  (110,7.8768985474999997)
  (111,7.4708533260000003)
  (112,8.0229518930000001)
  (113,7.7472215640000002)
  (114,7.5676791430000003)
  (115,7.0032242804999996)
  (116,6.9321805975000004)
  (117,8.5904921064999993)
  (118,8.0563648724999997)
  (119,9.3026492610000009)
  (120,8.2436624569999992)
  (121,7.0486571565)
  (122,7.1738718029999999)
  (123,8.0316775805000002)
  (124,6.9670515320000002)
  (125,8.4732554955000001)
  (126,8.5644331945000012)
  (127,7.8213337914999999)
  (128,7.2238215445000007)
  (129,7.4538972809999997)
  (130,7.3069054099999997)
  (131,8.3331244939999998)
  (132,8.8109492735000003)
  (133,7.3257461309999998)
  (134,7.3877090230000002)
  (135,7.9256631855000004)
  (136,7.9569632294999995)
  (137,9.3185127235000014)
  (138,9.5344959779999989)
  (139,8.0345791379999998)
  (140,6.7788340785000001)
  (141,8.5327524644999997)
  (142,7.6310579275000006)
  (143,8.2590717779999991)
  (144,8.595221475999999)
  (145,7.7375350199999993)
  (146,8.0214345485000003)
  (147,9.1843540165000004)
  (148,8.5487413385000011)
  (149,7.8590736429999994)
  (150,7.1210933645000001)
  (151,7.285345747)
  (152,8.7174026475000002)
  (153,7.7239934904999998)
  (154,9.0307920460000002)
  (155,8.4413682450000014)
  (156,7.3705573060000003)
  (157,7.9974409534999999)
  (158,8.3156743090000003)
  (159,6.8382601699999999)
  (160,7.0827604334999998)
  (161,7.647064447)
  (162,7.6121400855000001)
  (163,8.2782455959999997)
  (164,6.8552251794999997)
  (165,8.7523683585000001)
  (166,7.9138324220000005)
  (167,6.9017165934999998)
  (168,7.8678961990000005)
  (169,8.1213438035000003)
  (170,7.8499172240000004)
  (171,7.281855728)
  (172,7.3472657649999995)
  (173,7.2988278390000003)
  (174,7.0383077125)
  (175,8.2624050124999986)
  (176,7.9455440500000005)
  (177,6.8851839999999997)
  (178,7.8902653675000005)
  (179,7.6524048795000006)
  (180,8.2461699969999991)
  (181,8.5722222805000001)
  (182,7.6494081464999999)
  (183,7.1504329670000004)
  (184,8.5178467735000005)
  (185,7.0852556225000001)
  (186,8.164468244)
  (187,7.9984794634999998)
  (188,6.9265706280000003)
  (189,7.4298604000000008)
  (190,8.1361865004999991)
  (191,7.5466272125000007)
  (192,8.1699319814999996)
  (193,7.9783072989999999)
  (194,8.4279057065000007)
  (195,8.3277737180000013)
  (196,7.1696171309999999)
  (197,7.1089262519999998)
  (198,7.3042717415)
  (199,7.7214248220000004)
  (200,8.1468583144999993)
  (201,8.6322780644999995)
  (202,7.6333312255000001)
  (203,7.4700344039999997)
  (204,8.0442429104999995)
  (205,8.5295615634999997)
  (206,8.0389145855000006)
  (207,7.7782945835000001)
  (208,7.1913346779999996)
  (209,7.7456007719999995)
  (210,6.8642763374999998)
  (211,7.7590376370000005)
  (212,8.4990159989999992)
  (213,7.5650933254999995)
  (214,8.5332046044999998)
  (215,6.8978070224999994)
  (216,6.9982173684999998)
  (217,8.6459869390000001)
  (218,8.4548245864999991)
  (219,8.6565242760000007)
  (220,7.6324237154999999)
  (221,8.8486295660000014)
  (222,7.6112443949999999)
  (223,8.3240966759999999)
  (224,8.3090251419999994)
  (225,7.4323378079999998)
  (226,7.3259737014999997)
  (227,7.7110189465000003)
  (228,8.3449613609999993)
  (229,8.0039292360000012)
  (230,7.3217516394999995)
  (231,8.5747852760000001)
  (232,8.5169651000000002)
  (233,7.4437379129999997)
  (234,8.0573207819999997)
  (235,8.2584351580000011)
  (236,8.0389603619999992)
  (237,7.7979007495000001)
  (238,7.3186449080000004)
  (239,7.7512446370000001)
  (240,7.8992146449999998)
  (241,8.2528098130000007)
  (242,8.4205418569999999)
  (243,6.9263417445000002)
  (244,8.1528090485)
  (245,6.9101300195000004)
  (246,7.3991584284999998)
  (247,7.5518047100000008)
  (248,7.0058381065000006)
  (249,7.6313045539999997)
  (250,7.7566981815)
  (251,7.7886562824999999)
  (252,7.9205909950000004)
  (253,7.2876976500000001)
  (254,7.9676283874999996)
  (255,6.695024868)
  (256,8.0205179204999997)
  (257,8.3491063609999987)
  (258,7.4719966920000003)
  (259,8.0257653755000007)
  (260,8.3075294050000004)
  (261,7.9697892700000006)
  (262,8.4763606070000002)
  (263,8.1845470874999986)
  (264,7.0158739595000004)
  (265,7.2040770490000003)
  (266,6.8406491764999995)
  (267,7.3160554869999999)
  (268,7.1432396869999994)
  (269,8.4831301209999985)
  (270,7.7059135220000003)
  (271,8.1070790735000013)
  (272,7.0053780125000005)
  (273,8.6101201995000007)
  (274,7.9087995089999996)
  (275,7.8068598699999994)
  (276,7.5446575415000003)
  (277,7.3806316399999998)
  (278,7.2165107690000001)
  (279,8.1073717609999996)
  (280,7.4889212155000005)
  (281,7.1721801254999997)
  (282,8.1072001470000004)
  (283,6.832277747)
  (284,7.7003415620000002)
  (285,8.5098757720000009)
  (286,6.9260422684999998)
  (287,8.104151247499999)
  (288,6.9451534524999996)
  (289,7.0534400259999996)
  (290,7.2340121709999998)
  (291,7.3201966275000006)
  (292,7.8409159635000005)
  (293,7.4697712885000005)
  (294,7.6070137469999999)
  (295,8.2759494284999988)
  (296,6.4976736500000003)
  (297,8.1577234715000007)
  (298,7.7621904885000008)
  (299,7.3088816374999999)
  (300,7.1567644154999996)
  (301,7.3399125605000002)
  (302,7.1722920444999998)
  (303,7.9299151410000004)
  (304,7.3437439420000006)
  (305,7.5221558135000004)
  (306,7.56454716)
  (307,7.5627813824999999)
  (308,7.6447545554999996)
  (309,7.6214997755000002)
  (310,8.5819652054999995)
  (311,7.9106843040000001)
  (312,7.3552774415000002)
  (313,7.4426349209999998)
  (314,7.3760497044999997)
  (315,7.5618399814999995)
  (316,7.7183398990000001)
  (317,7.9419853915000003)
  (318,7.9973891230000005)
  (319,7.1215339230000003)
  (320,6.9308742504999996)
  (321,7.5770328544999996)
  (322,7.2944117980000005)
  (323,8.2542081839999994)
  (324,7.3264144880000002)
  (325,8.0700691209999995)
  (326,7.3971058860000003)
  (327,7.5192271455000004)
  (328,8.0737476350000001)
  (329,7.1771595010000002)
  (330,7.1875163339999997)
  (331,8.3650220354999991)
  (332,6.9054889639999999)
  (333,8.0173365135000001)
  (334,7.6306893100000002)
  (335,7.1308841200000002)
  (336,7.4795551314999997)
  (337,7.678231856)
  (338,7.2026386779999996)
  (339,7.6499736985000002)
  (340,8.1615425614999992)
  (341,7.3519940129999997)
  (342,7.6306748195000003)
  (343,7.6696366985000006)
  (344,7.2591207070000001)
  (345,7.3778018274999999)
  (346,7.1470960640000003)
  (347,7.8282323604999995)
  (348,7.0727405995000003)
  (349,7.6500146860000005)
  (350,7.3032454485000002)
  (351,6.8649278389999999)
  (352,7.7727141619999998)
  (353,7.3207319719999999)
  (354,7.3978867255000003)
  (355,7.5186840500000001)
  (356,6.2076588389999996)
  (357,7.4152426494999997)
  (358,7.8169568055000003)
  (359,7.964680671)
  (360,7.4603880440000001)
  (361,7.4064934219999996)
  (362,8.3527729965000006)
  (363,7.5593974819999996)
  (364,7.7823767689999999)
  (365,7.6306612999999999)
  (366,7.8242737255000003)
  (367,7.3394532649999995)
  (368,7.758540086)
  (369,7.1210809724999997)
  (370,8.0127946334999987)
  (371,7.0161478294999995)
  (372,7.6739410639999992)
  (373,7.4196358715000006)
  (374,7.2607972614999996)
  (375,7.0732563019999999)
  (376,6.7790422469999996)
  (377,6.8884698135000004)
  (378,7.6944590110000002)
  (379,7.0430022265000005)
  (380,6.5932785985000004)
  (381,7.210571506)
  (382,7.8216499084999995)
  (383,8.0325108034999992)
  (384,6.9674475409999994)
  (385,6.380695577)
  (386,7.9588149535000001)
  (387,6.9845067724999996)
  (388,6.5859217125000002)
  (389,7.1533500895)
  (390,7.6624759950000003)
  (391,7.5414923195000005)
  (392,7.3896668910000001)
  (393,6.7628136665000005)
  (394,7.5649864874999997)
  (395,7.4093910679999997)
  (396,7.2368320919999993)
  (397,7.1050072924999998)
  (398,7.079772331)
  (399,7.7136510385000001)
  (400,6.689739726)
  (401,7.1719459060000004)
  (402,7.0099199509999996)
  (403,7.1483988534999998)
  (404,7.1539203210000002)
  (405,7.2087182775)
  (406,7.1614177005000004)
  (407,6.8011326060000004)
  (408,7.3653172539999998)
  (409,7.0913711579999994)
  (410,7.4886504174999997)
  (411,6.8658612495)
  (412,6.5751651724999993)
  (413,7.1914690740000005)
  (414,7.5162735449999998)
  (415,6.8855775345000003)
  (416,7.0047953559999998)
  (417,7.4710928929999998)
  (418,7.5913862739999995)
  (419,6.9123063315)
  (420,6.7234738369999993)
  (421,7.2258133165)
  (422,6.6499272630000004)
  (423,7.0413780459999993)
  (424,7.0873581419999994)
  (425,6.7925494180000001)
  (426,7.1732281210000002)
  (427,7.1125043435000004)
  (428,7.1035336974999996)
  (429,6.5746484555000002)
  (430,7.4939974265)
  (431,8.3622304464999999)
  (432,7.1950517645000005)
  (433,6.9746841415)
  (434,6.8234541160000006)
  (435,7.2005105215)
  (436,6.5632640115000003)
  (437,7.1739870809999999)
  (438,7.0713837374999997)
  (439,7.0018573059999998)
  (440,6.875993083)
  (441,6.8323379490000002)
  (442,8.862202975999999)
  (443,6.7804667910000003)
  (444,7.3916990050000004)
  (445,6.720930246)
  (446,6.5618635620000001)
  (447,7.4812580144999998)
  (448,7.1940745320000001)
  (449,7.2722245445000002)
  (450,6.7824775454999999)
  (451,6.9067947635000007)
  (452,6.6533991380000002)
  (453,7.2885369554999997)
  (454,7.1743487354999997)
  (455,6.7312030570000001)
  (456,7.098717358)
  (457,6.9824406375000008)
  (458,7.3648038395000004)
  (459,6.6847409984999997)
  (460,6.8483137580000006)
  (461,7.3478579735)
  (462,5.9209801950000003)
  (463,7.1026217000000003)
  (464,7.0512181480000002)
  (465,6.5729563460000007)
  (466,6.1411185965000001)
  (467,6.0577546794999995)
  (468,7.4344003184999998)
  (469,6.6015203749999998)
  (470,7.6243200545000001)
  (471,6.4514062399999998)
  (472,6.9949462139999996)
  (473,7.1888899794999999)
  (474,6.4052876725000001)
  (475,6.5739342919999997)
  (476,7.2644093045)
  (477,7.6765867755000006)
  (478,6.9686981944999999)
  (479,6.4843870644999999)
  (480,6.5423389460000001)
  (481,8.1775701984999998)
  (482,6.0454008830000001)
  (483,6.6523965819999997)
  (484,6.7741529509999996)
  (485,6.0881210760000002)
  (486,6.803179643)
  (487,6.5082632765000001)
  (488,7.1081346050000001)
  (489,6.7517378524999998)
  (490,6.6029946375000002)
  (491,7.2743295430000003)
  (492,6.4524468394999994)
  (493,6.1828751055)
  (494,6.136383844)
  (495,7.5578317190000002)
  (496,6.2620647859999998)
  (497,6.137782004)
  (498,7.2483318359999993)
  (499,6.4283807319999999)
  (500,6.4347531045000004)
  (501,6.4289439000000002)
  (502,6.7914234124999995)
  (503,6.2708743834999998)
  (504,7.3455393065000001)
  (505,6.2568407285000003)
  (506,7.3311927275000004)
  (507,7.1692264780000006)
  (508,7.1112033395000003)
  (509,5.8962979819999992)
  (510,6.7507108900000006)
  (511,6.3084875135000003)
  (512,6.4552881729999996)
  (513,6.9796024344999994)
  (514,7.4658846599999995)
  (515,5.9517636304999995)
  (516,6.2510956790000005)
  (517,6.2467736489999997)
  (518,6.3986905850000007)
  (519,6.3356553079999998)
  (520,6.0609918614999998)
  (521,6.8828167960000002)
  (522,5.7989800725)
  (523,6.2992782570000001)
  (524,6.3310238085000003)
  (525,7.5215265955000001)
  (526,6.1277564569999994)
  (527,5.9672759794999992)
  (528,6.1070929495000001)
  (529,7.1191098245000006)
  (530,6.4615664955000005)
  (531,6.6844427870000001)
  (532,6.1807580209999999)
  (533,6.2187181955000002)
  (534,7.4844646675000002)
  (535,7.2013416780000004)
  (536,6.8580504620000005)
  (537,6.2486840534999999)
  (538,6.3099034315000004)
  (539,6.5501666575000002)
  (540,7.2842245774999999)
  (541,6.3671756955000003)
  (542,6.3655462739999997)
  (543,6.7074562110000002)
  (544,7.3504930270000006)
  (545,6.043568821)
  (546,6.9309638715000004)
  (547,6.9649892360000001)
  (548,7.4748562075000002)
  (549,7.3045263059999996)
  (550,6.0028390390000004)
  (551,6.0001910174999997)
  (552,6.5311091425000001)
  (553,7.3567353234999997)
  (554,6.0853767134999996)
  (555,7.3092545730000005)
  (556,7.5389841275)
  (557,6.0562290235000003)
  (558,7.2896757855000001)
  (559,6.7866118144999996)
  (560,7.0802711225000001)
  (561,6.1597991480000003)
  (562,6.1995010370000001)
  (563,7.0237502809999999)
  (564,7.9204640610000006)
  (565,7.2592026910000005)
  (566,7.5983373925000004)
  (567,7.2289884075000002)
  (568,7.260662011)
  (569,7.7990607734999999)
  (570,7.6020345900000006)
  (571,7.4842769410000001)
  (572,6.7534337540000005)
  (573,6.4910822589999997)
  (574,6.1238767110000003)
  (575,7.8262707505)
  (576,6.1575760554999999)
  (577,6.4356336350000003)
  (578,6.0678589359999995)
  (579,7.3929257900000005)
  (580,5.8646738545000003)
  (581,7.1565298095000003)
  (582,7.7791524374999996)
  (583,5.9719073749999998)
  (584,6.3109453900000005)
  (585,7.0311895084999998)
  (586,5.9204050504999994)
  (587,6.3771180134999996)
  (588,5.7991270020000005)
  (589,6.1974105789999996)
  (590,7.3486034355000003)
  (591,6.9576035970000003)
  (592,6.6666194885000003)
  (593,5.7106241510000002)
  (594,5.8949005560000005)
  (595,6.2642539710000005)
  (596,6.7502486500000005)
  (597,6.8189559969999998)
  (598,7.0193331200000006)
  (599,7.707529429)
  (600,6.8571209385000005)
  (600,8.4636040714999989)
  (600,8.4636040714999989)
  (599,8.1879231924999996)
  (598,7.5102871179999999)
  (597,7.0316764354999997)
  (596,7.0842642504999995)
  (595,7.8409463389999994)
  (594,7.3144757519999999)
  (593,6.8026421050000003)
  (592,7.9752944024999994)
  (591,7.3375070840000003)
  (590,7.609225511)
  (589,7.6777204729999999)
  (588,6.9025334875000004)
  (587,7.5723644010000006)
  (586,6.9264283134999998)
  (585,7.4087143935000004)
  (584,7.6846151374999998)
  (583,7.1912535234999995)
  (582,7.9066522639999999)
  (581,7.3363179220000001)
  (580,6.8981559780000001)
  (579,7.6836176204999997)
  (578,7.2877490039999993)
  (577,6.9725121950000002)
  (576,7.3869574554999993)
  (575,8.0632391930000011)
  (574,7.2704187855000004)
  (573,7.6054710869999997)
  (572,7.016501732)
  (571,7.8092601579999998)
  (570,7.6972026865000007)
  (569,8.1366082189999993)
  (568,7.488620397)
  (567,7.7768513219999997)
  (566,7.818069962)
  (565,7.4706455270000003)
  (564,8.135245083500001)
  (563,7.3867425190000002)
  (562,7.2371400880000003)
  (561,7.2094804029999997)
  (560,7.3109730209999997)
  (559,7.241836266)
  (558,7.5153006340000008)
  (557,7.0345766564999996)
  (556,7.7328822599999993)
  (555,7.5030501825)
  (554,7.1377228275000002)
  (553,7.6300556654999996)
  (552,7.6845641890000005)
  (551,6.9846944850000003)
  (550,7.2525224184999999)
  (549,7.4713892959999999)
  (548,7.5761365649999997)
  (547,7.1234834434999996)
  (546,7.1574897794999996)
  (545,7.0553727139999998)
  (544,7.911640716)
  (543,7.1010711234999997)
  (542,6.9359341355000002)
  (541,7.4284545895000003)
  (540,7.4310262245000001)
  (539,6.8662957945)
  (538,7.3215193305000001)
  (537,7.3560347519999993)
  (536,7.8062774184999997)
  (535,8.0141133829999998)
  (534,7.561451935)
  (533,7.2403620044999997)
  (532,7.2211117299999996)
  (531,6.8828057964999996)
  (530,7.4101980950000002)
  (529,7.2520374819999995)
  (528,6.4639083374999995)
  (527,6.877112672)
  (526,6.9073827479999999)
  (525,8.0588201065000007)
  (524,7.2284737605)
  (523,7.2097721610000001)
  (522,6.4227669680000004)
  (521,7.4838773060000001)
  (520,7.0061234464999993)
  (519,6.9870509604999995)
  (518,7.2569671400000004)
  (517,6.8538663665000001)
  (516,6.8748884169999993)
  (515,6.8689533689999998)
  (514,7.8057682034999996)
  (513,7.5976660000000003)
  (512,7.2947490705)
  (511,6.9684776309999998)
  (510,7.077111296)
  (509,6.5342316899999995)
  (508,7.3041424770000001)
  (507,7.3352956515000001)
  (506,7.4667260675000007)
  (505,6.9413365825)
  (504,7.9404807370000006)
  (503,6.8109757205000001)
  (502,7.1770058180000005)
  (501,7.2976458355)
  (500,7.1245066379999997)
  (499,7.0958341604999999)
  (498,7.4922238119999998)
  (497,6.7184337569999997)
  (496,7.0781550864999998)
  (495,7.9154527154999998)
  (494,6.4231958669999996)
  (493,6.9686268609999997)
  (492,6.9917360070000001)
  (491,7.9115376035000002)
  (490,7.2821968325000004)
  (489,7.4852251049999996)
  (488,7.626561476)
  (487,7.2154766514999995)
  (486,7.5458187134999992)
  (485,6.9106665805)
  (484,7.1168632760000001)
  (483,7.3053560764999999)
  (482,6.8427296434999993)
  (481,8.2596057859999998)
  (480,7.0694575044999999)
  (479,7.312695883)
  (478,7.6409435275000002)
  (477,7.7801613789999999)
  (476,7.6313648489999997)
  (475,7.4021303195000003)
  (474,7.3573827284999993)
  (473,7.7079954910000001)
  (472,7.5286067760000002)
  (471,7.2858125404999994)
  (470,8.2569994925000003)
  (469,7.4034111065000001)
  (468,8.0123175600000014)
  (467,6.6721422710000002)
  (466,6.6318561564999996)
  (465,7.3592216050000001)
  (464,7.6629676800000004)
  (463,7.6346254309999999)
  (462,6.4260599095000002)
  (461,8.0571850779999998)
  (460,7.4995451475000001)
  (459,7.0773924099999999)
  (458,7.6537434819999994)
  (457,7.2916215915000002)
  (456,7.3594351064999994)
  (455,7.4547420735000003)
  (454,7.3499195144999998)
  (453,7.6602333555)
  (452,6.8836852349999997)
  (451,7.8109262705000004)
  (450,7.4736724875)
  (449,7.6183958509999998)
  (448,7.5808723439999994)
  (447,7.8329265594999997)
  (446,6.9083835619999991)
  (445,7.4395220740000001)
  (444,7.4853372589999996)
  (443,7.0384450164999999)
  (442,9.0506429695000001)
  (441,7.3627716339999996)
  (440,7.7068188655000007)
  (439,7.6239645284999993)
  (438,7.6411998539999999)
  (437,7.5789053419999997)
  (436,6.782190612)
  (435,7.4103078570000003)
  (434,7.1818184829999998)
  (433,7.2119948159999998)
  (432,7.4449095715000002)
  (431,8.5962251680000001)
  (430,8.0301179455000007)
  (429,6.9836295150000005)
  (428,7.4026870755000003)
  (427,7.3007940054999994)
  (426,7.7286265809999994)
  (425,7.0338837160000001)
  (424,7.4309853530000005)
  (423,7.2920517199999999)
  (422,7.0816505240000005)
  (421,7.4348963770000003)
  (420,6.9306948229999996)
  (419,7.4700477835000001)
  (418,7.8693520819999998)
  (417,7.7530763140000003)
  (416,7.3338621579999996)
  (415,7.7472305559999999)
  (414,8.0888953699999995)
  (413,7.8825375035)
  (412,6.8298600879999993)
  (411,7.100475028)
  (410,7.7427520505)
  (409,7.4642912384999995)
  (408,7.5976435645000002)
  (407,7.0107611889999992)
  (406,7.3553744835000003)
  (405,7.5872546910000001)
  (404,7.79647574)
  (403,7.313775326)
  (402,7.3556918364999992)
  (401,7.3144177410000006)
  (400,6.9672862760000003)
  (399,7.8734008270000002)
  (398,7.6601772524999996)
  (397,7.2809550055000001)
  (396,7.7834120780000005)
  (395,7.480819222)
  (394,7.9865608720000001)
  (393,7.4037471984999996)
  (392,7.5734211190000007)
  (391,7.6917475954999999)
  (390,7.7564329860000001)
  (389,7.3461181120000001)
  (388,6.7364852155000001)
  (387,7.1593758320000003)
  (386,8.1244442454999994)
  (385,6.6607789285000001)
  (384,7.505586621)
  (383,8.2178763355000015)
  (382,7.9246291165000002)
  (381,7.4192884429999992)
  (380,6.7923361579999995)
  (379,7.2685310374999998)
  (378,7.8381296840000001)
  (377,7.0613987175000004)
  (376,7.4631213409999999)
  (375,7.6930332660000005)
  (374,7.8275947129999999)
  (373,7.5357410435000007)
  (372,7.8665551924999999)
  (371,7.2247379504999998)
  (370,8.1859788929999997)
  (369,7.2719517184999996)
  (368,7.8334269489999997)
  (367,7.6155478910000003)
  (366,7.9904124219999995)
  (365,7.7186342909999999)
  (364,7.9868902195000002)
  (363,7.6788066414999996)
  (362,8.4391105655)
  (361,7.9652155429999993)
  (360,7.9838960139999999)
  (359,8.0651212690000005)
  (358,8.0066894494999996)
  (357,7.6091889835000002)
  (356,6.3779962514999999)
  (355,7.6855999925000003)
  (354,7.56185493)
  (353,7.5035131670000004)
  (352,7.9289445129999994)
  (351,7.189071652)
  (350,7.6524106535000005)
  (349,7.840771749)
  (348,7.4386553720000004)
  (347,7.9708654120000002)
  (346,7.3801392584999999)
  (345,7.5112945825000006)
  (344,7.4170798495000003)
  (343,7.8438747620000004)
  (342,7.7582687879999996)
  (341,7.5164744620000006)
  (340,8.2597936164999997)
  (339,7.8070440975000004)
  (338,7.4134382680000002)
  (337,7.8794757365000008)
  (336,7.6414666405)
  (335,7.3062639484999998)
  (334,7.7417711489999999)
  (333,8.1040236920000002)
  (332,7.0892176610000002)
  (331,8.449214790000001)
  (330,7.3159799550000004)
  (329,7.3203450644999997)
  (328,8.1594916345000001)
  (327,7.7097154884999997)
  (326,7.5120035670000007)
  (325,8.1947164049999994)
  (324,7.4630220874999997)
  (323,8.4190978495)
  (322,7.4140607850000002)
  (321,7.8090448855000005)
  (320,7.0643518895000001)
  (319,7.2642979644999999)
  (318,8.0732344660000006)
  (317,8.0787182299999998)
  (316,7.8724470344999995)
  (315,7.7273484689999998)
  (314,7.5076690639999999)
  (313,7.7785438495000001)
  (312,7.4814737815000001)
  (311,8.6814050705000003)
  (310,8.6957548570000007)
  (309,7.8191048864999999)
  (308,7.76062064)
  (307,8.2121772320000002)
  (306,7.633291507)
  (305,7.6372823714999996)
  (304,7.4889742154999999)
  (303,8.0709784075000002)
  (302,7.8861689595)
  (301,7.4809356250000008)
  (300,8.0016581059999989)
  (299,7.4173651684999999)
  (298,7.8711425510000002)
  (297,8.295158196500001)
  (296,6.638606169)
  (295,8.385290147500001)
  (294,7.7354828345)
  (293,8.4420613269999993)
  (292,7.9779112555000005)
  (291,7.4178725489999993)
  (290,7.3973249465000004)
  (289,7.8438090295)
  (288,7.0881824705000005)
  (287,8.2547876369999997)
  (286,8.1811699425000004)
  (285,8.6351337460000011)
  (284,7.7948512569999995)
  (283,7.2888765585000002)
  (282,8.2241743130000007)
  (281,7.3168070549999999)
  (280,7.6537194699999995)
  (279,8.1914928459999992)
  (278,7.3569300609999999)
  (277,7.5272784724999999)
  (276,7.7360572359999997)
  (275,8.0666324660000015)
  (274,8.0047450025)
  (273,8.7070706370000011)
  (272,8.1448338969999998)
  (271,8.2610431684999988)
  (270,7.8375187840000002)
  (269,8.6108109034999991)
  (268,7.2232986889999999)
  (267,7.4862326639999992)
  (266,7.8211459645000003)
  (265,8.4651329964999995)
  (264,8.002822686)
  (263,8.4435460075000002)
  (262,8.6134340760000008)
  (261,8.1237753869999985)
  (260,8.6262759704999983)
  (259,8.1878803710000003)
  (258,7.5600230169999998)
  (257,8.5103187130000002)
  (256,8.4625662375000008)
  (255,7.8616489905)
  (254,8.1851179614999996)
  (253,8.564205745999999)
  (252,8.0419643374999996)
  (251,7.8898753160000004)
  (250,7.8564758289999999)
  (249,7.7511674859999999)
  (248,7.6039030580000002)
  (247,7.7083377554999997)
  (246,7.5166072339999994)
  (245,7.0204204350000001)
  (244,8.2450297354999993)
  (243,8.265490290999999)
  (242,8.510058454000001)
  (241,8.3877183879999997)
  (240,8.3738038974999984)
  (239,8.1356252694999984)
  (238,7.9291152010000001)
  (237,7.951647736)
  (236,8.1725206329999995)
  (235,8.3563325450000008)
  (234,8.4208225685000002)
  (233,7.5739446445)
  (232,8.6277418135000001)
  (231,8.7397129995)
  (230,7.4420474320000007)
  (229,8.1193946339999989)
  (228,8.431507397999999)
  (227,7.8176902249999998)
  (226,8.5847374935000005)
  (225,7.5392938174999999)
  (224,8.4249046315000005)
  (223,8.5567493940000006)
  (222,7.6942468609999999)
  (221,8.9873263819999991)
  (220,7.7495695354999992)
  (219,9.0049620109999999)
  (218,8.5847414934999993)
  (217,8.9005743949999996)
  (216,8.029722400499999)
  (215,7.8942823654999996)
  (214,8.9409507319999992)
  (213,7.6500959435000002)
  (212,8.6099122030000004)
  (211,7.8486918884999994)
  (210,7.7404409909999998)
  (209,7.868848775)
  (208,8.1249673865000016)
  (207,7.893145391)
  (206,8.1272037050000012)
  (205,8.7072490259999995)
  (204,8.1323022859999998)
  (203,8.1556073639999997)
  (202,7.8207189085)
  (201,8.7077893290000006)
  (200,8.2167460895000008)
  (199,7.8228341124999998)
  (198,7.8371889589999997)
  (197,7.6466637144999998)
  (196,7.6740436570000004)
  (195,8.4197376290000001)
  (194,8.5507528809999993)
  (193,8.0958591000000002)
  (192,8.3197363415000005)
  (191,7.7151035759999997)
  (190,8.2916013215)
  (189,7.8062276815000002)
  (188,7.2777257950000003)
  (187,8.3007145444999999)
  (186,8.310355380499999)
  (185,7.2161236019999997)
  (184,8.5936366545000009)
  (183,7.4926837950000005)
  (182,7.7336202624999997)
  (181,8.7461728095000009)
  (180,8.3449083764999994)
  (179,7.7095408924999997)
  (178,7.9559635184999999)
  (177,7.1267118974999999)
  (176,8.0355867400000012)
  (175,8.5283442540000003)
  (174,7.3076921480000001)
  (173,7.5456122360000002)
  (172,7.5736133620000006)
  (171,7.5096509025000007)
  (170,7.9424654054999992)
  (169,8.2097039184999989)
  (168,7.9312646879999997)
  (167,7.0602864265000003)
  (166,8.1330360854999988)
  (165,8.8408115430000009)
  (164,7.0191456765)
  (163,8.4113359419999991)
  (162,7.6841917960000004)
  (161,7.7073981795000002)
  (160,7.1912524664999999)
  (159,6.9602731515)
  (158,8.4582992059999995)
  (157,8.064419599499999)
  (156,7.5079390034999998)
  (155,8.5787465100000002)
  (154,9.1709831284999996)
  (153,7.801781321)
  (152,8.7867281889999997)
  (151,7.4862478254999996)
  (150,7.261691473)
  (149,7.9891752269999996)
  (148,8.6137611379999992)
  (147,9.2739666940000003)
  (146,8.1292695549999987)
  (145,7.8226219650000006)
  (144,8.6836318059999993)
  (143,8.3618040115000003)
  (142,7.7131246834999994)
  (141,8.5794720679999994)
  (140,6.8838221510000004)
  (139,8.118870738)
  (138,9.6256092070000001)
  (137,9.3923253559999988)
  (136,8.0416675595000005)
  (135,7.9991064834999994)
  (134,7.4478823670000001)
  (133,7.3989512875000001)
  (132,8.8973607534999992)
  (131,8.4237007110000004)
  (130,7.3961034274999999)
  (129,7.5718096280000005)
  (128,7.3279528129999996)
  (127,7.9082108450000002)
  (126,8.6471410710000001)
  (125,8.5701661094999988)
  (124,7.0341533650000008)
  (123,8.1210279435000015)
  (122,7.2384463295000003)
  (121,7.1190125244999996)
  (120,8.3280375969999998)
  (119,9.3604825970000007)
  (118,8.1267964880000001)
  (117,8.6832105129999988)
  (116,6.9922029769999998)
  (115,7.0618070555000001)
  (114,7.6320487045000007)
  (113,7.8311116485000003)
  (112,8.0875710529999996)
  (111,7.5482815724999996)
  (110,7.9325166744999995)
  (109,8.2072880255000005)
  (108,8.1374124984999998)
  (107,7.2707986395000006)
  (106,7.9414136855000006)
  (105,8.1048005084999986)
  (104,7.2579764395000002)
  (103,8.873854871499999)
  (102,8.9830473399999988)
  (101,7.4931431244999995)
  (100,7.8153399664999998)
  (99,8.3005154089999991)
  (98,7.3110465004999998)
  (97,7.1859537624999996)
  (96,7.4081318894999999)
  (95,7.3889326580000008)
  (94,7.3548906325000001)
  (93,8.1057019669999999)
  (92,8.895588923)
  (91,7.7774922360000005)
  (90,8.4410521470000006)
  (89,8.5258556804999994)
  (88,8.1832252489999995)
  (87,7.7021357505000001)
  (86,7.1332090350000001)
  (85,7.4886587645000002)
  (84,7.2125289425000005)
  (83,8.9393354390000006)
  (82,7.6729463835000002)
  (81,7.2471013575000001)
  (80,8.4315003869999998)
  (79,7.5139751925000002)
  (78,8.9363035649999993)
  (77,7.3091778964999996)
  (76,8.5546456800000001)
  (75,7.6688772245000001)
  (74,7.4123782604999997)
  (73,8.2689407839999998)
  (72,7.3910461644999996)
  (71,7.5339967960000003)
  (70,7.8226005799999996)
  (69,8.8840570425000003)
  (68,7.5350940025000002)
  (67,7.5427978230000008)
  (66,7.8284891385000002)
  (65,7.5434534344999999)
  (64,7.7682901834999996)
  (63,7.5496505780000005)
  (62,7.6233891014999999)
  (61,7.3575784415000003)
  (60,8.2902882529999999)
  (59,7.5442516785000002)
  (58,7.1017071695)
  (57,7.2214708319999996)
  (56,7.5987325175000002)
  (55,7.5121947314999993)
  (54,8.0757724720000006)
  (53,7.2086711879999994)
  (52,7.2996097065000001)
  (51,8.3659038549999991)
  (50,8.0741960524999996)
  (49,7.7292734099999993)
  (48,7.5999340785000005)
  (47,7.2487013564999998)
  (46,8.3018834080000001)
  (45,7.5209261940000003)
  (44,7.2425054514999996)
  (43,7.1604348230000001)
  (42,7.8019141874999995)
  (41,7.7330499929999998)
  (40,7.203307841)
  (39,8.4261065935000001)
  (38,8.2323214970000009)
  (37,7.9068275684999998)
  (36,7.1777025435000006)
  (35,8.2658501644999998)
  (34,7.9446949044999995)
  (33,7.4427285435000003)
  (32,7.6070850134999999)
  (31,8.0168878589999988)
  (30,8.3205098670000002)
  (29,8.0873949500000002)
  (28,9.035841941000001)
  (27,7.7746255919999996)
  (26,8.1003747945000004)
  (25,8.4897872420000002)
  (24,7.2922345425000001)
  (23,8.1054261719999996)
  (22,7.8620480734999996)
  (21,7.6866292029999999)
  (20,7.3989501209999995)
  (19,7.5051723975)
  (18,7.8547054540000003)
  (17,7.8154999690000002)
  (16,7.3515229199999998)
  (15,8.5447521200000001)
  (14,8.1730232199999993)
  (13,7.4817680620000004)
  (12,9.1199988375000007)
  (11,8.2698159219999994)
  (10,7.5501294100000003)
  (9,7.8006205599999996)
  (8,8.0735254300000001)
  (7,6.8651371000000001)
  (6,8.2752237300000004)
  (5,7.8893284799999996)
  (4,7.8191394799999996)
  (3,9.0400009200000007)
  (2,8.3841905600000004)
  (1,7.9683442099999997)
  (1,7.9683442099999997)
} -- cycle;
\fill[fill={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},fill opacity=0.12,draw=none] plot coordinates {
  (1,9.6684837300000002)
  (1,9.6684837300000002)
  (2,9.30372238)
  (3,9.3718986500000003)
  (4,8.9020166399999994)
  (5,9.3392400700000007)
  (6,8.91973591)
  (7,9.0544662500000008)
  (8,9.2099332799999996)
  (9,8.8169240999999996)
  (10,9.9953718200000008)
  (11,9.1833639100000006)
  (12,8.8775043500000006)
  (13,10.013636590000001)
  (14,9.1095695499999998)
  (15,9.1514072399999993)
  (16,10.543674469999999)
  (17,9.3882913600000002)
  (18,9.3656158400000002)
  (19,10.01205826)
  (20,9.9262895600000007)
  (21,10.62221336)
  (22,8.8852930099999998)
  (23,9.4737291300000006)
  (24,9.1500291800000007)
  (25,9.1039800599999996)
  (26,9.2174024600000006)
  (27,9.1683282899999998)
  (28,9.0370101900000002)
  (29,9.3150806399999997)
  (30,9.5924196199999994)
  (31,9.3503980599999998)
  (32,9.3662862800000006)
  (33,9.3821840299999995)
  (34,9.06413841)
  (35,9.1302890800000007)
  (36,8.97727203)
  (37,9.4966163600000009)
  (38,9.9548835800000006)
  (39,9.3409357100000001)
  (40,9.3249349600000002)
  (41,8.8527250300000002)
  (42,9.6182365399999998)
  (43,9.1169719699999998)
  (44,9.4659643199999994)
  (45,9.05563641)
  (46,9.1942605999999998)
  (47,8.9658002900000007)
  (48,8.8771181099999996)
  (49,9.2727794600000006)
  (50,8.8154478100000002)
  (51,9.1658382399999994)
  (52,8.8633909200000005)
  (53,9.3804721799999999)
  (54,9.1461009999999998)
  (55,9.0890159599999993)
  (56,10.57295895)
  (57,9.0660047499999994)
  (58,9.30989456)
  (59,9.3122205699999991)
  (60,9.0589752200000007)
  (61,9.3912906599999992)
  (62,8.7192277899999997)
  (63,9.4764833500000005)
  (64,8.8919906599999994)
  (65,9.4231987000000004)
  (66,9.5506439200000006)
  (67,9.3677768700000001)
  (68,9.9232397100000007)
  (69,9.4844503400000004)
  (70,9.4435873000000008)
  (71,9.1824426700000004)
  (72,9.7500295599999998)
  (73,9.3932743100000007)
  (74,9.8394222300000003)
  (75,9.0324974099999995)
  (76,9.5930728900000002)
  (77,9.8142767000000006)
  (78,9.4646072399999994)
  (79,10.032565119999999)
  (80,9.0142498)
  (81,9.3285283999999997)
  (82,9.2786569599999993)
  (83,9.1092700999999998)
  (84,8.8738336600000007)
  (85,9.3478889499999998)
  (86,9.1918258700000006)
  (87,9.6317434300000002)
  (88,9.3141946799999999)
  (89,9.6457767499999996)
  (90,9.4524164200000005)
  (91,9.4252033199999996)
  (92,9.0248460799999997)
  (93,9.1316413900000004)
  (94,9.3703632399999996)
  (95,9.8773822800000008)
  (96,9.0895547899999993)
  (97,9.1352100400000005)
  (98,10.150033949999999)
  (99,9.5968837699999998)
  (100,9.5558710100000006)
  (101,9.1374845499999999)
  (102,9.6327409700000004)
  (103,9.5177974699999996)
  (104,9.8753013599999999)
  (105,9.1722745900000007)
  (106,9.0812740299999994)
  (107,9.2957925800000005)
  (108,9.1100702299999998)
  (109,9.8359317799999992)
  (110,8.6840677300000007)
  (111,9.2933158900000006)
  (112,8.8072509799999992)
  (113,9.3832235300000004)
  (114,9.1028213499999993)
  (115,9.1692123399999996)
  (116,9.7242908499999992)
  (117,9.5981617000000004)
  (118,8.9445104600000001)
  (119,9.3212022799999996)
  (120,8.9163732499999995)
  (121,11.35912323)
  (122,8.6686792399999995)
  (123,8.9930362699999993)
  (124,9.2464895200000008)
  (125,9.51484299)
  (126,9.4503631600000002)
  (127,8.8427972799999992)
  (128,8.9541597399999997)
  (129,9.3271074299999999)
  (130,9.4934396700000008)
  (131,9.1038675300000005)
  (132,9.4376983600000006)
  (133,9.2657690000000006)
  (134,9.4121227300000001)
  (135,9.2608413699999996)
  (136,9.0892305400000009)
  (137,9.4608249699999991)
  (138,9.4214048399999992)
  (139,9.3648738900000001)
  (140,9.3403997400000005)
  (141,9.1917476699999998)
  (142,8.9438409799999992)
  (143,9.3691501600000002)
  (144,8.8513240799999995)
  (145,9.5275011099999993)
  (146,9.0394430200000002)
  (147,9.05383301)
  (148,8.8448047600000006)
  (149,9.5461025199999998)
  (150,9.6766157199999991)
  (151,9.3678064299999999)
  (152,8.8736906100000006)
  (153,9.7505779300000004)
  (154,9.1887931799999993)
  (155,9.4283246999999992)
  (156,9.4550819399999995)
  (157,9.0062847099999992)
  (158,9.1841554599999995)
  (159,8.9797744799999997)
  (160,8.94258022)
  (161,9.1310415299999992)
  (162,9.4621972999999997)
  (163,9.1131687199999991)
  (164,9.0390052799999996)
  (165,9.7591400099999994)
  (166,9.5359516099999997)
  (167,9.3588676500000005)
  (168,9.1655511900000004)
  (169,9.5253019299999995)
  (170,8.8909196900000005)
  (171,9.3487901699999991)
  (172,8.94122314)
  (173,9.1761321999999996)
  (174,9.1607036599999994)
  (175,9.5449285499999998)
  (176,9.2965097399999994)
  (177,8.7928419099999999)
  (178,9.38274002)
  (179,9.0831441900000005)
  (180,10.088347430000001)
  (181,9.0613861100000008)
  (182,8.7536459000000004)
  (183,9.0234212899999999)
  (184,9.0061664599999993)
  (185,9.4004764600000001)
  (186,9.6444120400000006)
  (187,8.5349092500000001)
  (188,9.5482835799999997)
  (189,9.0699329399999993)
  (190,9.1649503699999997)
  (191,8.8665895500000005)
  (192,9.3393983800000004)
  (193,9.6276550299999997)
  (194,9.2561702700000001)
  (195,9.4326095599999995)
  (196,9.2435407600000001)
  (197,8.7769527400000005)
  (198,9.4319629700000007)
  (199,9.1022300699999992)
  (200,8.7630615200000008)
  (201,9.4591827399999993)
  (202,8.7651872599999994)
  (203,8.8067817700000006)
  (204,8.8997097000000007)
  (205,9.0017499900000004)
  (206,9.0407791100000008)
  (207,9.2049922899999999)
  (208,8.6868877399999995)
  (209,8.5049982100000001)
  (210,8.4243059200000001)
  (211,8.7220134700000003)
  (212,8.9383640300000007)
  (213,9.2609043100000008)
  (214,9.3237075800000007)
  (215,8.9831848099999991)
  (216,8.7487602199999994)
  (217,9.1453962299999993)
  (218,8.8637666700000004)
  (219,9.1426191299999999)
  (220,8.8788471199999996)
  (221,9.4152469599999993)
  (222,8.4395942700000006)
  (223,8.6942195899999994)
  (224,8.6729936599999995)
  (225,8.9656476999999999)
  (226,8.8997526199999992)
  (227,9.4267044099999993)
  (228,9.0984868999999993)
  (229,9.0366582900000001)
  (230,8.8702983900000003)
  (231,8.6043071700000002)
  (232,8.9841604200000003)
  (233,8.4182672499999995)
  (234,9.0919980999999996)
  (235,8.9446725800000007)
  (236,9.5981578800000005)
  (237,9.4298400900000008)
  (238,9.5637855500000004)
  (239,8.4299659699999996)
  (240,8.6044731100000007)
  (241,8.44715214)
  (242,8.3466520299999996)
  (243,8.4237708999999992)
  (244,8.8246965399999997)
  (245,8.5466890299999996)
  (246,8.8541851000000005)
  (247,8.2428092999999993)
  (248,8.5876226399999993)
  (249,7.8027348500000002)
  (250,8.7197561300000004)
  (251,8.7611389200000005)
  (252,8.6336994199999992)
  (253,8.6358308800000003)
  (254,8.8140869100000003)
  (255,8.5646200199999996)
  (256,8.9774532300000001)
  (257,8.6580944100000004)
  (258,8.6228656800000003)
  (259,8.91936207)
  (260,8.72315884)
  (261,8.4391679800000006)
  (262,8.5808591799999991)
  (263,8.8251895900000008)
  (264,8.3138246500000008)
  (265,8.2962074300000008)
  (266,8.7484722099999992)
  (267,9.3940439199999997)
  (268,8.20453835)
  (269,8.6133880600000001)
  (270,9.0262403500000001)
  (271,8.4321146000000002)
  (272,8.4627523399999998)
  (273,9.1722955699999993)
  (274,8.2228412599999992)
  (275,8.1792545299999997)
  (276,7.8100972200000003)
  (277,8.4140672700000003)
  (278,8.2033777200000007)
  (279,8.6063146600000007)
  (280,8.4110746400000007)
  (281,8.9017333999999995)
  (282,8.0132226899999992)
  (283,8.8754005399999993)
  (284,8.13946915)
  (285,9.1179609300000006)
  (286,8.4028387099999993)
  (287,7.9607529599999998)
  (288,8.99352646)
  (289,7.8235349699999999)
  (290,8.9474191699999999)
  (291,7.9068918200000002)
  (292,8.2502946900000005)
  (293,8.6679477699999996)
  (294,7.5805068000000002)
  (295,8.0839920000000003)
  (296,8.1378393199999994)
  (297,8.6746015500000002)
  (298,8.3217544599999993)
  (299,8.3226060900000007)
  (300,8.3068294500000004)
  (301,8.3561048499999995)
  (302,8.5595207200000001)
  (303,8.1431016899999999)
  (304,8.0388355300000001)
  (305,8.5165462499999993)
  (306,8.07481194)
  (307,7.9575090399999997)
  (308,7.8648958200000001)
  (309,7.8306908599999998)
  (310,8.4428119699999993)
  (311,8.7329530700000007)
  (312,8.0976705599999992)
  (313,7.7404599200000002)
  (314,8.2179155300000009)
  (315,8.4437389399999994)
  (316,7.8924298300000002)
  (317,8.0162210500000004)
  (318,7.7703070600000004)
  (319,7.85548687)
  (320,7.3559999500000002)
  (321,7.8359432199999999)
  (322,8.2369833000000003)
  (323,7.8122291600000002)
  (324,8.2396449999999994)
  (325,7.9721188500000002)
  (326,7.68401098)
  (327,7.8892598200000004)
  (328,8.0285196299999999)
  (329,7.69077682)
  (330,7.9049592000000004)
  (331,8.6804819099999992)
  (332,7.0273947699999999)
  (333,8.3457202899999992)
  (334,7.6441969900000002)
  (335,7.0394129799999998)
  (336,7.9619541199999997)
  (337,7.6376280799999998)
  (338,7.5859250999999999)
  (339,8.0738134400000003)
  (340,7.89949894)
  (341,7.4645137799999999)
  (342,7.4367699600000003)
  (343,7.3140101399999997)
  (344,7.4254980100000001)
  (345,7.1041741399999996)
  (346,7.5332841899999998)
  (347,7.9796819699999997)
  (348,7.3256988500000002)
  (349,7.6324310300000002)
  (350,7.90583086)
  (351,7.1630568500000003)
  (352,6.9165530200000003)
  (353,7.6765398999999999)
  (354,7.4725542100000002)
  (355,7.3326959599999997)
  (356,7.2420010599999998)
  (357,7.8275461200000001)
  (358,7.4979329100000003)
  (359,7.7861661900000003)
  (360,7.7953090700000001)
  (361,7.82850599)
  (362,7.7646131499999997)
  (363,6.8293538099999997)
  (364,6.9662818900000003)
  (365,7.4587187799999999)
  (366,7.3417458499999997)
  (367,7.9259510000000004)
  (368,7.4606890699999999)
  (369,7.23479414)
  (370,7.4120769500000003)
  (371,7.00161123)
  (372,7.6688628200000002)
  (373,7.0137948999999997)
  (374,7.7362561200000002)
  (375,7.1043810799999996)
  (376,7.0190210300000002)
  (377,6.9919757799999998)
  (378,7.6574091900000001)
  (379,6.6778378500000004)
  (380,6.7304258299999997)
  (381,7.1498260499999997)
  (382,7.54147196)
  (383,7.8432807899999997)
  (384,7.2632799099999996)
  (385,7.0686988800000004)
  (386,8.0808801700000004)
  (387,6.8053150200000001)
  (388,6.5953531300000003)
  (389,7.0939178500000004)
  (390,6.9247789400000004)
  (391,7.5445589999999996)
  (392,7.7051010099999999)
  (393,6.7015790900000001)
  (394,7.7815461199999998)
  (395,7.4114651699999996)
  (396,7.2499570799999997)
  (397,6.7794909499999996)
  (398,6.9500560800000004)
  (399,7.0598440199999999)
  (400,7.2300901399999997)
  (401,6.7912697800000004)
  (402,6.8060131100000003)
  (403,6.7057790800000001)
  (404,7.2066378599999998)
  (405,6.5984258699999998)
  (406,7.36481619)
  (407,6.7077961000000004)
  (408,7.2860369699999996)
  (409,6.9215388300000003)
  (410,6.8376560199999998)
  (411,7.0180420899999998)
  (412,6.5934710499999998)
  (413,6.9022231100000004)
  (414,7.8835730599999998)
  (415,6.9437260600000004)
  (416,6.59149122)
  (417,7.5018649100000001)
  (418,6.9941201199999998)
  (419,6.8018212299999998)
  (420,6.9736170800000004)
  (421,7.4187149999999997)
  (422,6.6079311399999998)
  (423,7.2618298499999998)
  (424,7.5895318999999999)
  (425,6.7909450500000004)
  (426,6.9105258000000003)
  (427,6.8073258399999999)
  (428,7.2414021499999999)
  (429,6.52183008)
  (430,7.4913740200000003)
  (431,8.6141748400000004)
  (432,7.2007021900000003)
  (433,6.9886498499999998)
  (434,7.1261858900000004)
  (435,6.8270978900000001)
  (436,6.7488961200000004)
  (437,7.1679339400000002)
  (438,7.5114049899999999)
  (439,6.9759597800000002)
  (440,7.0405797999999997)
  (441,6.6936411900000001)
  (442,7.9580540700000002)
  (443,6.7598910300000004)
  (444,7.1719531999999999)
  (445,6.6029419899999997)
  (446,6.2707982099999997)
  (447,7.2377557799999996)
  (448,6.9516668299999997)
  (449,6.9193000800000002)
  (450,6.4620838200000001)
  (451,7.1970381699999999)
  (452,6.9519929899999999)
  (453,7.0845761300000003)
  (454,6.64811993)
  (455,6.8386759799999997)
  (456,7.2537159899999999)
  (457,7.1577949500000004)
  (458,6.5632500599999997)
  (459,6.6383809999999999)
  (460,6.74704981)
  (461,7.30132198)
  (462,6.5714139899999999)
  (463,6.8922681800000003)
  (464,7.5120010400000004)
  (465,7.3180260700000002)
  (466,6.7766618699999999)
  (467,6.7301459299999999)
  (468,7.7594070400000001)
  (469,7.2044191399999997)
  (470,7.8518919900000004)
  (471,7.3552207899999997)
  (472,6.7021751399999996)
  (473,7.3417730299999997)
  (474,7.3517699199999997)
  (475,6.4908552200000003)
  (476,6.9511837999999999)
  (477,7.2643961900000003)
  (478,6.5220570599999999)
  (479,7.2302851700000002)
  (480,7.1729969999999996)
  (481,8.1847190899999998)
  (482,6.5188150399999998)
  (483,6.6994500199999996)
  (484,6.6776328100000004)
  (485,6.7544841800000004)
  (486,7.7371540100000002)
  (487,7.2050671599999996)
  (488,7.0415167800000003)
  (489,7.7974371900000001)
  (490,7.2739911099999999)
  (491,7.0253901499999998)
  (492,7.4765691800000003)
  (493,6.6890602100000001)
  (494,6.701581)
  (495,7.4742398300000001)
  (496,6.9862661399999997)
  (497,6.85052109)
  (498,6.9857559199999999)
  (499,7.3359279600000002)
  (500,7.3087420500000002)
  (501,6.8514070499999997)
  (502,6.6844058000000004)
  (503,7.1016798000000003)
  (504,7.5078878400000004)
  (505,7.1488270800000002)
  (506,7.0767130900000002)
  (507,6.66785812)
  (508,6.7716441200000004)
  (509,6.7074680300000002)
  (510,6.8010950100000001)
  (511,7.3153109599999997)
  (512,7.23011684)
  (513,7.1647310299999996)
  (514,7.3785910599999998)
  (515,6.7225608799999996)
  (516,6.8040370899999996)
  (517,6.57157898)
  (518,7.4549841900000002)
  (519,7.5110931399999998)
  (520,6.7826919600000002)
  (521,6.7726798099999996)
  (522,6.3877577800000003)
  (523,6.8950438500000004)
  (524,7.2059621800000002)
  (525,7.9154629700000001)
  (526,6.7005639099999996)
  (527,6.5233797999999998)
  (528,6.4425859499999998)
  (529,6.8932552300000003)
  (530,7.1122942)
  (531,6.5712080000000004)
  (532,7.1978459399999997)
  (533,6.8473191299999998)
  (534,7.4079260800000002)
  (535,7.2544279100000004)
  (536,7.9630060199999999)
  (537,7.0313000700000003)
  (538,6.7521619800000003)
  (539,6.6237402000000003)
  (540,6.9257788700000003)
  (541,7.0298209199999997)
  (542,6.4933328599999998)
  (543,6.5533728599999996)
  (544,7.0902872099999996)
  (545,6.3354859399999999)
  (546,6.8583378799999997)
  (547,6.69216108)
  (548,7.0351939200000002)
  (549,7.0894169800000002)
  (550,6.3425159500000001)
  (551,6.7367677700000002)
  (552,7.4191579799999996)
  (553,6.9852891000000001)
  (554,6.8920469300000002)
  (555,7.0805711699999998)
  (556,7.5947608899999999)
  (557,6.6872267699999997)
  (558,7.0508670799999997)
  (559,6.7647819499999997)
  (560,6.6418409299999999)
  (561,7.0879960100000003)
  (562,6.7897419899999996)
  (563,6.6581897699999999)
  (564,7.7217888800000001)
  (565,7.4111270899999999)
  (566,7.6644310999999998)
  (567,6.9566998499999997)
  (568,6.9214749299999996)
  (569,8.3361768699999992)
  (570,6.92976904)
  (571,7.2609209999999997)
  (572,6.7437620200000001)
  (573,7.78396416)
  (574,6.8509368899999998)
  (575,7.49210596)
  (576,6.6817860600000003)
  (577,6.2893738700000004)
  (578,6.7012319600000003)
  (579,7.2119049999999998)
  (580,6.5353732100000004)
  (581,6.8829460100000004)
  (582,7.3432011599999996)
  (583,6.2610068300000004)
  (584,7.1075549100000002)
  (585,6.5949840499999999)
  (586,6.6071939500000001)
  (587,7.2532072100000002)
  (588,6.6089701700000001)
  (589,7.0218038600000003)
  (590,6.8651108699999996)
  (591,6.5753378900000001)
  (592,7.4062471399999996)
  (593,6.3837528199999998)
  (594,6.1144790599999999)
  (595,6.7752070399999997)
  (596,6.2086219800000002)
  (597,6.32236814)
  (598,6.4029240600000001)
  (599,7.1789021499999999)
  (600,7.4846172299999996)
  (600,7.4846172299999996)
  (600,7.4846172299999996)
  (599,7.1789021499999999)
  (598,6.4029240600000001)
  (597,6.32236814)
  (596,6.2086219800000002)
  (595,6.7752070399999997)
  (594,6.1144790599999999)
  (593,6.3837528199999998)
  (592,7.4062471399999996)
  (591,6.5753378900000001)
  (590,6.8651108699999996)
  (589,7.0218038600000003)
  (588,6.6089701700000001)
  (587,7.2532072100000002)
  (586,6.6071939500000001)
  (585,6.5949840499999999)
  (584,7.1075549100000002)
  (583,6.2610068300000004)
  (582,7.3432011599999996)
  (581,6.8829460100000004)
  (580,6.5353732100000004)
  (579,7.2119049999999998)
  (578,6.7012319600000003)
  (577,6.2893738700000004)
  (576,6.6817860600000003)
  (575,7.49210596)
  (574,6.8509368899999998)
  (573,7.78396416)
  (572,6.7437620200000001)
  (571,7.2609209999999997)
  (570,6.92976904)
  (569,8.3361768699999992)
  (568,6.9214749299999996)
  (567,6.9566998499999997)
  (566,7.6644310999999998)
  (565,7.4111270899999999)
  (564,7.7217888800000001)
  (563,6.6581897699999999)
  (562,6.7897419899999996)
  (561,7.0879960100000003)
  (560,6.6418409299999999)
  (559,6.7647819499999997)
  (558,7.0508670799999997)
  (557,6.6872267699999997)
  (556,7.5947608899999999)
  (555,7.0805711699999998)
  (554,6.8920469300000002)
  (553,6.9852891000000001)
  (552,7.4191579799999996)
  (551,6.7367677700000002)
  (550,6.3425159500000001)
  (549,7.0894169800000002)
  (548,7.0351939200000002)
  (547,6.69216108)
  (546,6.8583378799999997)
  (545,6.3354859399999999)
  (544,7.0902872099999996)
  (543,6.5533728599999996)
  (542,6.4933328599999998)
  (541,7.0298209199999997)
  (540,6.9257788700000003)
  (539,6.6237402000000003)
  (538,6.7521619800000003)
  (537,7.0313000700000003)
  (536,7.9630060199999999)
  (535,7.2544279100000004)
  (534,7.4079260800000002)
  (533,6.8473191299999998)
  (532,7.1978459399999997)
  (531,6.5712080000000004)
  (530,7.1122942)
  (529,6.8932552300000003)
  (528,6.4425859499999998)
  (527,6.5233797999999998)
  (526,6.7005639099999996)
  (525,7.9154629700000001)
  (524,7.2059621800000002)
  (523,6.8950438500000004)
  (522,6.3877577800000003)
  (521,6.7726798099999996)
  (520,6.7826919600000002)
  (519,7.5110931399999998)
  (518,7.4549841900000002)
  (517,6.57157898)
  (516,6.8040370899999996)
  (515,6.7225608799999996)
  (514,7.3785910599999998)
  (513,7.1647310299999996)
  (512,7.23011684)
  (511,7.3153109599999997)
  (510,6.8010950100000001)
  (509,6.7074680300000002)
  (508,6.7716441200000004)
  (507,6.66785812)
  (506,7.0767130900000002)
  (505,7.1488270800000002)
  (504,7.5078878400000004)
  (503,7.1016798000000003)
  (502,6.6844058000000004)
  (501,6.8514070499999997)
  (500,7.3087420500000002)
  (499,7.3359279600000002)
  (498,6.9857559199999999)
  (497,6.85052109)
  (496,6.9862661399999997)
  (495,7.4742398300000001)
  (494,6.701581)
  (493,6.6890602100000001)
  (492,7.4765691800000003)
  (491,7.0253901499999998)
  (490,7.2739911099999999)
  (489,7.7974371900000001)
  (488,7.0415167800000003)
  (487,7.2050671599999996)
  (486,7.7371540100000002)
  (485,6.7544841800000004)
  (484,6.6776328100000004)
  (483,6.6994500199999996)
  (482,6.5188150399999998)
  (481,8.1847190899999998)
  (480,7.1729969999999996)
  (479,7.2302851700000002)
  (478,6.5220570599999999)
  (477,7.2643961900000003)
  (476,6.9511837999999999)
  (475,6.4908552200000003)
  (474,7.3517699199999997)
  (473,7.3417730299999997)
  (472,6.7021751399999996)
  (471,7.3552207899999997)
  (470,7.8518919900000004)
  (469,7.2044191399999997)
  (468,7.7594070400000001)
  (467,6.7301459299999999)
  (466,6.7766618699999999)
  (465,7.3180260700000002)
  (464,7.5120010400000004)
  (463,6.8922681800000003)
  (462,6.5714139899999999)
  (461,7.30132198)
  (460,6.74704981)
  (459,6.6383809999999999)
  (458,6.5632500599999997)
  (457,7.1577949500000004)
  (456,7.2537159899999999)
  (455,6.8386759799999997)
  (454,6.64811993)
  (453,7.0845761300000003)
  (452,6.9519929899999999)
  (451,7.1970381699999999)
  (450,6.4620838200000001)
  (449,6.9193000800000002)
  (448,6.9516668299999997)
  (447,7.2377557799999996)
  (446,6.2707982099999997)
  (445,6.6029419899999997)
  (444,7.1719531999999999)
  (443,6.7598910300000004)
  (442,7.9580540700000002)
  (441,6.6936411900000001)
  (440,7.0405797999999997)
  (439,6.9759597800000002)
  (438,7.5114049899999999)
  (437,7.1679339400000002)
  (436,6.7488961200000004)
  (435,6.8270978900000001)
  (434,7.1261858900000004)
  (433,6.9886498499999998)
  (432,7.2007021900000003)
  (431,8.6141748400000004)
  (430,7.4913740200000003)
  (429,6.52183008)
  (428,7.2414021499999999)
  (427,6.8073258399999999)
  (426,6.9105258000000003)
  (425,6.7909450500000004)
  (424,7.5895318999999999)
  (423,7.2618298499999998)
  (422,6.6079311399999998)
  (421,7.4187149999999997)
  (420,6.9736170800000004)
  (419,6.8018212299999998)
  (418,6.9941201199999998)
  (417,7.5018649100000001)
  (416,6.59149122)
  (415,6.9437260600000004)
  (414,7.8835730599999998)
  (413,6.9022231100000004)
  (412,6.5934710499999998)
  (411,7.0180420899999998)
  (410,6.8376560199999998)
  (409,6.9215388300000003)
  (408,7.2860369699999996)
  (407,6.7077961000000004)
  (406,7.36481619)
  (405,6.5984258699999998)
  (404,7.2066378599999998)
  (403,6.7057790800000001)
  (402,6.8060131100000003)
  (401,6.7912697800000004)
  (400,7.2300901399999997)
  (399,7.0598440199999999)
  (398,6.9500560800000004)
  (397,6.7794909499999996)
  (396,7.2499570799999997)
  (395,7.4114651699999996)
  (394,7.7815461199999998)
  (393,6.7015790900000001)
  (392,7.7051010099999999)
  (391,7.5445589999999996)
  (390,6.9247789400000004)
  (389,7.0939178500000004)
  (388,6.5953531300000003)
  (387,6.8053150200000001)
  (386,8.0808801700000004)
  (385,7.0686988800000004)
  (384,7.2632799099999996)
  (383,7.8432807899999997)
  (382,7.54147196)
  (381,7.1498260499999997)
  (380,6.7304258299999997)
  (379,6.6778378500000004)
  (378,7.6574091900000001)
  (377,6.9919757799999998)
  (376,7.0190210300000002)
  (375,7.1043810799999996)
  (374,7.7362561200000002)
  (373,7.0137948999999997)
  (372,7.6688628200000002)
  (371,7.00161123)
  (370,7.4120769500000003)
  (369,7.23479414)
  (368,7.4606890699999999)
  (367,7.9259510000000004)
  (366,7.3417458499999997)
  (365,7.4587187799999999)
  (364,6.9662818900000003)
  (363,6.8293538099999997)
  (362,7.7646131499999997)
  (361,7.82850599)
  (360,7.7953090700000001)
  (359,7.7861661900000003)
  (358,7.4979329100000003)
  (357,7.8275461200000001)
  (356,7.2420010599999998)
  (355,7.3326959599999997)
  (354,7.4725542100000002)
  (353,7.6765398999999999)
  (352,6.9165530200000003)
  (351,7.1630568500000003)
  (350,7.90583086)
  (349,7.6324310300000002)
  (348,7.3256988500000002)
  (347,7.9796819699999997)
  (346,7.5332841899999998)
  (345,7.1041741399999996)
  (344,7.4254980100000001)
  (343,7.3140101399999997)
  (342,7.4367699600000003)
  (341,7.4645137799999999)
  (340,7.89949894)
  (339,8.0738134400000003)
  (338,7.5859250999999999)
  (337,7.6376280799999998)
  (336,7.9619541199999997)
  (335,7.0394129799999998)
  (334,7.6441969900000002)
  (333,8.3457202899999992)
  (332,7.0273947699999999)
  (331,8.6804819099999992)
  (330,7.9049592000000004)
  (329,7.69077682)
  (328,8.0285196299999999)
  (327,7.8892598200000004)
  (326,7.68401098)
  (325,7.9721188500000002)
  (324,8.2396449999999994)
  (323,7.8122291600000002)
  (322,8.2369833000000003)
  (321,7.8359432199999999)
  (320,7.3559999500000002)
  (319,7.85548687)
  (318,7.7703070600000004)
  (317,8.0162210500000004)
  (316,7.8924298300000002)
  (315,8.4437389399999994)
  (314,8.2179155300000009)
  (313,7.7404599200000002)
  (312,8.0976705599999992)
  (311,8.7329530700000007)
  (310,8.4428119699999993)
  (309,7.8306908599999998)
  (308,7.8648958200000001)
  (307,7.9575090399999997)
  (306,8.07481194)
  (305,8.5165462499999993)
  (304,8.0388355300000001)
  (303,8.1431016899999999)
  (302,8.5595207200000001)
  (301,8.3561048499999995)
  (300,8.3068294500000004)
  (299,8.3226060900000007)
  (298,8.3217544599999993)
  (297,8.6746015500000002)
  (296,8.1378393199999994)
  (295,8.0839920000000003)
  (294,7.5805068000000002)
  (293,8.6679477699999996)
  (292,8.2502946900000005)
  (291,7.9068918200000002)
  (290,8.9474191699999999)
  (289,7.8235349699999999)
  (288,8.99352646)
  (287,7.9607529599999998)
  (286,8.4028387099999993)
  (285,9.1179609300000006)
  (284,8.13946915)
  (283,8.8754005399999993)
  (282,8.0132226899999992)
  (281,8.9017333999999995)
  (280,8.4110746400000007)
  (279,8.6063146600000007)
  (278,8.2033777200000007)
  (277,8.4140672700000003)
  (276,7.8100972200000003)
  (275,8.1792545299999997)
  (274,8.2228412599999992)
  (273,9.1722955699999993)
  (272,8.4627523399999998)
  (271,8.4321146000000002)
  (270,9.0262403500000001)
  (269,8.6133880600000001)
  (268,8.20453835)
  (267,9.3940439199999997)
  (266,8.7484722099999992)
  (265,8.2962074300000008)
  (264,8.3138246500000008)
  (263,8.8251895900000008)
  (262,8.5808591799999991)
  (261,8.4391679800000006)
  (260,8.72315884)
  (259,8.91936207)
  (258,8.6228656800000003)
  (257,8.6580944100000004)
  (256,8.9774532300000001)
  (255,8.5646200199999996)
  (254,8.8140869100000003)
  (253,8.6358308800000003)
  (252,8.6336994199999992)
  (251,8.7611389200000005)
  (250,8.7197561300000004)
  (249,7.8027348500000002)
  (248,8.5876226399999993)
  (247,8.2428092999999993)
  (246,8.8541851000000005)
  (245,8.5466890299999996)
  (244,8.8246965399999997)
  (243,8.4237708999999992)
  (242,8.3466520299999996)
  (241,8.44715214)
  (240,8.6044731100000007)
  (239,8.4299659699999996)
  (238,9.5637855500000004)
  (237,9.4298400900000008)
  (236,9.5981578800000005)
  (235,8.9446725800000007)
  (234,9.0919980999999996)
  (233,8.4182672499999995)
  (232,8.9841604200000003)
  (231,8.6043071700000002)
  (230,8.8702983900000003)
  (229,9.0366582900000001)
  (228,9.0984868999999993)
  (227,9.4267044099999993)
  (226,8.8997526199999992)
  (225,8.9656476999999999)
  (224,8.6729936599999995)
  (223,8.6942195899999994)
  (222,8.4395942700000006)
  (221,9.4152469599999993)
  (220,8.8788471199999996)
  (219,9.1426191299999999)
  (218,8.8637666700000004)
  (217,9.1453962299999993)
  (216,8.7487602199999994)
  (215,8.9831848099999991)
  (214,9.3237075800000007)
  (213,9.2609043100000008)
  (212,8.9383640300000007)
  (211,8.7220134700000003)
  (210,8.4243059200000001)
  (209,8.5049982100000001)
  (208,8.6868877399999995)
  (207,9.2049922899999999)
  (206,9.0407791100000008)
  (205,9.0017499900000004)
  (204,8.8997097000000007)
  (203,8.8067817700000006)
  (202,8.7651872599999994)
  (201,9.4591827399999993)
  (200,8.7630615200000008)
  (199,9.1022300699999992)
  (198,9.4319629700000007)
  (197,8.7769527400000005)
  (196,9.2435407600000001)
  (195,9.4326095599999995)
  (194,9.2561702700000001)
  (193,9.6276550299999997)
  (192,9.3393983800000004)
  (191,8.8665895500000005)
  (190,9.1649503699999997)
  (189,9.0699329399999993)
  (188,9.5482835799999997)
  (187,8.5349092500000001)
  (186,9.6444120400000006)
  (185,9.4004764600000001)
  (184,9.0061664599999993)
  (183,9.0234212899999999)
  (182,8.7536459000000004)
  (181,9.0613861100000008)
  (180,10.088347430000001)
  (179,9.0831441900000005)
  (178,9.38274002)
  (177,8.7928419099999999)
  (176,9.2965097399999994)
  (175,9.5449285499999998)
  (174,9.1607036599999994)
  (173,9.1761321999999996)
  (172,8.94122314)
  (171,9.3487901699999991)
  (170,8.8909196900000005)
  (169,9.5253019299999995)
  (168,9.1655511900000004)
  (167,9.3588676500000005)
  (166,9.5359516099999997)
  (165,9.7591400099999994)
  (164,9.0390052799999996)
  (163,9.1131687199999991)
  (162,9.4621972999999997)
  (161,9.1310415299999992)
  (160,8.94258022)
  (159,8.9797744799999997)
  (158,9.1841554599999995)
  (157,9.0062847099999992)
  (156,9.4550819399999995)
  (155,9.4283246999999992)
  (154,9.1887931799999993)
  (153,9.7505779300000004)
  (152,8.8736906100000006)
  (151,9.3678064299999999)
  (150,9.6766157199999991)
  (149,9.5461025199999998)
  (148,8.8448047600000006)
  (147,9.05383301)
  (146,9.0394430200000002)
  (145,9.5275011099999993)
  (144,8.8513240799999995)
  (143,9.3691501600000002)
  (142,8.9438409799999992)
  (141,9.1917476699999998)
  (140,9.3403997400000005)
  (139,9.3648738900000001)
  (138,9.4214048399999992)
  (137,9.4608249699999991)
  (136,9.0892305400000009)
  (135,9.2608413699999996)
  (134,9.4121227300000001)
  (133,9.2657690000000006)
  (132,9.4376983600000006)
  (131,9.1038675300000005)
  (130,9.4934396700000008)
  (129,9.3271074299999999)
  (128,8.9541597399999997)
  (127,8.8427972799999992)
  (126,9.4503631600000002)
  (125,9.51484299)
  (124,9.2464895200000008)
  (123,8.9930362699999993)
  (122,8.6686792399999995)
  (121,11.35912323)
  (120,8.9163732499999995)
  (119,9.3212022799999996)
  (118,8.9445104600000001)
  (117,9.5981617000000004)
  (116,9.7242908499999992)
  (115,9.1692123399999996)
  (114,9.1028213499999993)
  (113,9.3832235300000004)
  (112,8.8072509799999992)
  (111,9.2933158900000006)
  (110,8.6840677300000007)
  (109,9.8359317799999992)
  (108,9.1100702299999998)
  (107,9.2957925800000005)
  (106,9.0812740299999994)
  (105,9.1722745900000007)
  (104,9.8753013599999999)
  (103,9.5177974699999996)
  (102,9.6327409700000004)
  (101,9.1374845499999999)
  (100,9.5558710100000006)
  (99,9.5968837699999998)
  (98,10.150033949999999)
  (97,9.1352100400000005)
  (96,9.0895547899999993)
  (95,9.8773822800000008)
  (94,9.3703632399999996)
  (93,9.1316413900000004)
  (92,9.0248460799999997)
  (91,9.4252033199999996)
  (90,9.4524164200000005)
  (89,9.6457767499999996)
  (88,9.3141946799999999)
  (87,9.6317434300000002)
  (86,9.1918258700000006)
  (85,9.3478889499999998)
  (84,8.8738336600000007)
  (83,9.1092700999999998)
  (82,9.2786569599999993)
  (81,9.3285283999999997)
  (80,9.0142498)
  (79,10.032565119999999)
  (78,9.4646072399999994)
  (77,9.8142767000000006)
  (76,9.5930728900000002)
  (75,9.0324974099999995)
  (74,9.8394222300000003)
  (73,9.3932743100000007)
  (72,9.7500295599999998)
  (71,9.1824426700000004)
  (70,9.4435873000000008)
  (69,9.4844503400000004)
  (68,9.9232397100000007)
  (67,9.3677768700000001)
  (66,9.5506439200000006)
  (65,9.4231987000000004)
  (64,8.8919906599999994)
  (63,9.4764833500000005)
  (62,8.7192277899999997)
  (61,9.3912906599999992)
  (60,9.0589752200000007)
  (59,9.3122205699999991)
  (58,9.30989456)
  (57,9.0660047499999994)
  (56,10.57295895)
  (55,9.0890159599999993)
  (54,9.1461009999999998)
  (53,9.3804721799999999)
  (52,8.8633909200000005)
  (51,9.1658382399999994)
  (50,8.8154478100000002)
  (49,9.2727794600000006)
  (48,8.8771181099999996)
  (47,8.9658002900000007)
  (46,9.1942605999999998)
  (45,9.05563641)
  (44,9.4659643199999994)
  (43,9.1169719699999998)
  (42,9.6182365399999998)
  (41,8.8527250300000002)
  (40,9.3249349600000002)
  (39,9.3409357100000001)
  (38,9.9548835800000006)
  (37,9.4966163600000009)
  (36,8.97727203)
  (35,9.1302890800000007)
  (34,9.06413841)
  (33,9.3821840299999995)
  (32,9.3662862800000006)
  (31,9.3503980599999998)
  (30,9.5924196199999994)
  (29,9.3150806399999997)
  (28,9.0370101900000002)
  (27,9.1683282899999998)
  (26,9.2174024600000006)
  (25,9.1039800599999996)
  (24,9.1500291800000007)
  (23,9.4737291300000006)
  (22,8.8852930099999998)
  (21,10.62221336)
  (20,9.9262895600000007)
  (19,10.01205826)
  (18,9.3656158400000002)
  (17,9.3882913600000002)
  (16,10.543674469999999)
  (15,9.1514072399999993)
  (14,9.1095695499999998)
  (13,10.013636590000001)
  (12,8.8775043500000006)
  (11,9.1833639100000006)
  (10,9.9953718200000008)
  (9,8.8169240999999996)
  (8,9.2099332799999996)
  (7,9.0544662500000008)
  (6,8.91973591)
  (5,9.3392400700000007)
  (4,8.9020166399999994)
  (3,9.3718986500000003)
  (2,9.30372238)
  (1,9.6684837300000002)
  (1,9.6684837300000002)
} -- cycle;
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (0,5.4281991970500005) -- (0,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (100,5.4281991970500005) -- (100,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (200,5.4281991970500005) -- (200,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (300,5.4281991970500005) -- (300,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (400,5.4281991970500005) -- (400,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (500,5.4281991970500005) -- (500,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (600,5.4281991970500005) -- (600,11.64154818395);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,6) -- (629.95000000000005,6);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,8) -- (629.95000000000005,8);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,10) -- (629.95000000000005,10);
\draw[draw={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},line width=2.2bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (1,7.9683442100000006)
  (2,8.3825612641999996)
  (3,9.036142055700001)
  (4,7.8163456822999997)
  (5,7.8862922672)
  (6,8.2713229845999994)
  (7,6.8575673581999999)
  (8,8.0662770169999991)
  (9,7.7935564181999997)
  (10,7.5456619166999994)
  (11,8.2571712583999997)
  (12,9.1115327070000003)
  (13,7.4773963643000005)
  (14,8.161108607800001)
  (15,8.5325369449000004)
  (16,7.3358755249000005)
  (17,7.8008591023999996)
  (18,7.8406986950999995)
  (19,7.4937936688000004)
  (20,7.3804129550000006)
  (21,7.6756577109000004)
  (22,7.8510089491999997)
  (23,8.0902980898999992)
  (24,7.2792274568999993)
  (25,8.4695934586000003)
  (26,8.0834818451999997)
  (27,7.7579475739000001)
  (28,9.0216883185000007)
  (29,8.0752941321999998)
  (30,8.2981041428999998)
  (31,7.9930441617999994)
  (32,7.5973753639000003)
  (33,7.4225411514999999)
  (34,7.9209634781)
  (35,8.2368056204000002)
  (36,7.1628818032000003)
  (37,7.8898194221000004)
  (38,8.1905250834000007)
  (39,8.4059315011999995)
  (40,7.1808886675999997)
  (41,7.7018884190999994)
  (42,7.7849296093999998)
  (43,7.1401056809999996)
  (44,7.2264705185000002)
  (45,7.4970258807000008)
  (46,8.2813700867000009)
  (47,7.2320748185000001)
  (48,7.5722995282000003)
  (49,7.6973631806)
  (50,8.0468148228)
  (51,8.3479363728999996)
  (52,7.2688890837999995)
  (53,7.1851115796)
  (54,8.0529085259999995)
  (55,7.4822775175)
  (56,7.5728373955999997)
  (57,7.1985888288000002)
  (58,7.0756569574000006)
  (59,7.5112663081000006)
  (60,8.2663871574999988)
  (61,7.3337005138999993)
  (62,7.5974544672000004)
  (63,7.5217901991999998)
  (64,7.7487231684000006)
  (65,7.5164545679000003)
  (66,7.8045316125999999)
  (67,7.5198052263999999)
  (68,7.5145260861000001)
  (69,8.8622961998000012)
  (70,7.8002641298000004)
  (71,7.5060801362999996)
  (72,7.3615061235999999)
  (73,8.2331699944000007)
  (74,7.3740760225999997)
  (75,7.6381267739999998)
  (76,8.5267051883999994)
  (77,7.2727915137000005)
  (78,8.9098698613000007)
  (79,7.4954079486000005)
  (80,8.4088992025000007)
  (81,7.2215156744)
  (82,7.6459850551999997)
  (83,8.9132233046000007)
  (84,7.1900411081000009)
  (85,7.4487065745999992)
  (86,7.1059576891999994)
  (87,7.6789500666000006)
  (88,8.1508507825000009)
  (89,8.4987055680000001)
  (90,8.4014900299999997)
  (91,7.7513476560000001)
  (92,8.8698727513000009)
  (93,8.0781642243)
  (94,7.3247222283999998)
  (95,7.3522320127)
  (96,7.3771937897999997)
  (97,7.1432845352000003)
  (98,7.2793292043999998)
  (99,8.2670617580000005)
  (100,7.7811208774000002)
  (101,7.4650822451999996)
  (102,8.9484353732000006)
  (103,8.8463454152000001)
  (104,7.2312840985000006)
  (105,8.0778591066000001)
  (106,7.8963341905000002)
  (107,7.2416300201000006)
  (108,8.1066890050999998)
  (109,8.1744919491000001)
  (110,7.9065638685000001)
  (111,7.5146009826000002)
  (112,8.0574148756999993)
  (113,7.7917498493999995)
  (114,7.5998872946999994)
  (115,7.0354290676999991)
  (116,6.9647248413999998)
  (117,8.6333315460999991)
  (118,8.0975254347999996)
  (119,9.3351677513000002)
  (120,8.2891955473000003)
  (121,7.0867713931000003)
  (122,7.2099307631)
  (123,8.0810833741000003)
  (124,7.0040416052000003)
  (125,8.5278992173999999)
  (126,8.6087066368000009)
  (127,7.8703088996999995)
  (128,7.2786490341999999)
  (129,7.5221454906999998)
  (130,7.3498914528999997)
  (131,8.3812475395000003)
  (132,8.8541219704999996)
  (133,7.3599223995000003)
  (134,7.4166082427000006)
  (135,7.9626225233000003)
  (136,8.0051365514999997)
  (137,9.3573780249000009)
  (138,9.5859754756999997)
  (139,8.0848771386999996)
  (140,6.8352300931999999)
  (141,8.5591386415000006)
  (142,7.6739833116999998)
  (143,8.3185272309000009)
  (144,8.6456221965999998)
  (145,7.7842303705999996)
  (146,8.0750770288000009)
  (147,9.2298973844999992)
  (148,8.5843391227999994)
  (149,7.925746374)
  (150,7.1851507571000006)
  (151,7.3929111387999997)
  (152,8.7567882156000003)
  (153,7.7679378461999997)
  (154,9.0872456741000001)
  (155,8.4978400802999996)
  (156,7.4230441572999997)
  (157,8.0340150978999993)
  (158,8.3692932024999998)
  (159,6.8836484955000001)
  (160,7.1224915976999998)
  (161,7.6808398150000006)
  (162,7.6539513350000004)
  (163,8.3300910949000002)
  (164,6.9290392780000003)
  (165,8.7987425036999998)
  (166,8.0180238725000006)
  (167,6.9580725241000003)
  (168,7.9035258343999999)
  (169,8.1720393655999999)
  (170,7.9037444213000008)
  (171,7.3451152419000003)
  (172,7.4112385842000004)
  (173,7.3632512372000001)
  (174,7.1235704133000004)
  (175,8.3370738504999995)
  (176,7.9981947327)
  (177,6.9674374385000002)
  (178,7.9213181589000001)
  (179,7.6843392850000001)
  (180,8.3038468358999999)
  (181,8.6437086293000007)
  (182,7.6924442859999997)
  (183,7.2542715168999994)
  (184,8.5563123611999998)
  (185,7.1484072590000007)
  (186,8.2376044178000001)
  (187,8.0768899724000001)
  (188,7.0323315433999998)
  (189,7.5489880941000003)
  (190,8.2127612308)
  (191,7.6351946109999993)
  (192,8.2476832394999988)
  (193,8.0402386186000001)
  (194,8.485431986)
  (195,8.3786297230999995)
  (196,7.3049875068999999)
  (197,7.2587858111000001)
  (198,7.4664991095000008)
  (199,7.7713478948999999)
  (200,8.1850940323000003)
  (201,8.6711970806000007)
  (202,7.7185423610999999)
  (203,7.6349539276999998)
  (204,8.0919509315000013)
  (205,8.6178665164999995)
  (206,8.0821545789000009)
  (207,7.8338741064999997)
  (208,7.3984475801)
  (209,7.8129294390999995)
  (210,7.0757632022999992)
  (211,7.8025620837999998)
  (212,8.5586092948000001)
  (213,7.6101602935000008)
  (214,8.712797299)
  (215,7.1585560419999998)
  (216,7.2793424849999999)
  (217,8.7850436977000008)
  (218,8.5257007218999998)
  (219,8.8323364358000003)
  (220,7.6885122158000003)
  (221,8.9114232160999993)
  (222,7.6521979999999994)
  (223,8.4542590332999996)
  (224,8.3694093700999996)
  (225,7.4951840500000007)
  (226,7.6646870518000005)
  (227,7.7775873849000003)
  (228,8.3925413419000012)
  (229,8.0660779526000006)
  (230,7.3903696624999995)
  (231,8.653162708)
  (232,8.573022976099999)
  (233,7.5258485794999999)
  (234,8.2599920176000001)
  (235,8.3171485708000006)
  (236,8.1139376160999994)
  (237,7.8767238331999998)
  (238,7.6336426445999992)
  (239,7.9721882917000002)
  (240,8.1672201918000003)
  (241,8.3270170880999999)
  (242,8.4720008945999989)
  (243,7.4021970271999997)
  (244,8.2002351096000012)
  (245,6.9650089503000006)
  (246,7.4602567950000003)
  (247,7.6391874317999999)
  (248,7.3544516422000008)
  (249,7.6942843104999996)
  (250,7.8059454533999997)
  (251,7.8421795371999998)
  (252,7.9857860995000003)
  (253,7.8477852153000001)
  (254,8.1113276384999988)
  (255,7.2732653560999996)
  (256,8.3214408690999999)
  (257,8.4389594366999994)
  (258,7.5177551652999997)
  (259,8.1066068605999995)
  (260,8.523842697200001)
  (261,8.0513376091999991)
  (262,8.5587295818999998)
  (263,8.3509425353999998)
  (264,7.5826200198000002)
  (265,7.8748127266999992)
  (266,7.4352676574999998)
  (267,7.4141871688000007)
  (268,7.184880809700001)
  (269,8.5529965496999996)
  (270,7.7768581915000006)
  (271,8.1848981857999998)
  (272,7.7022705647)
  (273,8.6605418298999997)
  (274,7.9657485057999997)
  (275,7.9763114644999993)
  (276,7.6367151263000004)
  (277,7.4473585122000001)
  (278,7.2845248987)
  (279,8.1559505946000002)
  (280,7.5764489889000002)
  (281,7.2467872859)
  (282,8.1648417758999994)
  (283,7.1818103599999992)
  (284,7.7538847062)
  (285,8.5710550975000004)
  (286,7.8100663707000004)
  (287,8.1816472056999991)
  (288,7.015131545)
  (289,7.6239826009999998)
  (290,7.3048094084000006)
  (291,7.3746591995999999)
  (292,7.9081275799000004)
  (293,8.1979148870999996)
  (294,7.6737869399000003)
  (295,8.3340053460999997)
  (296,6.5571038484999997)
  (297,8.2278869059000002)
  (298,7.8178793241999998)
  (299,7.3644243529000004)
  (300,7.8159291317999999)
  (301,7.4100780678999998)
  (302,7.7152861788999996)
  (303,8.0068330002000003)
  (304,7.424882073)
  (305,7.5765092748999994)
  (306,7.6010267637000002)
  (307,8.0700950235999986)
  (308,7.7052479071999995)
  (309,7.7306536387000007)
  (310,8.6457790946999999)
  (311,8.4924105453000003)
  (312,7.4049392409999992)
  (313,7.6896241237000007)
  (314,7.4255593873999999)
  (315,7.6476287411000001)
  (316,7.7983646299)
  (317,8.0055474811000007)
  (318,8.0356573439000005)
  (319,7.1790717414000005)
  (320,6.9994622420999999)
  (321,7.7086107443000005)
  (322,7.3399392602000004)
  (323,8.3244643591000003)
  (324,7.3824441771)
  (325,8.1296211624999994)
  (326,7.4492768721000004)
  (327,7.6093100639999998)
  (328,8.1173441408000002)
  (329,7.2189207506000006)
  (330,7.2490526006999998)
  (331,8.4045841597000006)
  (332,6.9731674622000002)
  (333,8.0637995436000001)
  (334,7.6878115701)
  (335,7.2099235870999996)
  (336,7.5583833557000002)
  (337,7.7908887055000005)
  (338,7.2842889737999998)
  (339,7.7264697310999999)
  (340,8.2078056334999996)
  (341,7.4321355916000007)
  (342,7.6953050902999998)
  (343,7.7625705098000006)
  (344,7.3319121077)
  (345,7.4490832518000003)
  (346,7.2294445990999998)
  (347,7.9125916578000002)
  (348,7.1683155676000005)
  (349,7.7645441629)
  (350,7.3964196775000008)
  (351,6.9642087081000001)
  (352,7.8498030663999998)
  (353,7.4089411641000007)
  (354,7.4909287070000001)
  (355,7.6111963889000007)
  (356,6.2883253571999997)
  (357,7.5198812347999997)
  (358,7.9184776063000006)
  (359,8.012068447799999)
  (360,7.6024002264000003)
  (361,7.5586756892999993)
  (362,8.3865902996999999)
  (363,7.6251163966000002)
  (364,7.8993000027000004)
  (365,7.6730866476999999)
  (366,7.9038041117000004)
  (367,7.4608732456999993)
  (368,7.7879074906999994)
  (369,7.2010533854999998)
  (370,8.0752057840999996)
  (371,7.1271430874999995)
  (372,7.7817295164999996)
  (373,7.4850844717999996)
  (374,7.4502299120000002)
  (375,7.2840731575)
  (376,6.9828866284000002)
  (377,6.9703260849999999)
  (378,7.7708094644000001)
  (379,7.1665237522999998)
  (380,6.7053613521999997)
  (381,7.315907674)
  (382,7.8796291687999993)
  (383,8.1289925858000007)
  (384,7.1909387874000004)
  (385,6.5332506942999995)
  (386,8.0278231763000001)
  (387,7.0701228619999998)
  (388,6.6644477890999996)
  (389,7.2539115907999996)
  (390,7.7150108435)
  (391,7.5992966845000005)
  (392,7.4823042158000002)
  (393,7.0476566835000005)
  (394,7.9160926101999998)
  (395,7.4459500403000005)
  (396,7.4860223053000006)
  (397,7.1982679796000006)
  (398,7.5844088981000004)
  (399,7.8122243835999994)
  (400,6.8211935613000003)
  (401,7.2737898021000005)
  (402,7.2896161271000004)
  (403,7.23673872)
  (404,7.4867759654999997)
  (405,7.4874315976000005)
  (406,7.2639939976000001)
  (407,6.9059560250000001)
  (408,7.4829773909000004)
  (409,7.2977028847999996)
  (410,7.6594642160999999)
  (411,6.9767590046999999)
  (412,6.7095978025000003)
  (413,7.7746716976000005)
  (414,7.8590986773999996)
  (415,7.3404031084999994)
  (416,7.2322584439000002)
  (417,7.6693892384)
  (418,7.7721297786000001)
  (419,7.3932995704)
  (420,6.8226360037999996)
  (421,7.3310491321999995)
  (422,6.9069149491999999)
  (423,7.1627950045000004)
  (424,7.2909250070999994)
  (425,6.9183211799000004)
  (426,7.5292485855999995)
  (427,7.2266683442000001)
  (428,7.2696813248000005)
  (429,6.9013351007999999)
  (430,7.9328728815999998)
  (431,8.5224178891999998)
  (432,7.3163339041999995)
  (433,7.0898592381000007)
  (434,7.0592340472000004)
  (435,7.3357083178000009)
  (436,6.6668162432999996)
  (437,7.5016014004000002)
  (438,7.5087417834999997)
  (439,7.4128158428999997)
  (440,7.4777080442999999)
  (441,7.2503479190999993)
  (442,8.9758954811000002)
  (443,6.9094272515000004)
  (444,7.4378865672999996)
  (445,7.3237614583000008)
  (446,6.7524653580000003)
  (447,7.6656080670999991)
  (448,7.5018586208000002)
  (449,7.5110422708)
  (450,7.3069823649999996)
  (451,7.6105626102999997)
  (452,6.7597024438999993)
  (453,7.5501964377000004)
  (454,7.2654722980999997)
  (455,7.3326506661999993)
  (456,7.218099971)
  (457,7.1248570161)
  (458,7.5198508695999999)
  (459,6.9532975722000003)
  (460,7.3302691747999997)
  (461,7.7893081572000007)
  (462,6.3126194281000005)
  (463,7.5108352705000003)
  (464,7.5139502907999995)
  (465,7.1847595403)
  (466,6.4980046895000001)
  (467,6.5236681983999993)
  (468,7.8619935753000005)
  (469,7.2169391255000006)
  (470,8.1322347975000007)
  (471,7.1053514671999993)
  (472,7.3362747907999992)
  (473,7.4602962303)
  (474,7.1550995785999998)
  (475,7.1870379925999996)
  (476,7.4379736852999994)
  (477,7.7252594374000001)
  (478,7.3433940651)
  (479,7.1220970393000007)
  (480,6.9339748434999997)
  (481,8.2195944216000001)
  (482,6.6546117018999995)
  (483,7.1224164822000002)
  (484,6.9550199409000006)
  (485,6.7079818865000007)
  (486,7.3444898178999996)
  (487,7.0121883058000005)
  (488,7.4965240667000002)
  (489,7.2656850579999999)
  (490,7.0747011424000004)
  (491,7.7380785277999999)
  (492,6.8187505243999995)
  (493,6.7402182960000001)
  (494,6.3293995519999999)
  (495,7.7669307327000006)
  (496,6.8399227046000002)
  (497,6.5373694752999993)
  (498,7.4107379337000001)
  (499,6.8888099335000001)
  (500,6.8902225347000003)
  (501,7.0332956887)
  (502,7.0680791853999994)
  (503,6.6275995069000002)
  (504,7.8088163279000007)
  (505,6.7084859897999998)
  (506,7.3873885489999997)
  (507,7.2741351555999998)
  (508,7.2495999242000009)
  (509,6.3131979989999998)
  (510,6.9922755099000007)
  (511,6.7248162841000001)
  (512,6.9831008623000006)
  (513,7.3361444424000002)
  (514,7.6956752773999995)
  (515,6.5100826642000005)
  (516,6.6144565537999993)
  (517,6.7314564466000002)
  (518,6.8243556642999996)
  (519,6.7135461657999995)
  (520,6.5319552235000007)
  (521,7.2995160245999999)
  (522,6.0383470821000005)
  (523,6.7912600847000002)
  (524,6.7625626228)
  (525,7.8552081296999994)
  (526,6.4624309823999999)
  (527,6.3820990174999999)
  (528,6.2770292040000006)
  (529,7.1888453819999993)
  (530,6.9185251859000001)
  (531,6.7979511732000004)
  (532,6.6464413164999998)
  (533,6.6480986790999994)
  (534,7.5241230863999995)
  (535,7.8718724727000007)
  (536,7.2575962632999991)
  (537,6.7314061258000004)
  (538,6.7408769371999995)
  (539,6.7109590528999998)
  (540,7.3638147112999999)
  (541,6.8162810372000004)
  (542,6.8299729728000003)
  (543,6.8842766479000002)
  (544,7.6422140125000002)
  (545,6.3403340147999998)
  (546,7.0499311977000003)
  (547,7.0357091382999997)
  (548,7.5128005886000002)
  (549,7.3769879629000004)
  (550,6.4571925837000004)
  (551,6.3353989121999996)
  (552,6.9310159305000001)
  (553,7.5174982452999997)
  (554,6.4686114027999997)
  (555,7.4277520273999995)
  (556,7.6510389992999999)
  (557,6.3706801888999998)
  (558,7.3564575668999996)
  (559,7.0963023331999997)
  (560,7.1592236852999998)
  (561,6.54465786)
  (562,6.5435368060999997)
  (563,7.1004026696999993)
  (564,8.0585855861999995)
  (565,7.3472991084999997)
  (566,7.7299658064999992)
  (567,7.4941941831999994)
  (568,7.3807265088999996)
  (569,8.0251540188000003)
  (570,7.6550604245000002)
  (571,7.6436765579999992)
  (572,6.9161836672000003)
  (573,6.8814057823999999)
  (574,6.5577201503000007)
  (575,7.9033177376000001)
  (576,6.6372261329000004)
  (577,6.6895441962)
  (578,6.5786461355999997)
  (579,7.5603548242)
  (580,6.2890461922999998)
  (581,7.2483706231999996)
  (582,7.8404060217999998)
  (583,6.5892119025999998)
  (584,6.8455089237000006)
  (585,7.2467832614000001)
  (586,6.3601126528999998)
  (587,6.9254450273999995)
  (588,6.2859883692000009)
  (589,6.8977835130999994)
  (590,7.4735420992000003)
  (591,7.2103058296999993)
  (592,7.2747117949000009)
  (593,6.3050049543000002)
  (594,6.5700408932999999)
  (595,7.0728230195000004)
  (596,6.9350563335000004)
  (597,6.9121630001999996)
  (598,7.2539475729000005)
  (599,7.8399621918000006)
  (600,7.8680237146000005)
};
\draw[draw={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},line width=2.2bp,opacity=0.78,dash pattern=on 8.14bp off 3.52bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (1,9.6684837300000002)
  (2,9.30372238)
  (3,9.3718986500000003)
  (4,8.9020166399999994)
  (5,9.3392400700000007)
  (6,8.91973591)
  (7,9.0544662500000008)
  (8,9.2099332799999996)
  (9,8.8169240999999996)
  (10,9.9953718200000008)
  (11,9.1833639100000006)
  (12,8.8775043500000006)
  (13,10.013636590000001)
  (14,9.1095695499999998)
  (15,9.1514072399999993)
  (16,10.543674469999999)
  (17,9.3882913600000002)
  (18,9.3656158400000002)
  (19,10.01205826)
  (20,9.9262895600000007)
  (21,10.62221336)
  (22,8.8852930099999998)
  (23,9.4737291300000006)
  (24,9.1500291800000007)
  (25,9.1039800599999996)
  (26,9.2174024600000006)
  (27,9.1683282899999998)
  (28,9.0370101900000002)
  (29,9.3150806399999997)
  (30,9.5924196199999994)
  (31,9.3503980599999998)
  (32,9.3662862800000006)
  (33,9.3821840299999995)
  (34,9.06413841)
  (35,9.1302890800000007)
  (36,8.97727203)
  (37,9.4966163600000009)
  (38,9.9548835800000006)
  (39,9.3409357100000001)
  (40,9.3249349600000002)
  (41,8.8527250300000002)
  (42,9.6182365399999998)
  (43,9.1169719699999998)
  (44,9.4659643199999994)
  (45,9.05563641)
  (46,9.1942605999999998)
  (47,8.9658002900000007)
  (48,8.8771181099999996)
  (49,9.2727794600000006)
  (50,8.8154478100000002)
  (51,9.1658382399999994)
  (52,8.8633909200000005)
  (53,9.3804721799999999)
  (54,9.1461009999999998)
  (55,9.0890159599999993)
  (56,10.57295895)
  (57,9.0660047499999994)
  (58,9.30989456)
  (59,9.3122205699999991)
  (60,9.0589752200000007)
  (61,9.3912906599999992)
  (62,8.7192277899999997)
  (63,9.4764833500000005)
  (64,8.8919906599999994)
  (65,9.4231987000000004)
  (66,9.5506439200000006)
  (67,9.3677768700000001)
  (68,9.9232397100000007)
  (69,9.4844503400000004)
  (70,9.4435873000000008)
  (71,9.1824426700000004)
  (72,9.7500295599999998)
  (73,9.3932743100000007)
  (74,9.8394222300000003)
  (75,9.0324974099999995)
  (76,9.5930728900000002)
  (77,9.8142767000000006)
  (78,9.4646072399999994)
  (79,10.032565119999999)
  (80,9.0142498)
  (81,9.3285283999999997)
  (82,9.2786569599999993)
  (83,9.1092700999999998)
  (84,8.8738336600000007)
  (85,9.3478889499999998)
  (86,9.1918258700000006)
  (87,9.6317434300000002)
  (88,9.3141946799999999)
  (89,9.6457767499999996)
  (90,9.4524164200000005)
  (91,9.4252033199999996)
  (92,9.0248460799999997)
  (93,9.1316413900000004)
  (94,9.3703632399999996)
  (95,9.8773822800000008)
  (96,9.0895547899999993)
  (97,9.1352100400000005)
  (98,10.150033949999999)
  (99,9.5968837699999998)
  (100,9.5558710100000006)
  (101,9.1374845499999999)
  (102,9.6327409700000004)
  (103,9.5177974699999996)
  (104,9.8753013599999999)
  (105,9.1722745900000007)
  (106,9.0812740299999994)
  (107,9.2957925800000005)
  (108,9.1100702299999998)
  (109,9.8359317799999992)
  (110,8.6840677300000007)
  (111,9.2933158900000006)
  (112,8.8072509799999992)
  (113,9.3832235300000004)
  (114,9.1028213499999993)
  (115,9.1692123399999996)
  (116,9.7242908499999992)
  (117,9.5981617000000004)
  (118,8.9445104600000001)
  (119,9.3212022799999996)
  (120,8.9163732499999995)
  (121,11.35912323)
  (122,8.6686792399999995)
  (123,8.9930362699999993)
  (124,9.2464895200000008)
  (125,9.51484299)
  (126,9.4503631600000002)
  (127,8.8427972799999992)
  (128,8.9541597399999997)
  (129,9.3271074299999999)
  (130,9.4934396700000008)
  (131,9.1038675300000005)
  (132,9.4376983600000006)
  (133,9.2657690000000006)
  (134,9.4121227300000001)
  (135,9.2608413699999996)
  (136,9.0892305400000009)
  (137,9.4608249699999991)
  (138,9.4214048399999992)
  (139,9.3648738900000001)
  (140,9.3403997400000005)
  (141,9.1917476699999998)
  (142,8.9438409799999992)
  (143,9.3691501600000002)
  (144,8.8513240799999995)
  (145,9.5275011099999993)
  (146,9.0394430200000002)
  (147,9.05383301)
  (148,8.8448047600000006)
  (149,9.5461025199999998)
  (150,9.6766157199999991)
  (151,9.3678064299999999)
  (152,8.8736906100000006)
  (153,9.7505779300000004)
  (154,9.1887931799999993)
  (155,9.4283246999999992)
  (156,9.4550819399999995)
  (157,9.0062847099999992)
  (158,9.1841554599999995)
  (159,8.9797744799999997)
  (160,8.94258022)
  (161,9.1310415299999992)
  (162,9.4621972999999997)
  (163,9.1131687199999991)
  (164,9.0390052799999996)
  (165,9.7591400099999994)
  (166,9.5359516099999997)
  (167,9.3588676500000005)
  (168,9.1655511900000004)
  (169,9.5253019299999995)
  (170,8.8909196900000005)
  (171,9.3487901699999991)
  (172,8.94122314)
  (173,9.1761321999999996)
  (174,9.1607036599999994)
  (175,9.5449285499999998)
  (176,9.2965097399999994)
  (177,8.7928419099999999)
  (178,9.38274002)
  (179,9.0831441900000005)
  (180,10.088347430000001)
  (181,9.0613861100000008)
  (182,8.7536459000000004)
  (183,9.0234212899999999)
  (184,9.0061664599999993)
  (185,9.4004764600000001)
  (186,9.6444120400000006)
  (187,8.5349092500000001)
  (188,9.5482835799999997)
  (189,9.0699329399999993)
  (190,9.1649503699999997)
  (191,8.8665895500000005)
  (192,9.3393983800000004)
  (193,9.6276550299999997)
  (194,9.2561702700000001)
  (195,9.4326095599999995)
  (196,9.2435407600000001)
  (197,8.7769527400000005)
  (198,9.4319629700000007)
  (199,9.1022300699999992)
  (200,8.7630615200000008)
  (201,9.4591827399999993)
  (202,8.7651872599999994)
  (203,8.8067817700000006)
  (204,8.8997097000000007)
  (205,9.0017499900000004)
  (206,9.0407791100000008)
  (207,9.2049922899999999)
  (208,8.6868877399999995)
  (209,8.5049982100000001)
  (210,8.4243059200000001)
  (211,8.7220134700000003)
  (212,8.9383640300000007)
  (213,9.2609043100000008)
  (214,9.3237075800000007)
  (215,8.9831848099999991)
  (216,8.7487602199999994)
  (217,9.1453962299999993)
  (218,8.8637666700000004)
  (219,9.1426191299999999)
  (220,8.8788471199999996)
  (221,9.4152469599999993)
  (222,8.4395942700000006)
  (223,8.6942195899999994)
  (224,8.6729936599999995)
  (225,8.9656476999999999)
  (226,8.8997526199999992)
  (227,9.4267044099999993)
  (228,9.0984868999999993)
  (229,9.0366582900000001)
  (230,8.8702983900000003)
  (231,8.6043071700000002)
  (232,8.9841604200000003)
  (233,8.4182672499999995)
  (234,9.0919980999999996)
  (235,8.9446725800000007)
  (236,9.5981578800000005)
  (237,9.4298400900000008)
  (238,9.5637855500000004)
  (239,8.4299659699999996)
  (240,8.6044731100000007)
  (241,8.44715214)
  (242,8.3466520299999996)
  (243,8.4237708999999992)
  (244,8.8246965399999997)
  (245,8.5466890299999996)
  (246,8.8541851000000005)
  (247,8.2428092999999993)
  (248,8.5876226399999993)
  (249,7.8027348500000002)
  (250,8.7197561300000004)
  (251,8.7611389200000005)
  (252,8.6336994199999992)
  (253,8.6358308800000003)
  (254,8.8140869100000003)
  (255,8.5646200199999996)
  (256,8.9774532300000001)
  (257,8.6580944100000004)
  (258,8.6228656800000003)
  (259,8.91936207)
  (260,8.72315884)
  (261,8.4391679800000006)
  (262,8.5808591799999991)
  (263,8.8251895900000008)
  (264,8.3138246500000008)
  (265,8.2962074300000008)
  (266,8.7484722099999992)
  (267,9.3940439199999997)
  (268,8.20453835)
  (269,8.6133880600000001)
  (270,9.0262403500000001)
  (271,8.4321146000000002)
  (272,8.4627523399999998)
  (273,9.1722955699999993)
  (274,8.2228412599999992)
  (275,8.1792545299999997)
  (276,7.8100972200000003)
  (277,8.4140672700000003)
  (278,8.2033777200000007)
  (279,8.6063146600000007)
  (280,8.4110746400000007)
  (281,8.9017333999999995)
  (282,8.0132226899999992)
  (283,8.8754005399999993)
  (284,8.13946915)
  (285,9.1179609300000006)
  (286,8.4028387099999993)
  (287,7.9607529599999998)
  (288,8.99352646)
  (289,7.8235349699999999)
  (290,8.9474191699999999)
  (291,7.9068918200000011)
  (292,8.2502946900000005)
  (293,8.6679477699999996)
  (294,7.5805068000000002)
  (295,8.0839920000000003)
  (296,8.1378393199999994)
  (297,8.6746015500000002)
  (298,8.3217544599999993)
  (299,8.3226060900000007)
  (300,8.3068294500000004)
  (301,8.3561048499999995)
  (302,8.5595207200000001)
  (303,8.1431016899999999)
  (304,8.0388355300000001)
  (305,8.5165462499999993)
  (306,8.07481194)
  (307,7.9575090399999997)
  (308,7.8648958200000001)
  (309,7.8306908599999998)
  (310,8.4428119699999993)
  (311,8.7329530700000007)
  (312,8.0976705599999992)
  (313,7.740459920000001)
  (314,8.2179155300000009)
  (315,8.4437389399999994)
  (316,7.8924298300000002)
  (317,8.0162210500000004)
  (318,7.7703070600000004)
  (319,7.85548687)
  (320,7.3559999500000002)
  (321,7.8359432200000008)
  (322,8.2369833000000003)
  (323,7.8122291600000002)
  (324,8.2396449999999994)
  (325,7.9721188500000002)
  (326,7.68401098)
  (327,7.8892598200000013)
  (328,8.0285196299999999)
  (329,7.69077682)
  (330,7.9049592000000004)
  (331,8.6804819099999992)
  (332,7.0273947699999999)
  (333,8.3457202899999992)
  (334,7.6441969900000002)
  (335,7.0394129799999998)
  (336,7.9619541199999988)
  (337,7.6376280799999998)
  (338,7.5859250999999999)
  (339,8.0738134400000003)
  (340,7.89949894)
  (341,7.4645137799999999)
  (342,7.4367699600000003)
  (343,7.3140101399999988)
  (344,7.4254980100000001)
  (345,7.1041741400000005)
  (346,7.5332841899999998)
  (347,7.9796819699999988)
  (348,7.3256988500000002)
  (349,7.6324310300000002)
  (350,7.90583086)
  (351,7.1630568500000003)
  (352,6.9165530200000003)
  (353,7.6765398999999999)
  (354,7.4725542100000011)
  (355,7.3326959599999997)
  (356,7.2420010599999998)
  (357,7.8275461199999992)
  (358,7.4979329100000003)
  (359,7.7861661900000003)
  (360,7.7953090699999992)
  (361,7.82850599)
  (362,7.7646131499999997)
  (363,6.8293538099999997)
  (364,6.9662818900000003)
  (365,7.4587187800000008)
  (366,7.3417458499999997)
  (367,7.9259510000000004)
  (368,7.4606890699999999)
  (369,7.23479414)
  (370,7.4120769500000003)
  (371,7.00161123)
  (372,7.6688628200000002)
  (373,7.0137948999999988)
  (374,7.7362561200000002)
  (375,7.1043810799999996)
  (376,7.0190210300000002)
  (377,6.9919757800000006)
  (378,7.6574091899999992)
  (379,6.6778378500000004)
  (380,6.7304258299999988)
  (381,7.1498260499999988)
  (382,7.54147196)
  (383,7.8432807899999997)
  (384,7.2632799099999996)
  (385,7.0686988800000004)
  (386,8.0808801700000004)
  (387,6.8053150200000001)
  (388,6.5953531300000012)
  (389,7.0939178500000004)
  (390,6.9247789399999995)
  (391,7.5445589999999996)
  (392,7.7051010099999999)
  (393,6.7015790900000001)
  (394,7.7815461199999989)
  (395,7.4114651699999987)
  (396,7.2499570799999988)
  (397,6.7794909499999996)
  (398,6.9500560800000004)
  (399,7.0598440200000008)
  (400,7.2300901399999997)
  (401,6.7912697800000004)
  (402,6.8060131100000003)
  (403,6.7057790800000001)
  (404,7.2066378599999998)
  (405,6.5984258699999998)
  (406,7.36481619)
  (407,6.7077961000000004)
  (408,7.2860369700000005)
  (409,6.9215388300000003)
  (410,6.8376560199999998)
  (411,7.0180420899999998)
  (412,6.5934710499999998)
  (413,6.9022231099999996)
  (414,7.8835730599999998)
  (415,6.9437260600000004)
  (416,6.59149122)
  (417,7.5018649100000001)
  (418,6.9941201199999998)
  (419,6.8018212299999989)
  (420,6.9736170800000004)
  (421,7.4187149999999997)
  (422,6.6079311399999998)
  (423,7.2618298500000007)
  (424,7.5895318999999999)
  (425,6.7909450500000004)
  (426,6.9105258000000003)
  (427,6.8073258399999999)
  (428,7.2414021499999999)
  (429,6.52183008)
  (430,7.4913740200000003)
  (431,8.6141748400000004)
  (432,7.2007021900000003)
  (433,6.9886498499999989)
  (434,7.1261858900000004)
  (435,6.8270978900000001)
  (436,6.7488961200000004)
  (437,7.1679339400000002)
  (438,7.5114049899999999)
  (439,6.9759597800000002)
  (440,7.0405797999999997)
  (441,6.6936411899999992)
  (442,7.9580540700000002)
  (443,6.7598910300000004)
  (444,7.1719532000000008)
  (445,6.6029419899999997)
  (446,6.2707982099999988)
  (447,7.2377557799999996)
  (448,6.9516668299999989)
  (449,6.9193000800000002)
  (450,6.4620838200000001)
  (451,7.1970381699999999)
  (452,6.9519929899999999)
  (453,7.0845761300000003)
  (454,6.64811993)
  (455,6.8386759799999997)
  (456,7.2537159899999999)
  (457,7.1577949499999995)
  (458,6.5632500599999988)
  (459,6.638380999999999)
  (460,6.74704981)
  (461,7.30132198)
  (462,6.5714139899999999)
  (463,6.8922681799999994)
  (464,7.5120010400000004)
  (465,7.3180260699999993)
  (466,6.7766618700000008)
  (467,6.7301459299999999)
  (468,7.7594070400000001)
  (469,7.2044191399999997)
  (470,7.8518919900000004)
  (471,7.3552207899999997)
  (472,6.7021751399999996)
  (473,7.3417730299999997)
  (474,7.3517699199999988)
  (475,6.4908552200000011)
  (476,6.9511837999999999)
  (477,7.2643961900000003)
  (478,6.5220570599999999)
  (479,7.2302851699999993)
  (480,7.1729969999999987)
  (481,8.1847190899999998)
  (482,6.5188150399999998)
  (483,6.6994500199999996)
  (484,6.6776328100000004)
  (485,6.7544841800000004)
  (486,7.7371540100000002)
  (487,7.2050671599999996)
  (488,7.0415167800000003)
  (489,7.7974371900000001)
  (490,7.2739911099999999)
  (491,7.0253901499999998)
  (492,7.4765691800000003)
  (493,6.6890602100000001)
  (494,6.701581)
  (495,7.4742398300000001)
  (496,6.9862661400000006)
  (497,6.85052109)
  (498,6.9857559199999999)
  (499,7.3359279600000002)
  (500,7.3087420500000011)
  (501,6.8514070500000006)
  (502,6.6844058000000004)
  (503,7.1016798000000003)
  (504,7.5078878400000004)
  (505,7.1488270800000002)
  (506,7.076713090000001)
  (507,6.66785812)
  (508,6.7716441200000013)
  (509,6.7074680300000002)
  (510,6.8010950100000001)
  (511,7.3153109599999997)
  (512,7.2301168399999991)
  (513,7.1647310299999996)
  (514,7.3785910599999998)
  (515,6.7225608799999996)
  (516,6.8040370899999996)
  (517,6.5715789800000008)
  (518,7.4549841900000002)
  (519,7.5110931400000007)
  (520,6.7826919599999993)
  (521,6.7726798099999996)
  (522,6.3877577800000003)
  (523,6.8950438500000004)
  (524,7.2059621800000002)
  (525,7.9154629700000001)
  (526,6.7005639099999996)
  (527,6.5233797999999998)
  (528,6.4425859499999998)
  (529,6.8932552299999994)
  (530,7.1122942)
  (531,6.5712080000000004)
  (532,7.1978459399999997)
  (533,6.8473191299999998)
  (534,7.4079260799999993)
  (535,7.2544279100000004)
  (536,7.9630060199999999)
  (537,7.0313000699999995)
  (538,6.7521619800000003)
  (539,6.6237401999999994)
  (540,6.9257788700000003)
  (541,7.0298209199999997)
  (542,6.4933328599999989)
  (543,6.5533728599999996)
  (544,7.0902872099999987)
  (545,6.3354859399999999)
  (546,6.8583378799999988)
  (547,6.69216108)
  (548,7.0351939200000002)
  (549,7.0894169799999993)
  (550,6.342515950000001)
  (551,6.7367677700000002)
  (552,7.4191579799999996)
  (553,6.9852891000000001)
  (554,6.8920469300000002)
  (555,7.0805711699999998)
  (556,7.5947608899999999)
  (557,6.6872267699999997)
  (558,7.0508670799999997)
  (559,6.7647819499999988)
  (560,6.6418409299999999)
  (561,7.0879960100000003)
  (562,6.7897419899999996)
  (563,6.6581897699999999)
  (564,7.7217888800000001)
  (565,7.4111270899999999)
  (566,7.6644310999999989)
  (567,6.9566998499999997)
  (568,6.9214749299999996)
  (569,8.3361768699999992)
  (570,6.92976904)
  (571,7.2609209999999997)
  (572,6.7437620200000001)
  (573,7.78396416)
  (574,6.8509368900000007)
  (575,7.49210596)
  (576,6.6817860600000003)
  (577,6.2893738700000004)
  (578,6.7012319600000003)
  (579,7.2119049999999989)
  (580,6.5353732100000004)
  (581,6.8829460100000004)
  (582,7.3432011599999996)
  (583,6.2610068300000004)
  (584,7.1075549100000002)
  (585,6.594984049999999)
  (586,6.6071939499999992)
  (587,7.2532072100000002)
  (588,6.6089701700000001)
  (589,7.0218038600000003)
  (590,6.8651108699999996)
  (591,6.575337890000001)
  (592,7.4062471399999996)
  (593,6.3837528199999998)
  (594,6.1144790599999999)
  (595,6.7752070400000006)
  (596,6.2086219800000002)
  (597,6.32236814)
  (598,6.4029240600000001)
  (599,7.1789021499999999)
  (600,7.4846172300000005)
};
\end{scope}
\draw[black,line width=0.8bp] (48.485000,237.334417) rectangle (420.354000,399.946333);
\draw[black,line width=0.8bp] (64.823758,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (64.823758,224.557542) {0};
\draw[black,line width=0.8bp] (121.261609,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (121.261609,224.557542) {100};
\draw[black,line width=0.8bp] (177.699460,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (177.699460,224.557542) {200};
\draw[black,line width=0.8bp] (234.137311,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (234.137311,224.557542) {300};
\draw[black,line width=0.8bp] (290.575162,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (290.575162,224.557542) {400};
\draw[black,line width=0.8bp] (347.013013,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (347.013013,224.557542) {500};
\draw[black,line width=0.8bp] (403.450864,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (403.450864,224.557542) {600};
\draw[black,line width=0.8bp] (48.485000,252.299233) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (38.470000,250.859233) {6};
\draw[black,line width=0.8bp] (48.485000,304.641992) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (38.515000,303.201992) {8};
\draw[black,line width=0.8bp] (48.485000,356.984752) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (35.500000,355.544752) {10};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=90,font={\fontsize{14}{16.8}\selectfont}] at (19.327500,318.640375) {Min price};
\begin{scope}[shift={(497.957757854bp,213.367454946bp)},x=0.564378509637bp,y=5.12855014637bp]
\clip (-28.950000000000003,4.6732431265249996) rectangle (629.95000000000005,36.380433662975001);
\fill[fill={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},fill opacity=0.12,draw=none] plot coordinates {
  (1,19.985746379999998)
  (1,19.985746379999998)
  (2,25.529794689999999)
  (3,19.800716399999999)
  (4,24.8994105365)
  (5,21.676919940000001)
  (6,20.237880894500002)
  (7,19.860997481999998)
  (8,19.506818195499999)
  (9,20.915124506999998)
  (10,19.730755994500001)
  (11,28.930667111000002)
  (12,27.258407783500001)
  (13,25.412964437499998)
  (14,23.237393565500003)
  (15,21.548137284500001)
  (16,20.015540889999997)
  (17,25.628280544499997)
  (18,19.36315012)
  (19,22.650310035500002)
  (20,24.273621751)
  (21,23.727408412500001)
  (22,24.120201871000003)
  (23,22.665535260999999)
  (24,18.857950882499999)
  (25,24.808440967999999)
  (26,19.328448101000003)
  (27,18.833650585500003)
  (28,26.972857377)
  (29,24.370170116000001)
  (30,24.344480328500001)
  (31,19.7590306265)
  (32,24.108181574500001)
  (33,21.909202000999997)
  (34,26.831433678)
  (35,24.0767761265)
  (36,19.4012826885)
  (37,29.555493931500003)
  (38,30.784086324)
  (39,19.120737455)
  (40,19.098247622999999)
  (41,18.764462757999997)
  (42,23.714714713999999)
  (43,21.238836577000001)
  (44,26.081813525000001)
  (45,21.610705657499999)
  (46,21.603552153499997)
  (47,22.742326069499999)
  (48,19.247663304500001)
  (49,20.069087120999999)
  (50,23.7400542265)
  (51,20.067097477999997)
  (52,22.479855919499997)
  (53,18.902146434000002)
  (54,18.5332585345)
  (55,19.029350180999998)
  (56,21.958824441500003)
  (57,23.381605624500001)
  (58,24.666473960000001)
  (59,21.909342198499999)
  (60,21.659374804999999)
  (61,26.6628801335)
  (62,18.5305375115)
  (63,19.576995370500001)
  (64,19.477785584999999)
  (65,21.628873161999998)
  (66,19.8533389135)
  (67,27.574833111500002)
  (68,29.610140899000001)
  (69,21.5955121965)
  (70,20.573960590000002)
  (71,19.006083674500001)
  (72,18.3691115375)
  (73,25.915486242)
  (74,18.666991422500001)
  (75,25.934892939999997)
  (76,21.403319358000001)
  (77,23.8239631645)
  (78,19.350510499999999)
  (79,20.385128022)
  (80,22.390501686)
  (81,24.887696745)
  (82,18.438854212999999)
  (83,29.332233049500001)
  (84,20.479879472)
  (85,21.113676455)
  (86,26.466057487)
  (87,18.326196956499999)
  (88,19.2354430205)
  (89,20.236707781500002)
  (90,23.644555858999997)
  (91,20.545824047)
  (92,24.440532209000001)
  (93,19.147766784000002)
  (94,24.472508617999999)
  (95,18.684665201000001)
  (96,21.921266177)
  (97,18.695417980499997)
  (98,25.376128764000001)
  (99,20.679683018999999)
  (100,18.552257061999999)
  (101,31.668421362499998)
  (102,20.777253630000001)
  (103,18.641811082500002)
  (104,22.873353763000001)
  (105,22.215441131999999)
  (106,19.464690687999997)
  (107,18.858237452499999)
  (108,22.248751835500002)
  (109,18.801089667999999)
  (110,18.816295723)
  (111,25.114381600000002)
  (112,20.643801025000002)
  (113,19.821580793000003)
  (114,29.797081948499997)
  (115,18.497588726)
  (116,18.598041821499997)
  (117,22.9751807255)
  (118,19.176249981000002)
  (119,23.870026490499999)
  (120,25.912685012000001)
  (121,18.364008994500001)
  (122,24.442579178999999)
  (123,20.983961488000002)
  (124,21.179766175499999)
  (125,20.275662996499999)
  (126,18.6976148605)
  (127,25.468571470499999)
  (128,20.037920757999999)
  (129,23.632960129999997)
  (130,19.021683691499998)
  (131,18.577974029500002)
  (132,24.158662505500001)
  (133,21.082721994)
  (134,21.016615385999998)
  (135,18.296409892500002)
  (136,18.311860081999999)
  (137,26.025037858000001)
  (138,19.4206369405)
  (139,24.784104923499999)
  (140,19.541887763000002)
  (141,20.322791859999999)
  (142,22.471144582499999)
  (143,19.386106780999999)
  (144,25.205527590999999)
  (145,18.318761066500002)
  (146,21.087761594499998)
  (147,24.217603583999999)
  (148,19.2706549655)
  (149,28.664333818500001)
  (150,19.953952125000001)
  (151,29.153048322499998)
  (152,18.120751195)
  (153,19.859200952999998)
  (154,25.721366217)
  (155,29.623448947499998)
  (156,23.441337489999999)
  (157,25.571394633000001)
  (158,21.326370719499998)
  (159,19.321616360500002)
  (160,20.005282113500002)
  (161,20.943705554499999)
  (162,25.7396456695)
  (163,19.18072643)
  (164,18.948145675999999)
  (165,21.089665986)
  (166,21.182838817)
  (167,18.6865307765)
  (168,24.507844540000001)
  (169,25.205527116500001)
  (170,20.621736624999997)
  (171,19.9328401605)
  (172,19.144649033500002)
  (173,18.779341121999998)
  (174,27.066385559499999)
  (175,22.480019186500002)
  (176,20.914529799)
  (177,19.025545501500002)
  (178,22.253401855500002)
  (179,17.481068416000003)
  (180,18.566942977)
  (181,28.441203406)
  (182,19.864582064499999)
  (183,24.041918949999999)
  (184,26.348379232500001)
  (185,23.406538486999999)
  (186,18.174369907500001)
  (187,20.246632382500003)
  (188,26.8599563625)
  (189,27.914150622000001)
  (190,17.398674681500001)
  (191,16.393798069500001)
  (192,27.172157571500001)
  (193,26.883723829000001)
  (194,17.753896713)
  (195,21.030804444499999)
  (196,18.2182842235)
  (197,24.1497966785)
  (198,30.900837515999999)
  (199,20.015743730000001)
  (200,21.622041514500001)
  (201,19.7873844175)
  (202,20.168863109499998)
  (203,25.756180195499997)
  (204,18.246123599499999)
  (205,21.289470676499999)
  (206,18.507943537999999)
  (207,21.004726604000002)
  (208,20.064172746000001)
  (209,17.8702863665)
  (210,24.937146573)
  (211,20.960726074499998)
  (212,20.210079287500001)
  (213,17.554357812999999)
  (214,18.8019519825)
  (215,23.8441730535)
  (216,17.574049569500001)
  (217,22.766572381)
  (218,26.597094917499998)
  (219,21.191685864)
  (220,21.026347924500001)
  (221,20.922034163500001)
  (222,17.895182033000001)
  (223,18.740871428499997)
  (224,19.750623701999999)
  (225,18.912327102999999)
  (226,23.531792446000001)
  (227,21.946867847)
  (228,23.524289890999999)
  (229,23.80237713)
  (230,19.554938697000001)
  (231,23.722024920500001)
  (232,16.642506888500002)
  (233,18.2117625285)
  (234,18.644019988)
  (235,20.629142097000003)
  (236,18.2801172245)
  (237,18.807101056)
  (238,21.715607354500001)
  (239,21.367964936)
  (240,21.247947123500001)
  (241,19.532646078999999)
  (242,23.8461688975)
  (243,19.569578740000001)
  (244,17.571193793499997)
  (245,23.0513626105)
  (246,19.012988948499999)
  (247,19.382580279999999)
  (248,18.845372292)
  (249,17.849279116999998)
  (250,19.484242058)
  (251,25.523182673999997)
  (252,18.001456163500002)
  (253,20.573054219499998)
  (254,17.820571895499999)
  (255,18.9296100595)
  (256,20.328116033000001)
  (257,19.450460906)
  (258,18.036209776)
  (259,18.762899593)
  (260,20.589768787000001)
  (261,19.645236585999999)
  (262,21.842509941000003)
  (263,25.639853860500001)
  (264,19.181698418500002)
  (265,22.697210505500003)
  (266,22.514936349999999)
  (267,18.989183235500001)
  (268,20.666864201499997)
  (269,24.299257758500001)
  (270,21.463845441)
  (271,18.639638807000001)
  (272,25.5580946965)
  (273,23.672861003000001)
  (274,20.0685412415)
  (275,17.526102544)
  (276,19.651955508500002)
  (277,23.135212419999998)
  (278,24.067499642000001)
  (279,18.7665196415)
  (280,26.353637791499999)
  (281,19.887657260500003)
  (282,19.429510597)
  (283,21.342389680499998)
  (284,24.276594825499998)
  (285,18.582664680000001)
  (286,17.091264152999997)
  (287,27.136279102499998)
  (288,18.543294903500001)
  (289,23.974388316499997)
  (290,23.627767845499999)
  (291,17.102440074499999)
  (292,24.688715744)
  (293,18.409815027)
  (294,17.269816403)
  (295,17.534290027500003)
  (296,17.262943074500001)
  (297,23.085103603)
  (298,17.851731582000003)
  (299,22.481947807500003)
  (300,19.492040638500001)
  (301,18.268312742500001)
  (302,17.060460468500001)
  (303,17.8404651665)
  (304,16.990940860999999)
  (305,17.437720296999998)
  (306,17.408597180499999)
  (307,21.914462283500001)
  (308,17.414028929000001)
  (309,18.153564736)
  (310,19.289235015999999)
  (311,25.201896667500002)
  (312,20.834751984)
  (313,23.002310942499999)
  (314,20.478435614000002)
  (315,18.236836336500001)
  (316,19.528642082999998)
  (317,17.914649864000001)
  (318,19.115038962500002)
  (319,20.763635918000002)
  (320,17.456271556499999)
  (321,17.734742542500001)
  (322,18.880179593500003)
  (323,17.639213183999999)
  (324,19.968375679999998)
  (325,24.053819468)
  (326,22.866288946999997)
  (327,20.010848812499997)
  (328,21.037745184999999)
  (329,21.268638422999999)
  (330,23.2388367615)
  (331,26.362940696499997)
  (332,24.6485498425)
  (333,21.148812487500003)
  (334,18.6668687845)
  (335,18.144359969)
  (336,21.641564844000001)
  (337,18.525704002999998)
  (338,19.667003818000001)
  (339,19.222373775000001)
  (340,17.3456131895)
  (341,24.044966893000002)
  (342,23.093665984499999)
  (343,17.616920760500001)
  (344,17.852060035000001)
  (345,17.2090971985)
  (346,21.535628600499997)
  (347,21.227739425499998)
  (348,19.850648022000001)
  (349,20.840703962999999)
  (350,20.123433969500002)
  (351,18.664115806999998)
  (352,17.525731941500002)
  (353,21.450145532500002)
  (354,22.684391018500001)
  (355,19.125889394000001)
  (356,17.094919780999998)
  (357,21.686607743)
  (358,18.012340549500003)
  (359,17.609375667000002)
  (360,23.201315308000002)
  (361,23.539361569499999)
  (362,23.8173448535)
  (363,18.901019952000002)
  (364,24.3864726065)
  (365,22.338387203)
  (366,20.192646785499999)
  (367,25.299273298000003)
  (368,18.939853955499999)
  (369,22.774196717999999)
  (370,20.5420452145)
  (371,19.959101867499999)
  (372,24.366532996500002)
  (373,24.550435444999998)
  (374,17.977575681499999)
  (375,17.751990799000001)
  (376,17.2815293355)
  (377,20.814414598999999)
  (378,19.651596449499998)
  (379,22.0787486115)
  (380,19.502273752000001)
  (381,21.148277382500002)
  (382,21.880839345999998)
  (383,24.598286249000001)
  (384,18.2399002075)
  (385,16.942965316999999)
  (386,20.257181928999998)
  (387,19.736820796)
  (388,22.132870673500001)
  (389,20.234876630000002)
  (390,21.569028184500002)
  (391,17.313286209500003)
  (392,21.980148409000002)
  (393,24.180448529)
  (394,19.299037074499999)
  (395,17.146184924)
  (396,20.648229694000001)
  (397,20.641561703500003)
  (398,20.343591308000001)
  (399,20.2208841295)
  (400,19.9889773415)
  (401,16.677525709999998)
  (402,16.747675894999997)
  (403,19.3683483145)
  (404,27.914082715500001)
  (405,16.108888243500001)
  (406,24.445902536999998)
  (407,24.086935998999998)
  (408,23.397497938500003)
  (409,24.5637629545)
  (410,23.377812865500001)
  (411,19.431664848500002)
  (412,17.211584090000002)
  (413,22.775599574499999)
  (414,21.330956939500002)
  (415,21.427925206000001)
  (416,19.2779898635)
  (417,23.558086775)
  (418,16.887136267999999)
  (419,17.555919166999999)
  (420,22.006970409499999)
  (421,18.211015034999999)
  (422,17.682345199499999)
  (423,21.677106859000002)
  (424,17.688476566000002)
  (425,18.972802639000001)
  (426,17.997857001)
  (427,18.159553341500001)
  (428,21.972960090000001)
  (429,19.2898737885)
  (430,21.656627847999999)
  (431,28.702582167999999)
  (432,25.4982757555)
  (433,17.238346477499999)
  (434,17.719396210000003)
  (435,23.409315303500001)
  (436,17.402179141999998)
  (437,22.091807171500001)
  (438,18.0801827435)
  (439,17.358787919499999)
  (440,21.836270519999999)
  (441,17.225611304499999)
  (442,20.769346522999999)
  (443,17.378064345499997)
  (444,22.958858583000001)
  (445,21.7457168575)
  (446,23.2506387735)
  (447,27.924321558000003)
  (448,28.083981420500002)
  (449,18.967670722999998)
  (450,20.675377469000001)
  (451,20.668818473000002)
  (452,20.305582144500001)
  (453,18.843206503499999)
  (454,18.448904707000001)
  (455,22.117431260499998)
  (456,22.68972445)
  (457,19.3908500625)
  (458,19.5183471675)
  (459,19.509299756000001)
  (460,17.483450510000001)
  (461,21.958932306000001)
  (462,17.498041537500001)
  (463,19.632910156000001)
  (464,18.241108513500002)
  (465,17.898466018500002)
  (466,17.902308272499997)
  (467,17.593743132)
  (468,20.043678955499999)
  (469,21.306958201499999)
  (470,24.143414305)
  (471,21.267748069499998)
  (472,22.015167237499998)
  (473,32.069847487499999)
  (474,19.764659980000001)
  (475,17.278338145999999)
  (476,18.7533748645)
  (477,19.435279084000001)
  (478,22.973458385500003)
  (479,17.218477531999998)
  (480,20.951168539000001)
  (481,29.074004363500002)
  (482,17.553491020500001)
  (483,17.653674693500001)
  (484,18.5561416615)
  (485,22.028472325500001)
  (486,20.2637117395)
  (487,21.196059324)
  (488,18.012410644000003)
  (489,20.6682106035)
  (490,22.953487393500001)
  (491,21.714658828000001)
  (492,23.148902700499999)
  (493,24.629731751000001)
  (494,19.315744491500002)
  (495,17.882897476499998)
  (496,18.6625893635)
  (497,22.465323448500001)
  (498,18.039813134500001)
  (499,19.73285246)
  (500,20.754224586000003)
  (501,24.486898518)
  (502,17.039162829999999)
  (503,18.106222914)
  (504,21.719250105)
  (505,17.901825716499999)
  (506,21.178294564000002)
  (507,20.598275373499998)
  (508,22.301390264999998)
  (509,25.467245481500001)
  (510,20.673592475500001)
  (511,20.245472625999998)
  (512,18.402591418)
  (513,22.0901748645)
  (514,18.218510154000001)
  (515,17.6912787435)
  (516,24.089595225)
  (517,19.227645496499999)
  (518,23.098748395499999)
  (519,17.876979636000002)
  (520,17.948204041)
  (521,22.76785173)
  (522,24.037275316000002)
  (523,26.307373715500002)
  (524,18.474796863000002)
  (525,20.953591630000002)
  (526,20.291814612500001)
  (527,21.481275561500002)
  (528,18.710318753999999)
  (529,19.8441039995)
  (530,22.383924869000001)
  (531,23.326554582500002)
  (532,18.093360805499998)
  (533,21.966725634500001)
  (534,22.033474060499998)
  (535,18.198931023)
  (536,24.451916507)
  (537,23.827798941500003)
  (538,26.304462144999999)
  (539,22.889334582)
  (540,21.766548440499999)
  (541,19.2419014)
  (542,20.788857078499998)
  (543,21.168917083500002)
  (544,23.503182605500001)
  (545,21.472065063999999)
  (546,24.242820930999997)
  (547,25.288614841999998)
  (548,21.410113242000001)
  (549,21.314721777500001)
  (550,22.524438664999998)
  (551,18.045368198999999)
  (552,22.184704587999999)
  (553,20.275108428999999)
  (554,18.213785553000001)
  (555,24.928398613500001)
  (556,22.1003541965)
  (557,24.687642768500002)
  (558,23.585635947499998)
  (559,18.447631738999998)
  (560,22.105566789000001)
  (561,26.862419125500001)
  (562,21.563828941000001)
  (563,18.189841269999999)
  (564,21.915674972000001)
  (565,19.385326579999997)
  (566,22.291403005499998)
  (567,18.6144287085)
  (568,20.139134406)
  (569,24.3028354675)
  (570,21.994196507000002)
  (571,21.214698123999998)
  (572,23.7576992955)
  (573,20.115389636)
  (574,18.690569308500002)
  (575,24.055779745999999)
  (576,21.2545807875)
  (577,18.101764107499999)
  (578,19.350385853500001)
  (579,19.8319235815)
  (580,21.934668538500002)
  (581,18.774927998499997)
  (582,18.351013283)
  (583,20.691216941500002)
  (584,25.615876861999997)
  (585,22.551981256500003)
  (586,25.302094935500001)
  (587,20.103815560499999)
  (588,17.892926501999998)
  (589,18.433177089500003)
  (590,20.010501293999997)
  (591,22.996185497500001)
  (592,21.166494843499997)
  (593,27.770570568500002)
  (594,20.973375411500001)
  (595,24.850100517000001)
  (596,19.4833807905)
  (597,24.219226262999999)
  (598,18.689785004499999)
  (599,20.7615947705)
  (600,26.516781713)
  (600,29.138797667999999)
  (600,29.138797667999999)
  (599,23.167613984999999)
  (598,20.543896099000001)
  (597,26.982460311000001)
  (596,24.781749342499999)
  (595,27.554835507)
  (594,23.698852632999998)
  (593,30.506113148000001)
  (592,23.208133604)
  (591,25.655389404499999)
  (590,24.281281856)
  (589,20.715906813500002)
  (588,20.801855185999997)
  (587,24.913057802000001)
  (586,27.8400217075)
  (585,25.2236901305)
  (584,28.2021251695)
  (583,23.273960873999997)
  (582,21.375564956999998)
  (581,21.5169812185)
  (580,25.118182947500003)
  (579,22.113976289)
  (578,21.858837790999999)
  (577,20.488179014999996)
  (576,23.786536981000001)
  (575,28.555532741)
  (574,20.498358533000001)
  (573,21.933651253000001)
  (572,26.213319013499998)
  (571,23.756967637499997)
  (570,24.572486879499998)
  (569,28.462624552499999)
  (568,23.5464248615)
  (567,20.416991518000003)
  (566,24.846128938)
  (565,22.422972110500002)
  (564,24.473287393499998)
  (563,20.644969650500002)
  (562,24.955281830499999)
  (561,29.4443721725)
  (560,24.916603090500001)
  (559,20.938895220999999)
  (558,26.3928039535)
  (557,27.480716701000002)
  (556,26.251269624500001)
  (555,28.264464852)
  (554,21.220928195500001)
  (553,22.155276201499998)
  (552,25.4756588915)
  (551,20.332364372000001)
  (550,25.142247673500002)
  (549,24.170624442999998)
  (548,24.014674757999998)
  (547,27.906213948000001)
  (546,26.280601122)
  (545,24.094435784999998)
  (544,26.108398244)
  (543,23.779720207)
  (542,23.414931583000001)
  (541,21.336144543499998)
  (540,24.622317787499998)
  (539,26.225871082499999)
  (538,28.943155578000002)
  (537,26.475676348)
  (536,27.100481028999997)
  (535,20.780834861999999)
  (534,24.718598368999999)
  (533,24.654944611000001)
  (532,20.707529254499999)
  (531,25.997732834500002)
  (530,25.125791075999999)
  (529,22.333050248999999)
  (528,21.461167147499999)
  (527,23.540346712999998)
  (526,22.965333748500001)
  (525,24.104397776999999)
  (524,20.972002314499999)
  (523,29.024664119500002)
  (522,26.767310050999999)
  (521,25.492893886000001)
  (520,20.3413911785)
  (519,20.535892388499999)
  (518,25.838966368999998)
  (517,21.761780167999998)
  (516,26.609828564499999)
  (515,19.992737580499998)
  (514,20.836892224)
  (513,24.612155249499999)
  (512,20.642706198999999)
  (511,22.7637725815)
  (510,23.616429044499998)
  (509,27.9922015195)
  (508,24.808676143499998)
  (507,23.221028993499999)
  (506,22.766395471999999)
  (505,20.740779304)
  (504,24.280163093999999)
  (503,20.008002753499998)
  (502,19.524843021499997)
  (501,27.049556828)
  (500,23.863966467999997)
  (499,23.0382900235)
  (498,20.583764269)
  (497,25.620022770999999)
  (496,21.168932720000001)
  (495,20.520445249999998)
  (494,21.486584667500001)
  (493,27.18504162)
  (492,25.677848434999998)
  (491,23.432092474000001)
  (490,25.519067382999999)
  (489,23.223936940999998)
  (488,20.272160812999999)
  (487,23.7472260435)
  (486,21.782147979000001)
  (485,24.562009434500002)
  (484,20.901013565)
  (483,20.142987538500002)
  (482,19.713568969500002)
  (481,31.6123792685)
  (480,22.996599956000001)
  (479,19.706753633999998)
  (478,24.545573428499999)
  (477,22.3131965605)
  (476,20.973772807)
  (475,19.836317542)
  (474,22.558531189499998)
  (473,34.939197729500002)
  (472,24.5464049365)
  (471,23.925782870500001)
  (470,26.990984149999999)
  (469,23.745442769500002)
  (468,21.7530780795)
  (467,20.1329180685)
  (466,20.375198173999998)
  (465,20.443203066000002)
  (464,21.098426056499999)
  (463,22.496371749000001)
  (462,20.143923284500001)
  (461,24.403761386999999)
  (460,19.741263959000001)
  (459,22.150230881500001)
  (458,22.134477039)
  (457,21.364621065999998)
  (456,25.548371123500001)
  (455,24.733353715)
  (454,20.995598789500001)
  (453,21.317053799)
  (452,22.707462306999997)
  (451,23.036565302500001)
  (450,22.955456927499998)
  (449,21.391488932000001)
  (448,30.467153736999997)
  (447,30.313496021499997)
  (446,25.9240427055)
  (445,23.465748406500001)
  (444,25.3248298615)
  (443,19.657539467499998)
  (442,23.103600117999999)
  (441,19.588545133)
  (440,24.181073281499998)
  (439,19.695186232499999)
  (438,20.489941882499998)
  (437,24.442716977499998)
  (436,19.722829818999998)
  (435,25.948160747999999)
  (434,19.684294701500001)
  (433,19.576474378)
  (432,27.830219653)
  (431,31.0872423205)
  (430,24.000368118499999)
  (429,21.632308479500001)
  (428,24.324627876999998)
  (427,20.281776908000001)
  (426,19.986538312500002)
  (425,21.328139206500001)
  (424,20.029095653000002)
  (423,23.651935771000002)
  (422,19.372153287)
  (421,20.63115101)
  (420,24.499831394499999)
  (419,19.911310200000003)
  (418,19.155331327000003)
  (417,25.824983498999998)
  (416,21.6329024345)
  (415,23.7102564845)
  (414,23.691230675)
  (413,25.092353531999997)
  (412,19.866931245)
  (411,21.384192184500002)
  (410,25.723001478499999)
  (409,26.9170780185)
  (408,25.742045596499999)
  (407,26.435847949999999)
  (406,26.6340242355)
  (405,18.120249554499999)
  (404,30.280893513500001)
  (403,21.716096974999999)
  (402,18.703995988500001)
  (401,19.011832143500001)
  (400,22.322690108)
  (399,22.571432972999997)
  (398,22.690095426000003)
  (397,22.9843747165)
  (396,22.973484994)
  (395,19.472885700999999)
  (394,20.573654940499999)
  (393,26.496201229500002)
  (392,24.208463094500001)
  (391,19.6465826015)
  (390,23.782423875999999)
  (389,22.565382386)
  (388,24.481215858999999)
  (387,21.533673671999999)
  (386,22.0325855275)
  (385,19.059751131499997)
  (384,20.388747692499997)
  (383,26.704991913999997)
  (382,23.993135071999998)
  (381,23.133145804999998)
  (380,21.626760771499999)
  (379,24.207588672)
  (378,21.798222921499999)
  (377,22.905589773000003)
  (376,19.382509609)
  (375,19.866211228000001)
  (374,20.112836361999999)
  (373,26.634215924999999)
  (372,26.311581041)
  (371,22.104204747000001)
  (370,22.687049768000001)
  (369,24.876432327500002)
  (368,20.994134711499999)
  (367,27.399978063500001)
  (366,22.291509339499999)
  (365,24.4315393495)
  (364,26.530848311500002)
  (363,20.464677047999999)
  (362,25.904258254000002)
  (361,25.654812053499999)
  (360,25.070535374999999)
  (359,19.668788621500003)
  (358,20.1593683205)
  (357,23.785950086500002)
  (356,19.124277209999999)
  (355,21.245650196)
  (354,24.812754059)
  (353,23.604150101999998)
  (352,19.639587687999999)
  (351,20.768597317000001)
  (350,22.241882796999999)
  (349,22.975278182500002)
  (348,21.9916885345)
  (347,23.341048339)
  (346,23.658262917000002)
  (345,19.331193351500001)
  (344,19.973367688)
  (343,19.733256147499997)
  (342,24.872205061999999)
  (341,25.826612474499999)
  (340,19.478832627500001)
  (339,21.362475870499999)
  (338,21.758966061500001)
  (337,20.2703153605)
  (336,22.904761885999999)
  (335,19.627238944000002)
  (334,19.6931498535)
  (333,23.250727080000001)
  (332,26.751927185499998)
  (331,28.530012795000001)
  (330,24.606812853999998)
  (329,22.665212823999997)
  (328,22.9133667955)
  (327,21.831783674500002)
  (326,24.804655358999998)
  (325,26.0013281855)
  (324,22.090118793999999)
  (323,19.553591060999999)
  (322,20.622049047499999)
  (321,19.695326329499999)
  (320,19.346963409499999)
  (319,22.70635777)
  (318,21.029288959999999)
  (317,19.915282631499998)
  (316,21.4742881735)
  (315,20.179930877)
  (314,22.404279327999998)
  (313,25.236281109999997)
  (312,23.057176779499997)
  (311,27.472555729500002)
  (310,21.539528373499998)
  (309,20.383523179999997)
  (308,19.687144278999998)
  (307,24.1850892995)
  (306,19.3597268135)
  (305,19.6810497315)
  (304,19.286982820999999)
  (303,19.795518687999998)
  (302,19.358133699)
  (301,20.017165948499997)
  (300,21.261633495000002)
  (299,24.772851181499998)
  (298,19.872620389999998)
  (297,25.385913749499998)
  (296,19.5797314635)
  (295,19.857756707999997)
  (294,19.21114712)
  (293,20.699340442999997)
  (292,26.979226397000001)
  (291,19.407144830499998)
  (290,25.923583219999998)
  (289,26.266443825500001)
  (288,20.853426643000002)
  (287,29.434358786000001)
  (286,19.421355631000001)
  (285,20.897231100999999)
  (284,25.7865504225)
  (283,22.421882341499998)
  (282,20.659249683999999)
  (281,22.199463462000001)
  (280,28.659311770000002)
  (279,20.181065557)
  (278,25.019428063500001)
  (277,25.429257007499999)
  (276,20.6439619975)
  (275,19.562329869000003)
  (274,22.412255857000002)
  (273,26.028489301499999)
  (272,27.916774082)
  (271,20.984744359499999)
  (270,23.841511158500001)
  (269,25.296075435500001)
  (268,21.680649662499999)
  (267,21.401144792)
  (266,24.918850805000002)
  (265,25.073521801999998)
  (264,20.512191293000001)
  (263,28.019374084500001)
  (262,24.270957466499997)
  (261,21.235263729)
  (260,23.027920914000003)
  (259,21.191936870999999)
  (258,20.478888037999997)
  (257,21.888077739)
  (256,22.757655336500001)
  (255,21.339048390000002)
  (254,20.263139724000002)
  (253,23.039749051999998)
  (252,20.2788065905)
  (251,27.961539073000001)
  (250,21.830710224000001)
  (249,19.559273623500001)
  (248,20.999805073499999)
  (247,21.844580836999999)
  (246,20.438736727999999)
  (245,25.561075783)
  (244,20.111932083999999)
  (243,22.071332260999998)
  (242,25.056865219500001)
  (241,20.6301360135)
  (240,22.226087281000002)
  (239,23.907190709000002)
  (238,22.716641516499998)
  (237,21.351401617)
  (236,20.402339175999998)
  (235,23.164754865000003)
  (234,21.206735513000002)
  (233,19.697238442499998)
  (232,18.969616699500001)
  (231,25.9078603705)
  (230,21.723649403)
  (229,25.951011756499998)
  (228,25.116236593499998)
  (227,24.118359853999998)
  (226,25.7252049485)
  (225,20.491657065999998)
  (224,20.453598310999997)
  (223,19.896856306499998)
  (222,20.0937998765)
  (221,22.511833951499998)
  (220,23.216382503000002)
  (219,22.791503616500002)
  (218,28.783876516000003)
  (217,24.970274642500002)
  (216,19.828666690499997)
  (215,26.050719354999998)
  (214,21.081291298499998)
  (213,19.837991240000001)
  (212,22.451332565999998)
  (211,23.212276835499999)
  (210,27.163150980999998)
  (209,20.160507009)
  (208,21.6420109745)
  (207,23.243764780500001)
  (206,20.544946196999998)
  (205,22.974554822999998)
  (204,20.565682982999999)
  (203,26.431035896499999)
  (202,22.467398835000001)
  (201,22.071826168999998)
  (200,23.922100068000002)
  (199,20.951290127499998)
  (198,33.2083240535)
  (197,26.454408647499999)
  (196,20.60488071)
  (195,23.330420684499998)
  (194,20.140371701999999)
  (193,29.194233893)
  (192,27.9085191765)
  (191,19.118958188000001)
  (190,19.827553274)
  (189,30.230996324500001)
  (188,29.179572391999997)
  (187,22.594061945)
  (186,20.613390353)
  (185,25.753915782)
  (184,28.704387092999998)
  (183,26.392106630499999)
  (182,22.257245256499999)
  (181,30.8406623855)
  (180,21.062172322000002)
  (179,19.997603223500001)
  (178,24.236413863999999)
  (177,21.041565700999996)
  (176,22.378564454500001)
  (175,24.490426249999999)
  (174,29.055696490999996)
  (173,20.776434322499998)
  (172,21.1459151235)
  (171,21.934085749000001)
  (170,21.838146398000003)
  (169,27.1831901565)
  (168,26.484335330499999)
  (167,20.718791958499999)
  (166,23.225281617500002)
  (165,22.315803334000002)
  (164,19.9764681805)
  (163,21.2331594495)
  (162,27.732198045999997)
  (161,22.151103498000001)
  (160,22.027770042500002)
  (159,20.634944342499999)
  (158,21.992410947)
  (157,26.245265964000001)
  (156,24.660279084000003)
  (155,31.641700554499998)
  (154,27.770699314999998)
  (153,20.831477549500001)
  (152,20.2431977305)
  (151,31.235498242000002)
  (150,22.036269280999999)
  (149,30.700665478499999)
  (148,21.358256146000002)
  (147,26.256207277999998)
  (146,23.141096692000001)
  (145,20.438763809999998)
  (144,25.859199330000003)
  (143,21.489968774000001)
  (142,24.504782010500001)
  (141,22.3807776465)
  (140,21.610387130500001)
  (139,26.840222647000001)
  (138,21.573888782499999)
  (137,26.648416424000001)
  (136,20.474744317999999)
  (135,20.489027497999999)
  (134,23.101670169999998)
  (133,23.142719741499999)
  (132,25.404850391499998)
  (131,20.7366455045)
  (130,21.157733818499999)
  (129,25.701132202499998)
  (128,22.125194075500001)
  (127,27.520308206499998)
  (126,20.861334232999997)
  (125,22.357319166)
  (124,22.813177489499999)
  (123,22.654402924499998)
  (122,26.068061540999999)
  (121,20.095409295499998)
  (120,26.391784283500002)
  (119,25.506756976999998)
  (118,20.8663235645)
  (117,24.641136166499997)
  (116,20.301122476499998)
  (115,20.150662611000001)
  (114,31.049037929499999)
  (113,21.499444201999999)
  (112,22.332324691499998)
  (111,26.776674268499999)
  (110,20.530609603999999)
  (109,20.5183545115)
  (108,23.875774572000001)
  (107,20.567502979)
  (106,21.137709143999999)
  (105,23.8629760715)
  (104,24.513888455)
  (103,20.377685067999998)
  (102,22.435934639500001)
  (101,33.293232916999997)
  (100,20.295984463)
  (99,22.31932716)
  (98,26.99944649)
  (97,20.398671147000002)
  (96,23.584235194999998)
  (95,20.427082060500002)
  (94,26.109693430500002)
  (93,20.844670578999999)
  (92,26.073741533500002)
  (91,22.224545859500001)
  (90,25.275892637000002)
  (89,21.906191444999997)
  (88,20.979436203500001)
  (87,20.075841237999999)
  (86,27.333307078000001)
  (85,22.802878472500002)
  (84,22.129569053000001)
  (83,30.952369689000001)
  (82,20.235808562999999)
  (81,26.518435768500002)
  (80,24.040101339)
  (79,20.648594661499999)
  (78,21.097914031499997)
  (77,25.465249249000003)
  (76,22.102722167)
  (75,27.561081411499998)
  (74,20.513271711999998)
  (73,26.828718852000002)
  (72,20.199800206500001)
  (71,20.719379332999999)
  (70,22.235888196499999)
  (69,23.253446195499997)
  (68,31.216099739000001)
  (67,29.208027747500001)
  (66,21.247070316000002)
  (65,23.231374458499999)
  (64,21.150233076500001)
  (63,21.287444306500003)
  (62,20.3112092995)
  (61,28.246614452500001)
  (60,23.285880373999998)
  (59,23.549470999499999)
  (58,25.824249742999996)
  (57,24.534089848499999)
  (56,23.128591820999997)
  (55,20.347794155500001)
  (54,19.861344720999998)
  (53,20.169528006999997)
  (52,23.6566463455)
  (51,21.259223561500001)
  (50,24.8745579765)
  (49,21.245966819)
  (48,20.437134453500001)
  (47,23.860455612500001)
  (46,22.742089272999998)
  (45,22.752031899499997)
  (44,27.191456316)
  (43,22.371258737999998)
  (42,24.173089790500001)
  (41,20.039953422)
  (40,20.318321990499999)
  (39,20.399819564000001)
  (38,31.910246654999998)
  (37,30.670036120499997)
  (36,20.581316849499999)
  (35,24.528197762000001)
  (34,27.090193175)
  (33,22.134962940499999)
  (32,25.203536032500001)
  (31,20.916799929)
  (30,24.588618089499999)
  (29,25.464380260000002)
  (28,28.0588161495)
  (27,20.0690322845)
  (26,20.548843191000003)
  (25,25.894425871499998)
  (24,20.079625611000001)
  (23,23.7602944325)
  (22,25.203873921)
  (21,24.809849647499998)
  (20,24.885104748999996)
  (19,23.088538267000001)
  (18,19.984547998)
  (17,26.201024344500002)
  (16,20.631227490000001)
  (15,22.12594795)
  (14,23.802822970000001)
  (13,25.967679975999999)
  (12,27.380858998000001)
  (11,29.491260338499998)
  (10,20.332602123499999)
  (9,21.490641783499999)
  (8,20.115310283500001)
  (7,20.452823736499997)
  (6,20.817300793499999)
  (5,22.234913442)
  (4,24.934283447999999)
  (3,19.849384303999997)
  (2,25.542602540000001)
  (1,19.985746379999998)
  (1,19.985746379999998)
} -- cycle;
\fill[fill={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},fill opacity=0.12,draw=none] plot coordinates {
  (1,9.6684837300000002)
  (1,9.6684837300000002)
  (2,9.30372238)
  (3,9.3718986500000003)
  (4,8.9020166399999994)
  (5,9.3392400700000007)
  (6,8.91973591)
  (7,9.0544662500000008)
  (8,9.2099332799999996)
  (9,8.8169240999999996)
  (10,9.9953718200000008)
  (11,9.1833639100000006)
  (12,8.8775043500000006)
  (13,10.013636590000001)
  (14,9.1095695499999998)
  (15,9.1514072399999993)
  (16,10.543674469999999)
  (17,9.3882913600000002)
  (18,9.3656158400000002)
  (19,10.01205826)
  (20,9.9262895600000007)
  (21,10.62221336)
  (22,8.8852930099999998)
  (23,9.4737291300000006)
  (24,9.1500291800000007)
  (25,9.1039800599999996)
  (26,9.2174024600000006)
  (27,9.1683282899999998)
  (28,9.0370101900000002)
  (29,9.3150806399999997)
  (30,9.5924196199999994)
  (31,9.3503980599999998)
  (32,9.3662862800000006)
  (33,9.3821840299999995)
  (34,9.06413841)
  (35,9.1302890800000007)
  (36,8.97727203)
  (37,9.4966163600000009)
  (38,9.9548835800000006)
  (39,9.3409357100000001)
  (40,9.3249349600000002)
  (41,8.8527250300000002)
  (42,9.6182365399999998)
  (43,9.1169719699999998)
  (44,9.4659643199999994)
  (45,9.05563641)
  (46,9.1942605999999998)
  (47,8.9658002900000007)
  (48,8.8771181099999996)
  (49,9.2727794600000006)
  (50,8.8154478100000002)
  (51,9.1658382399999994)
  (52,8.8633909200000005)
  (53,9.3804721799999999)
  (54,9.1461009999999998)
  (55,9.0890159599999993)
  (56,10.57295895)
  (57,9.0660047499999994)
  (58,9.30989456)
  (59,9.3122205699999991)
  (60,9.0589752200000007)
  (61,9.3912906599999992)
  (62,8.7192277899999997)
  (63,9.4764833500000005)
  (64,8.8919906599999994)
  (65,9.4231987000000004)
  (66,9.5506439200000006)
  (67,9.3677768700000001)
  (68,9.9232397100000007)
  (69,9.4844503400000004)
  (70,9.4435873000000008)
  (71,9.1824426700000004)
  (72,9.7500295599999998)
  (73,9.3932743100000007)
  (74,9.8394222300000003)
  (75,9.0324974099999995)
  (76,9.5930728900000002)
  (77,9.8142767000000006)
  (78,9.4646072399999994)
  (79,10.032565119999999)
  (80,9.0142498)
  (81,9.3285283999999997)
  (82,9.2786569599999993)
  (83,9.1092700999999998)
  (84,8.8738336600000007)
  (85,9.3478889499999998)
  (86,9.1918258700000006)
  (87,9.6317434300000002)
  (88,9.3141946799999999)
  (89,9.6457767499999996)
  (90,9.4524164200000005)
  (91,9.4252033199999996)
  (92,9.0248460799999997)
  (93,9.1316413900000004)
  (94,9.3703632399999996)
  (95,9.8773822800000008)
  (96,9.0895547899999993)
  (97,9.1352100400000005)
  (98,10.150033949999999)
  (99,9.5968837699999998)
  (100,9.5558710100000006)
  (101,9.1374845499999999)
  (102,9.6327409700000004)
  (103,9.5177974699999996)
  (104,9.8753013599999999)
  (105,9.1722745900000007)
  (106,9.0812740299999994)
  (107,9.2957925800000005)
  (108,9.1100702299999998)
  (109,9.8359317799999992)
  (110,8.6840677300000007)
  (111,9.2933158900000006)
  (112,8.8072509799999992)
  (113,9.3832235300000004)
  (114,9.1028213499999993)
  (115,9.1692123399999996)
  (116,9.7242908499999992)
  (117,9.5981617000000004)
  (118,8.9445104600000001)
  (119,9.3212022799999996)
  (120,8.9163732499999995)
  (121,11.35912323)
  (122,8.6686792399999995)
  (123,8.9930362699999993)
  (124,9.2464895200000008)
  (125,9.51484299)
  (126,9.4503631600000002)
  (127,8.8427972799999992)
  (128,8.9541597399999997)
  (129,9.3271074299999999)
  (130,9.4934396700000008)
  (131,9.1038675300000005)
  (132,9.4376983600000006)
  (133,9.2657690000000006)
  (134,9.4121227300000001)
  (135,9.2608413699999996)
  (136,9.0892305400000009)
  (137,9.4608249699999991)
  (138,9.4214048399999992)
  (139,9.3648738900000001)
  (140,9.3403997400000005)
  (141,9.1917476699999998)
  (142,8.9438409799999992)
  (143,9.3691501600000002)
  (144,8.8513240799999995)
  (145,9.5275011099999993)
  (146,9.0394430200000002)
  (147,9.05383301)
  (148,8.8448047600000006)
  (149,9.5461025199999998)
  (150,9.6766157199999991)
  (151,9.3678064299999999)
  (152,8.8736906100000006)
  (153,9.7505779300000004)
  (154,9.1887931799999993)
  (155,9.4283246999999992)
  (156,9.4550819399999995)
  (157,9.0062847099999992)
  (158,9.1841554599999995)
  (159,8.9797744799999997)
  (160,8.94258022)
  (161,9.1310415299999992)
  (162,9.4621972999999997)
  (163,9.1131687199999991)
  (164,9.0390052799999996)
  (165,9.7591400099999994)
  (166,9.5359516099999997)
  (167,9.3588676500000005)
  (168,9.1655511900000004)
  (169,9.5253019299999995)
  (170,8.8909196900000005)
  (171,9.3487901699999991)
  (172,8.94122314)
  (173,9.1761321999999996)
  (174,9.1607036599999994)
  (175,9.5449285499999998)
  (176,9.2965097399999994)
  (177,8.7928419099999999)
  (178,9.38274002)
  (179,9.0831441900000005)
  (180,10.088347430000001)
  (181,9.0613861100000008)
  (182,8.7536459000000004)
  (183,9.0234212899999999)
  (184,9.0061664599999993)
  (185,9.4004764600000001)
  (186,9.6444120400000006)
  (187,8.5349092500000001)
  (188,9.5482835799999997)
  (189,9.0699329399999993)
  (190,9.1649503699999997)
  (191,8.8665895500000005)
  (192,9.3393983800000004)
  (193,9.6276550299999997)
  (194,9.2561702700000001)
  (195,9.4326095599999995)
  (196,9.2435407600000001)
  (197,8.7769527400000005)
  (198,9.4319629700000007)
  (199,9.1022300699999992)
  (200,8.7630615200000008)
  (201,9.4591827399999993)
  (202,8.7651872599999994)
  (203,8.8067817700000006)
  (204,8.8997097000000007)
  (205,9.0017499900000004)
  (206,9.0407791100000008)
  (207,9.2049922899999999)
  (208,8.6868877399999995)
  (209,8.5049982100000001)
  (210,8.4243059200000001)
  (211,8.7220134700000003)
  (212,8.9383640300000007)
  (213,9.2609043100000008)
  (214,9.3237075800000007)
  (215,8.9831848099999991)
  (216,8.7487602199999994)
  (217,9.1453962299999993)
  (218,8.8637666700000004)
  (219,9.1426191299999999)
  (220,8.8788471199999996)
  (221,9.4152469599999993)
  (222,8.4395942700000006)
  (223,8.6942195899999994)
  (224,8.6729936599999995)
  (225,8.9656476999999999)
  (226,8.8997526199999992)
  (227,9.4267044099999993)
  (228,9.0984868999999993)
  (229,9.0366582900000001)
  (230,8.8702983900000003)
  (231,8.6043071700000002)
  (232,8.9841604200000003)
  (233,8.4182672499999995)
  (234,9.0919980999999996)
  (235,8.9446725800000007)
  (236,9.5981578800000005)
  (237,9.4298400900000008)
  (238,9.5637855500000004)
  (239,8.4299659699999996)
  (240,8.6044731100000007)
  (241,8.44715214)
  (242,8.3466520299999996)
  (243,8.4237708999999992)
  (244,8.8246965399999997)
  (245,8.5466890299999996)
  (246,8.8541851000000005)
  (247,8.2428092999999993)
  (248,8.5876226399999993)
  (249,7.8027348500000002)
  (250,8.7197561300000004)
  (251,8.7611389200000005)
  (252,8.6336994199999992)
  (253,8.6358308800000003)
  (254,8.8140869100000003)
  (255,8.5646200199999996)
  (256,8.9774532300000001)
  (257,8.6580944100000004)
  (258,8.6228656800000003)
  (259,8.91936207)
  (260,8.72315884)
  (261,8.4391679800000006)
  (262,8.5808591799999991)
  (263,8.8251895900000008)
  (264,8.3138246500000008)
  (265,8.2962074300000008)
  (266,8.7484722099999992)
  (267,9.3940439199999997)
  (268,8.20453835)
  (269,8.6133880600000001)
  (270,9.0262403500000001)
  (271,8.4321146000000002)
  (272,8.4627523399999998)
  (273,9.1722955699999993)
  (274,8.2228412599999992)
  (275,8.1792545299999997)
  (276,7.8100972200000003)
  (277,8.4140672700000003)
  (278,8.2033777200000007)
  (279,8.6063146600000007)
  (280,8.4110746400000007)
  (281,8.9017333999999995)
  (282,8.0132226899999992)
  (283,8.8754005399999993)
  (284,8.13946915)
  (285,9.1179609300000006)
  (286,8.4028387099999993)
  (287,7.9607529599999998)
  (288,8.99352646)
  (289,7.8235349699999999)
  (290,8.9474191699999999)
  (291,7.9068918200000002)
  (292,8.2502946900000005)
  (293,8.6679477699999996)
  (294,7.5805068000000002)
  (295,8.0839920000000003)
  (296,8.1378393199999994)
  (297,8.6746015500000002)
  (298,8.3217544599999993)
  (299,8.3226060900000007)
  (300,8.3068294500000004)
  (301,8.3561048499999995)
  (302,8.5595207200000001)
  (303,8.1431016899999999)
  (304,8.0388355300000001)
  (305,8.5165462499999993)
  (306,8.07481194)
  (307,7.9575090399999997)
  (308,7.8648958200000001)
  (309,7.8306908599999998)
  (310,8.4428119699999993)
  (311,8.7329530700000007)
  (312,8.0976705599999992)
  (313,7.7404599200000002)
  (314,8.2179155300000009)
  (315,8.4437389399999994)
  (316,7.8924298300000002)
  (317,8.0162210500000004)
  (318,7.7703070600000004)
  (319,7.85548687)
  (320,7.3559999500000002)
  (321,7.8359432199999999)
  (322,8.2369833000000003)
  (323,7.8122291600000002)
  (324,8.2396449999999994)
  (325,7.9721188500000002)
  (326,7.68401098)
  (327,7.8892598200000004)
  (328,8.0285196299999999)
  (329,7.69077682)
  (330,7.9049592000000004)
  (331,8.6804819099999992)
  (332,7.0273947699999999)
  (333,8.3457202899999992)
  (334,7.6441969900000002)
  (335,7.0394129799999998)
  (336,7.9619541199999997)
  (337,7.6376280799999998)
  (338,7.5859250999999999)
  (339,8.0738134400000003)
  (340,7.89949894)
  (341,7.4645137799999999)
  (342,7.4367699600000003)
  (343,7.3140101399999997)
  (344,7.4254980100000001)
  (345,7.1041741399999996)
  (346,7.5332841899999998)
  (347,7.9796819699999997)
  (348,7.3256988500000002)
  (349,7.6324310300000002)
  (350,7.90583086)
  (351,7.1630568500000003)
  (352,6.9165530200000003)
  (353,7.6765398999999999)
  (354,7.4725542100000002)
  (355,7.3326959599999997)
  (356,7.2420010599999998)
  (357,7.8275461200000001)
  (358,7.4979329100000003)
  (359,7.7861661900000003)
  (360,7.7953090700000001)
  (361,7.82850599)
  (362,7.7646131499999997)
  (363,6.8293538099999997)
  (364,6.9662818900000003)
  (365,7.4587187799999999)
  (366,7.3417458499999997)
  (367,7.9259510000000004)
  (368,7.4606890699999999)
  (369,7.23479414)
  (370,7.4120769500000003)
  (371,7.00161123)
  (372,7.6688628200000002)
  (373,7.0137948999999997)
  (374,7.7362561200000002)
  (375,7.1043810799999996)
  (376,7.0190210300000002)
  (377,6.9919757799999998)
  (378,7.6574091900000001)
  (379,6.6778378500000004)
  (380,6.7304258299999997)
  (381,7.1498260499999997)
  (382,7.54147196)
  (383,7.8432807899999997)
  (384,7.2632799099999996)
  (385,7.0686988800000004)
  (386,8.0808801700000004)
  (387,6.8053150200000001)
  (388,6.5953531300000003)
  (389,7.0939178500000004)
  (390,6.9247789400000004)
  (391,7.5445589999999996)
  (392,7.7051010099999999)
  (393,6.7015790900000001)
  (394,7.7815461199999998)
  (395,7.4114651699999996)
  (396,7.2499570799999997)
  (397,6.7794909499999996)
  (398,6.9500560800000004)
  (399,7.0598440199999999)
  (400,7.2300901399999997)
  (401,6.7912697800000004)
  (402,6.8060131100000003)
  (403,6.7057790800000001)
  (404,7.2066378599999998)
  (405,6.5984258699999998)
  (406,7.36481619)
  (407,6.7077961000000004)
  (408,7.2860369699999996)
  (409,6.9215388300000003)
  (410,6.8376560199999998)
  (411,7.0180420899999998)
  (412,6.5934710499999998)
  (413,6.9022231100000004)
  (414,7.8835730599999998)
  (415,6.9437260600000004)
  (416,6.59149122)
  (417,7.5018649100000001)
  (418,6.9941201199999998)
  (419,6.8018212299999998)
  (420,6.9736170800000004)
  (421,7.4187149999999997)
  (422,6.6079311399999998)
  (423,7.2618298499999998)
  (424,7.5895318999999999)
  (425,6.7909450500000004)
  (426,6.9105258000000003)
  (427,6.8073258399999999)
  (428,7.2414021499999999)
  (429,6.52183008)
  (430,7.4913740200000003)
  (431,8.6141748400000004)
  (432,7.2007021900000003)
  (433,6.9886498499999998)
  (434,7.1261858900000004)
  (435,6.8270978900000001)
  (436,6.7488961200000004)
  (437,7.1679339400000002)
  (438,7.5114049899999999)
  (439,6.9759597800000002)
  (440,7.0405797999999997)
  (441,6.6936411900000001)
  (442,7.9580540700000002)
  (443,6.7598910300000004)
  (444,7.1719531999999999)
  (445,6.6029419899999997)
  (446,6.2707982099999997)
  (447,7.2377557799999996)
  (448,6.9516668299999997)
  (449,6.9193000800000002)
  (450,6.4620838200000001)
  (451,7.1970381699999999)
  (452,6.9519929899999999)
  (453,7.0845761300000003)
  (454,6.64811993)
  (455,6.8386759799999997)
  (456,7.2537159899999999)
  (457,7.1577949500000004)
  (458,6.5632500599999997)
  (459,6.6383809999999999)
  (460,6.74704981)
  (461,7.30132198)
  (462,6.5714139899999999)
  (463,6.8922681800000003)
  (464,7.5120010400000004)
  (465,7.3180260700000002)
  (466,6.7766618699999999)
  (467,6.7301459299999999)
  (468,7.7594070400000001)
  (469,7.2044191399999997)
  (470,7.8518919900000004)
  (471,7.3552207899999997)
  (472,6.7021751399999996)
  (473,7.3417730299999997)
  (474,7.3517699199999997)
  (475,6.4908552200000003)
  (476,6.9511837999999999)
  (477,7.2643961900000003)
  (478,6.5220570599999999)
  (479,7.2302851700000002)
  (480,7.1729969999999996)
  (481,8.1847190899999998)
  (482,6.5188150399999998)
  (483,6.6994500199999996)
  (484,6.6776328100000004)
  (485,6.7544841800000004)
  (486,7.7371540100000002)
  (487,7.2050671599999996)
  (488,7.0415167800000003)
  (489,7.7974371900000001)
  (490,7.2739911099999999)
  (491,7.0253901499999998)
  (492,7.4765691800000003)
  (493,6.6890602100000001)
  (494,6.701581)
  (495,7.4742398300000001)
  (496,6.9862661399999997)
  (497,6.85052109)
  (498,6.9857559199999999)
  (499,7.3359279600000002)
  (500,7.3087420500000002)
  (501,6.8514070499999997)
  (502,6.6844058000000004)
  (503,7.1016798000000003)
  (504,7.5078878400000004)
  (505,7.1488270800000002)
  (506,7.0767130900000002)
  (507,6.66785812)
  (508,6.7716441200000004)
  (509,6.7074680300000002)
  (510,6.8010950100000001)
  (511,7.3153109599999997)
  (512,7.23011684)
  (513,7.1647310299999996)
  (514,7.3785910599999998)
  (515,6.7225608799999996)
  (516,6.8040370899999996)
  (517,6.57157898)
  (518,7.4549841900000002)
  (519,7.5110931399999998)
  (520,6.7826919600000002)
  (521,6.7726798099999996)
  (522,6.3877577800000003)
  (523,6.8950438500000004)
  (524,7.2059621800000002)
  (525,7.9154629700000001)
  (526,6.7005639099999996)
  (527,6.5233797999999998)
  (528,6.4425859499999998)
  (529,6.8932552300000003)
  (530,7.1122942)
  (531,6.5712080000000004)
  (532,7.1978459399999997)
  (533,6.8473191299999998)
  (534,7.4079260800000002)
  (535,7.2544279100000004)
  (536,7.9630060199999999)
  (537,7.0313000700000003)
  (538,6.7521619800000003)
  (539,6.6237402000000003)
  (540,6.9257788700000003)
  (541,7.0298209199999997)
  (542,6.4933328599999998)
  (543,6.5533728599999996)
  (544,7.0902872099999996)
  (545,6.3354859399999999)
  (546,6.8583378799999997)
  (547,6.69216108)
  (548,7.0351939200000002)
  (549,7.0894169800000002)
  (550,6.3425159500000001)
  (551,6.7367677700000002)
  (552,7.4191579799999996)
  (553,6.9852891000000001)
  (554,6.8920469300000002)
  (555,7.0805711699999998)
  (556,7.5947608899999999)
  (557,6.6872267699999997)
  (558,7.0508670799999997)
  (559,6.7647819499999997)
  (560,6.6418409299999999)
  (561,7.0879960100000003)
  (562,6.7897419899999996)
  (563,6.6581897699999999)
  (564,7.7217888800000001)
  (565,7.4111270899999999)
  (566,7.6644310999999998)
  (567,6.9566998499999997)
  (568,6.9214749299999996)
  (569,8.3361768699999992)
  (570,6.92976904)
  (571,7.2609209999999997)
  (572,6.7437620200000001)
  (573,7.78396416)
  (574,6.8509368899999998)
  (575,7.49210596)
  (576,6.6817860600000003)
  (577,6.2893738700000004)
  (578,6.7012319600000003)
  (579,7.2119049999999998)
  (580,6.5353732100000004)
  (581,6.8829460100000004)
  (582,7.3432011599999996)
  (583,6.2610068300000004)
  (584,7.1075549100000002)
  (585,6.5949840499999999)
  (586,6.6071939500000001)
  (587,7.2532072100000002)
  (588,6.6089701700000001)
  (589,7.0218038600000003)
  (590,6.8651108699999996)
  (591,6.5753378900000001)
  (592,7.4062471399999996)
  (593,6.3837528199999998)
  (594,6.1144790599999999)
  (595,6.7752070399999997)
  (596,6.2086219800000002)
  (597,6.32236814)
  (598,6.4029240600000001)
  (599,7.1789021499999999)
  (600,7.4846172299999996)
  (600,7.4846172299999996)
  (600,7.4846172299999996)
  (599,7.1789021499999999)
  (598,6.4029240600000001)
  (597,6.32236814)
  (596,6.2086219800000002)
  (595,6.7752070399999997)
  (594,6.1144790599999999)
  (593,6.3837528199999998)
  (592,7.4062471399999996)
  (591,6.5753378900000001)
  (590,6.8651108699999996)
  (589,7.0218038600000003)
  (588,6.6089701700000001)
  (587,7.2532072100000002)
  (586,6.6071939500000001)
  (585,6.5949840499999999)
  (584,7.1075549100000002)
  (583,6.2610068300000004)
  (582,7.3432011599999996)
  (581,6.8829460100000004)
  (580,6.5353732100000004)
  (579,7.2119049999999998)
  (578,6.7012319600000003)
  (577,6.2893738700000004)
  (576,6.6817860600000003)
  (575,7.49210596)
  (574,6.8509368899999998)
  (573,7.78396416)
  (572,6.7437620200000001)
  (571,7.2609209999999997)
  (570,6.92976904)
  (569,8.3361768699999992)
  (568,6.9214749299999996)
  (567,6.9566998499999997)
  (566,7.6644310999999998)
  (565,7.4111270899999999)
  (564,7.7217888800000001)
  (563,6.6581897699999999)
  (562,6.7897419899999996)
  (561,7.0879960100000003)
  (560,6.6418409299999999)
  (559,6.7647819499999997)
  (558,7.0508670799999997)
  (557,6.6872267699999997)
  (556,7.5947608899999999)
  (555,7.0805711699999998)
  (554,6.8920469300000002)
  (553,6.9852891000000001)
  (552,7.4191579799999996)
  (551,6.7367677700000002)
  (550,6.3425159500000001)
  (549,7.0894169800000002)
  (548,7.0351939200000002)
  (547,6.69216108)
  (546,6.8583378799999997)
  (545,6.3354859399999999)
  (544,7.0902872099999996)
  (543,6.5533728599999996)
  (542,6.4933328599999998)
  (541,7.0298209199999997)
  (540,6.9257788700000003)
  (539,6.6237402000000003)
  (538,6.7521619800000003)
  (537,7.0313000700000003)
  (536,7.9630060199999999)
  (535,7.2544279100000004)
  (534,7.4079260800000002)
  (533,6.8473191299999998)
  (532,7.1978459399999997)
  (531,6.5712080000000004)
  (530,7.1122942)
  (529,6.8932552300000003)
  (528,6.4425859499999998)
  (527,6.5233797999999998)
  (526,6.7005639099999996)
  (525,7.9154629700000001)
  (524,7.2059621800000002)
  (523,6.8950438500000004)
  (522,6.3877577800000003)
  (521,6.7726798099999996)
  (520,6.7826919600000002)
  (519,7.5110931399999998)
  (518,7.4549841900000002)
  (517,6.57157898)
  (516,6.8040370899999996)
  (515,6.7225608799999996)
  (514,7.3785910599999998)
  (513,7.1647310299999996)
  (512,7.23011684)
  (511,7.3153109599999997)
  (510,6.8010950100000001)
  (509,6.7074680300000002)
  (508,6.7716441200000004)
  (507,6.66785812)
  (506,7.0767130900000002)
  (505,7.1488270800000002)
  (504,7.5078878400000004)
  (503,7.1016798000000003)
  (502,6.6844058000000004)
  (501,6.8514070499999997)
  (500,7.3087420500000002)
  (499,7.3359279600000002)
  (498,6.9857559199999999)
  (497,6.85052109)
  (496,6.9862661399999997)
  (495,7.4742398300000001)
  (494,6.701581)
  (493,6.6890602100000001)
  (492,7.4765691800000003)
  (491,7.0253901499999998)
  (490,7.2739911099999999)
  (489,7.7974371900000001)
  (488,7.0415167800000003)
  (487,7.2050671599999996)
  (486,7.7371540100000002)
  (485,6.7544841800000004)
  (484,6.6776328100000004)
  (483,6.6994500199999996)
  (482,6.5188150399999998)
  (481,8.1847190899999998)
  (480,7.1729969999999996)
  (479,7.2302851700000002)
  (478,6.5220570599999999)
  (477,7.2643961900000003)
  (476,6.9511837999999999)
  (475,6.4908552200000003)
  (474,7.3517699199999997)
  (473,7.3417730299999997)
  (472,6.7021751399999996)
  (471,7.3552207899999997)
  (470,7.8518919900000004)
  (469,7.2044191399999997)
  (468,7.7594070400000001)
  (467,6.7301459299999999)
  (466,6.7766618699999999)
  (465,7.3180260700000002)
  (464,7.5120010400000004)
  (463,6.8922681800000003)
  (462,6.5714139899999999)
  (461,7.30132198)
  (460,6.74704981)
  (459,6.6383809999999999)
  (458,6.5632500599999997)
  (457,7.1577949500000004)
  (456,7.2537159899999999)
  (455,6.8386759799999997)
  (454,6.64811993)
  (453,7.0845761300000003)
  (452,6.9519929899999999)
  (451,7.1970381699999999)
  (450,6.4620838200000001)
  (449,6.9193000800000002)
  (448,6.9516668299999997)
  (447,7.2377557799999996)
  (446,6.2707982099999997)
  (445,6.6029419899999997)
  (444,7.1719531999999999)
  (443,6.7598910300000004)
  (442,7.9580540700000002)
  (441,6.6936411900000001)
  (440,7.0405797999999997)
  (439,6.9759597800000002)
  (438,7.5114049899999999)
  (437,7.1679339400000002)
  (436,6.7488961200000004)
  (435,6.8270978900000001)
  (434,7.1261858900000004)
  (433,6.9886498499999998)
  (432,7.2007021900000003)
  (431,8.6141748400000004)
  (430,7.4913740200000003)
  (429,6.52183008)
  (428,7.2414021499999999)
  (427,6.8073258399999999)
  (426,6.9105258000000003)
  (425,6.7909450500000004)
  (424,7.5895318999999999)
  (423,7.2618298499999998)
  (422,6.6079311399999998)
  (421,7.4187149999999997)
  (420,6.9736170800000004)
  (419,6.8018212299999998)
  (418,6.9941201199999998)
  (417,7.5018649100000001)
  (416,6.59149122)
  (415,6.9437260600000004)
  (414,7.8835730599999998)
  (413,6.9022231100000004)
  (412,6.5934710499999998)
  (411,7.0180420899999998)
  (410,6.8376560199999998)
  (409,6.9215388300000003)
  (408,7.2860369699999996)
  (407,6.7077961000000004)
  (406,7.36481619)
  (405,6.5984258699999998)
  (404,7.2066378599999998)
  (403,6.7057790800000001)
  (402,6.8060131100000003)
  (401,6.7912697800000004)
  (400,7.2300901399999997)
  (399,7.0598440199999999)
  (398,6.9500560800000004)
  (397,6.7794909499999996)
  (396,7.2499570799999997)
  (395,7.4114651699999996)
  (394,7.7815461199999998)
  (393,6.7015790900000001)
  (392,7.7051010099999999)
  (391,7.5445589999999996)
  (390,6.9247789400000004)
  (389,7.0939178500000004)
  (388,6.5953531300000003)
  (387,6.8053150200000001)
  (386,8.0808801700000004)
  (385,7.0686988800000004)
  (384,7.2632799099999996)
  (383,7.8432807899999997)
  (382,7.54147196)
  (381,7.1498260499999997)
  (380,6.7304258299999997)
  (379,6.6778378500000004)
  (378,7.6574091900000001)
  (377,6.9919757799999998)
  (376,7.0190210300000002)
  (375,7.1043810799999996)
  (374,7.7362561200000002)
  (373,7.0137948999999997)
  (372,7.6688628200000002)
  (371,7.00161123)
  (370,7.4120769500000003)
  (369,7.23479414)
  (368,7.4606890699999999)
  (367,7.9259510000000004)
  (366,7.3417458499999997)
  (365,7.4587187799999999)
  (364,6.9662818900000003)
  (363,6.8293538099999997)
  (362,7.7646131499999997)
  (361,7.82850599)
  (360,7.7953090700000001)
  (359,7.7861661900000003)
  (358,7.4979329100000003)
  (357,7.8275461200000001)
  (356,7.2420010599999998)
  (355,7.3326959599999997)
  (354,7.4725542100000002)
  (353,7.6765398999999999)
  (352,6.9165530200000003)
  (351,7.1630568500000003)
  (350,7.90583086)
  (349,7.6324310300000002)
  (348,7.3256988500000002)
  (347,7.9796819699999997)
  (346,7.5332841899999998)
  (345,7.1041741399999996)
  (344,7.4254980100000001)
  (343,7.3140101399999997)
  (342,7.4367699600000003)
  (341,7.4645137799999999)
  (340,7.89949894)
  (339,8.0738134400000003)
  (338,7.5859250999999999)
  (337,7.6376280799999998)
  (336,7.9619541199999997)
  (335,7.0394129799999998)
  (334,7.6441969900000002)
  (333,8.3457202899999992)
  (332,7.0273947699999999)
  (331,8.6804819099999992)
  (330,7.9049592000000004)
  (329,7.69077682)
  (328,8.0285196299999999)
  (327,7.8892598200000004)
  (326,7.68401098)
  (325,7.9721188500000002)
  (324,8.2396449999999994)
  (323,7.8122291600000002)
  (322,8.2369833000000003)
  (321,7.8359432199999999)
  (320,7.3559999500000002)
  (319,7.85548687)
  (318,7.7703070600000004)
  (317,8.0162210500000004)
  (316,7.8924298300000002)
  (315,8.4437389399999994)
  (314,8.2179155300000009)
  (313,7.7404599200000002)
  (312,8.0976705599999992)
  (311,8.7329530700000007)
  (310,8.4428119699999993)
  (309,7.8306908599999998)
  (308,7.8648958200000001)
  (307,7.9575090399999997)
  (306,8.07481194)
  (305,8.5165462499999993)
  (304,8.0388355300000001)
  (303,8.1431016899999999)
  (302,8.5595207200000001)
  (301,8.3561048499999995)
  (300,8.3068294500000004)
  (299,8.3226060900000007)
  (298,8.3217544599999993)
  (297,8.6746015500000002)
  (296,8.1378393199999994)
  (295,8.0839920000000003)
  (294,7.5805068000000002)
  (293,8.6679477699999996)
  (292,8.2502946900000005)
  (291,7.9068918200000002)
  (290,8.9474191699999999)
  (289,7.8235349699999999)
  (288,8.99352646)
  (287,7.9607529599999998)
  (286,8.4028387099999993)
  (285,9.1179609300000006)
  (284,8.13946915)
  (283,8.8754005399999993)
  (282,8.0132226899999992)
  (281,8.9017333999999995)
  (280,8.4110746400000007)
  (279,8.6063146600000007)
  (278,8.2033777200000007)
  (277,8.4140672700000003)
  (276,7.8100972200000003)
  (275,8.1792545299999997)
  (274,8.2228412599999992)
  (273,9.1722955699999993)
  (272,8.4627523399999998)
  (271,8.4321146000000002)
  (270,9.0262403500000001)
  (269,8.6133880600000001)
  (268,8.20453835)
  (267,9.3940439199999997)
  (266,8.7484722099999992)
  (265,8.2962074300000008)
  (264,8.3138246500000008)
  (263,8.8251895900000008)
  (262,8.5808591799999991)
  (261,8.4391679800000006)
  (260,8.72315884)
  (259,8.91936207)
  (258,8.6228656800000003)
  (257,8.6580944100000004)
  (256,8.9774532300000001)
  (255,8.5646200199999996)
  (254,8.8140869100000003)
  (253,8.6358308800000003)
  (252,8.6336994199999992)
  (251,8.7611389200000005)
  (250,8.7197561300000004)
  (249,7.8027348500000002)
  (248,8.5876226399999993)
  (247,8.2428092999999993)
  (246,8.8541851000000005)
  (245,8.5466890299999996)
  (244,8.8246965399999997)
  (243,8.4237708999999992)
  (242,8.3466520299999996)
  (241,8.44715214)
  (240,8.6044731100000007)
  (239,8.4299659699999996)
  (238,9.5637855500000004)
  (237,9.4298400900000008)
  (236,9.5981578800000005)
  (235,8.9446725800000007)
  (234,9.0919980999999996)
  (233,8.4182672499999995)
  (232,8.9841604200000003)
  (231,8.6043071700000002)
  (230,8.8702983900000003)
  (229,9.0366582900000001)
  (228,9.0984868999999993)
  (227,9.4267044099999993)
  (226,8.8997526199999992)
  (225,8.9656476999999999)
  (224,8.6729936599999995)
  (223,8.6942195899999994)
  (222,8.4395942700000006)
  (221,9.4152469599999993)
  (220,8.8788471199999996)
  (219,9.1426191299999999)
  (218,8.8637666700000004)
  (217,9.1453962299999993)
  (216,8.7487602199999994)
  (215,8.9831848099999991)
  (214,9.3237075800000007)
  (213,9.2609043100000008)
  (212,8.9383640300000007)
  (211,8.7220134700000003)
  (210,8.4243059200000001)
  (209,8.5049982100000001)
  (208,8.6868877399999995)
  (207,9.2049922899999999)
  (206,9.0407791100000008)
  (205,9.0017499900000004)
  (204,8.8997097000000007)
  (203,8.8067817700000006)
  (202,8.7651872599999994)
  (201,9.4591827399999993)
  (200,8.7630615200000008)
  (199,9.1022300699999992)
  (198,9.4319629700000007)
  (197,8.7769527400000005)
  (196,9.2435407600000001)
  (195,9.4326095599999995)
  (194,9.2561702700000001)
  (193,9.6276550299999997)
  (192,9.3393983800000004)
  (191,8.8665895500000005)
  (190,9.1649503699999997)
  (189,9.0699329399999993)
  (188,9.5482835799999997)
  (187,8.5349092500000001)
  (186,9.6444120400000006)
  (185,9.4004764600000001)
  (184,9.0061664599999993)
  (183,9.0234212899999999)
  (182,8.7536459000000004)
  (181,9.0613861100000008)
  (180,10.088347430000001)
  (179,9.0831441900000005)
  (178,9.38274002)
  (177,8.7928419099999999)
  (176,9.2965097399999994)
  (175,9.5449285499999998)
  (174,9.1607036599999994)
  (173,9.1761321999999996)
  (172,8.94122314)
  (171,9.3487901699999991)
  (170,8.8909196900000005)
  (169,9.5253019299999995)
  (168,9.1655511900000004)
  (167,9.3588676500000005)
  (166,9.5359516099999997)
  (165,9.7591400099999994)
  (164,9.0390052799999996)
  (163,9.1131687199999991)
  (162,9.4621972999999997)
  (161,9.1310415299999992)
  (160,8.94258022)
  (159,8.9797744799999997)
  (158,9.1841554599999995)
  (157,9.0062847099999992)
  (156,9.4550819399999995)
  (155,9.4283246999999992)
  (154,9.1887931799999993)
  (153,9.7505779300000004)
  (152,8.8736906100000006)
  (151,9.3678064299999999)
  (150,9.6766157199999991)
  (149,9.5461025199999998)
  (148,8.8448047600000006)
  (147,9.05383301)
  (146,9.0394430200000002)
  (145,9.5275011099999993)
  (144,8.8513240799999995)
  (143,9.3691501600000002)
  (142,8.9438409799999992)
  (141,9.1917476699999998)
  (140,9.3403997400000005)
  (139,9.3648738900000001)
  (138,9.4214048399999992)
  (137,9.4608249699999991)
  (136,9.0892305400000009)
  (135,9.2608413699999996)
  (134,9.4121227300000001)
  (133,9.2657690000000006)
  (132,9.4376983600000006)
  (131,9.1038675300000005)
  (130,9.4934396700000008)
  (129,9.3271074299999999)
  (128,8.9541597399999997)
  (127,8.8427972799999992)
  (126,9.4503631600000002)
  (125,9.51484299)
  (124,9.2464895200000008)
  (123,8.9930362699999993)
  (122,8.6686792399999995)
  (121,11.35912323)
  (120,8.9163732499999995)
  (119,9.3212022799999996)
  (118,8.9445104600000001)
  (117,9.5981617000000004)
  (116,9.7242908499999992)
  (115,9.1692123399999996)
  (114,9.1028213499999993)
  (113,9.3832235300000004)
  (112,8.8072509799999992)
  (111,9.2933158900000006)
  (110,8.6840677300000007)
  (109,9.8359317799999992)
  (108,9.1100702299999998)
  (107,9.2957925800000005)
  (106,9.0812740299999994)
  (105,9.1722745900000007)
  (104,9.8753013599999999)
  (103,9.5177974699999996)
  (102,9.6327409700000004)
  (101,9.1374845499999999)
  (100,9.5558710100000006)
  (99,9.5968837699999998)
  (98,10.150033949999999)
  (97,9.1352100400000005)
  (96,9.0895547899999993)
  (95,9.8773822800000008)
  (94,9.3703632399999996)
  (93,9.1316413900000004)
  (92,9.0248460799999997)
  (91,9.4252033199999996)
  (90,9.4524164200000005)
  (89,9.6457767499999996)
  (88,9.3141946799999999)
  (87,9.6317434300000002)
  (86,9.1918258700000006)
  (85,9.3478889499999998)
  (84,8.8738336600000007)
  (83,9.1092700999999998)
  (82,9.2786569599999993)
  (81,9.3285283999999997)
  (80,9.0142498)
  (79,10.032565119999999)
  (78,9.4646072399999994)
  (77,9.8142767000000006)
  (76,9.5930728900000002)
  (75,9.0324974099999995)
  (74,9.8394222300000003)
  (73,9.3932743100000007)
  (72,9.7500295599999998)
  (71,9.1824426700000004)
  (70,9.4435873000000008)
  (69,9.4844503400000004)
  (68,9.9232397100000007)
  (67,9.3677768700000001)
  (66,9.5506439200000006)
  (65,9.4231987000000004)
  (64,8.8919906599999994)
  (63,9.4764833500000005)
  (62,8.7192277899999997)
  (61,9.3912906599999992)
  (60,9.0589752200000007)
  (59,9.3122205699999991)
  (58,9.30989456)
  (57,9.0660047499999994)
  (56,10.57295895)
  (55,9.0890159599999993)
  (54,9.1461009999999998)
  (53,9.3804721799999999)
  (52,8.8633909200000005)
  (51,9.1658382399999994)
  (50,8.8154478100000002)
  (49,9.2727794600000006)
  (48,8.8771181099999996)
  (47,8.9658002900000007)
  (46,9.1942605999999998)
  (45,9.05563641)
  (44,9.4659643199999994)
  (43,9.1169719699999998)
  (42,9.6182365399999998)
  (41,8.8527250300000002)
  (40,9.3249349600000002)
  (39,9.3409357100000001)
  (38,9.9548835800000006)
  (37,9.4966163600000009)
  (36,8.97727203)
  (35,9.1302890800000007)
  (34,9.06413841)
  (33,9.3821840299999995)
  (32,9.3662862800000006)
  (31,9.3503980599999998)
  (30,9.5924196199999994)
  (29,9.3150806399999997)
  (28,9.0370101900000002)
  (27,9.1683282899999998)
  (26,9.2174024600000006)
  (25,9.1039800599999996)
  (24,9.1500291800000007)
  (23,9.4737291300000006)
  (22,8.8852930099999998)
  (21,10.62221336)
  (20,9.9262895600000007)
  (19,10.01205826)
  (18,9.3656158400000002)
  (17,9.3882913600000002)
  (16,10.543674469999999)
  (15,9.1514072399999993)
  (14,9.1095695499999998)
  (13,10.013636590000001)
  (12,8.8775043500000006)
  (11,9.1833639100000006)
  (10,9.9953718200000008)
  (9,8.8169240999999996)
  (8,9.2099332799999996)
  (7,9.0544662500000008)
  (6,8.91973591)
  (5,9.3392400700000007)
  (4,8.9020166399999994)
  (3,9.3718986500000003)
  (2,9.30372238)
  (1,9.6684837300000002)
  (1,9.6684837300000002)
} -- cycle;
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (0,4.6732431265249996) -- (0,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (100,4.6732431265249996) -- (100,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (200,4.6732431265249996) -- (200,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (300,4.6732431265249996) -- (300,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (400,4.6732431265249996) -- (400,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (500,4.6732431265249996) -- (500,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (600,4.6732431265249996) -- (600,36.380433662975001);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,10) -- (629.95000000000005,10);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,20) -- (629.95000000000005,20);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,30) -- (629.95000000000005,30);
\draw[draw={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},line width=2.2bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (1,19.985746379999998)
  (2,25.541058598300001)
  (3,19.846196802199998)
  (4,24.9321795663)
  (5,21.719773215099998)
  (6,20.288452702800001)
  (7,19.923269748599999)
  (8,19.5882695572)
  (9,21.006046428999998)
  (10,19.828030987600002)
  (11,29.0283235548)
  (12,27.2842145919)
  (13,25.506439799999999)
  (14,23.334828376800001)
  (15,21.649255981400003)
  (16,20.1513936425)
  (17,25.752372970800003)
  (18,19.510349788100001)
  (19,22.755555362099997)
  (20,24.427193583799998)
  (21,23.889596768000001)
  (22,24.2815737723)
  (23,22.837455195799997)
  (24,19.052032299299999)
  (25,25.000803584899998)
  (26,19.550287437600002)
  (27,19.082147197400001)
  (28,27.2167934611)
  (29,24.617470645499999)
  (30,24.403718624299998)
  (31,20.0294321055)
  (32,24.363756027299999)
  (33,21.959742851000001)
  (34,26.8951754948)
  (35,24.221441116699999)
  (36,19.718902683)
  (37,29.864273815400001)
  (38,31.108944549699999)
  (39,19.470411014700002)
  (40,19.438947410799997)
  (41,19.126244144800001)
  (42,23.875993652000002)
  (43,21.579999580499997)
  (44,26.5537309264)
  (45,21.992520294300004)
  (46,21.987271633399999)
  (47,23.117420082799999)
  (48,19.644284210000002)
  (49,20.4681758501)
  (50,24.123553429099999)
  (51,20.466559543799999)
  (52,22.876737689900001)
  (53,19.331248874699998)
  (54,18.975947456500002)
  (55,19.477973155899999)
  (56,22.373837451700002)
  (57,23.790311526700002)
  (58,25.086913204200002)
  (59,22.338281974899999)
  (60,22.081946582899999)
  (61,27.086094379400002)
  (62,19.004197521399998)
  (63,20.0428755951)
  (64,19.934535522600001)
  (65,22.073950443600001)
  (66,20.201782703199999)
  (67,28.047878723499998)
  (68,30.079811172399999)
  (69,22.081864395100002)
  (70,21.067894172699997)
  (71,19.517747249300001)
  (72,18.9171154217)
  (73,26.3008979801)
  (74,19.227846679599999)
  (75,26.441092701199999)
  (76,21.607791385599999)
  (77,24.341119060400001)
  (78,19.8874703408)
  (79,20.508007373599998)
  (80,22.8971761323)
  (81,25.3949119571)
  (82,18.993141002600002)
  (83,29.835108451699998)
  (84,21.000064563800002)
  (85,21.648522472499998)
  (86,26.8157503318)
  (87,18.899784393200001)
  (88,19.813576450500001)
  (89,20.7935554317)
  (90,24.201240349099997)
  (91,21.120461597399999)
  (92,25.0005562401)
  (93,19.744660225299999)
  (94,25.046563129500001)
  (95,19.2917243192)
  (96,22.5221292879)
  (97,19.3138155368)
  (98,25.972423515199999)
  (99,21.284917106799998)
  (100,19.2015593908)
  (101,32.267222328100004)
  (102,21.395491103999998)
  (103,19.295623455000001)
  (104,23.503799247799996)
  (105,22.853290405599999)
  (106,20.116053791100001)
  (107,19.529236488700001)
  (108,22.8942484855)
  (109,19.490270003600003)
  (110,19.502050171)
  (111,25.779708423799999)
  (112,21.333673419699998)
  (113,20.503797206800002)
  (114,30.220993690599997)
  (115,19.200682811900002)
  (116,19.306961250700002)
  (117,23.670781765000001)
  (118,19.873244514299998)
  (119,24.551608141999999)
  (120,26.096420383599998)
  (121,19.078040371)
  (122,25.117857151100001)
  (123,21.6822421261)
  (124,21.860393371899999)
  (125,20.970081233300004)
  (126,19.421437073)
  (127,26.153923282899999)
  (128,20.739072132099999)
  (129,24.3610802267)
  (130,19.767527732799998)
  (131,19.335034160799999)
  (132,24.628949089599999)
  (133,21.817087344800001)
  (134,21.752083777999999)
  (135,19.063561420700001)
  (136,19.0803854752)
  (137,26.260339488599996)
  (138,20.206321754499999)
  (139,25.5380893327)
  (140,20.303186511900002)
  (141,21.0777289203)
  (142,23.239342155200003)
  (143,20.2336801525)
  (144,25.4036144821)
  (145,19.123298892999998)
  (146,21.8882717324)
  (147,25.011296596099999)
  (148,20.0836235425)
  (149,29.4685731123)
  (150,20.780580120499998)
  (151,30.004221038400001)
  (152,18.967608013300001)
  (153,20.265331535600001)
  (154,26.550350189300001)
  (155,30.436060295600001)
  (156,23.975733795)
  (157,25.7981903652)
  (158,21.5647761914)
  (159,19.933325901099998)
  (160,20.838778648900004)
  (161,21.4868298534)
  (162,26.569692230300003)
  (163,20.037778453999998)
  (164,19.357685013099999)
  (165,21.663342323599998)
  (166,22.069244269999999)
  (167,19.550693416599998)
  (168,25.354845714)
  (169,26.054557819400003)
  (170,21.190852641999999)
  (171,20.7893382643)
  (172,20.011302643000001)
  (173,19.6412927055)
  (174,27.9362178039)
  (175,23.346822204399999)
  (176,21.489692421199997)
  (177,19.9162431717)
  (178,23.122684688600003)
  (179,18.383463439899998)
  (180,19.500348949199999)
  (181,29.334966182300001)
  (182,20.759701671600002)
  (183,24.942122363899998)
  (184,27.249687099399999)
  (185,24.319750881300003)
  (186,19.112896137299998)
  (187,21.138513030799999)
  (188,27.752616367400002)
  (189,28.814908142600004)
  (190,18.3401984787)
  (191,17.419806155900002)
  (192,27.467131156700002)
  (193,27.797884521499999)
  (194,18.6897691916)
  (195,21.933623428199997)
  (196,19.1633094978)
  (197,25.071397495100001)
  (198,31.817546157299997)
  (199,20.382238350400002)
  (200,22.555627288899998)
  (201,20.722410011299999)
  (202,21.147555065000002)
  (203,26.047934074099999)
  (204,19.214120102199999)
  (205,22.002374344199996)
  (206,19.337360096000001)
  (207,21.9726519968)
  (208,20.7716718862)
  (209,18.858478298600001)
  (210,25.912524891399997)
  (211,21.9529376793)
  (212,21.190954398700001)
  (213,18.551262492999999)
  (214,19.812375946)
  (215,24.826606636199998)
  (216,18.5828746603)
  (217,23.757550583)
  (218,27.590055027500004)
  (219,21.917644443)
  (220,22.030401001300003)
  (221,21.687373427600001)
  (222,18.9116076464)
  (223,19.239239845100002)
  (224,19.9235554698)
  (225,19.696527290900001)
  (226,24.558395499899998)
  (227,22.961738243499997)
  (228,24.290338993199999)
  (229,24.82664402)
  (230,20.603193054399998)
  (231,24.782408333300001)
  (232,17.779841556899999)
  (233,18.813100853200002)
  (234,19.715537452700001)
  (235,21.694599266000001)
  (236,19.191757392899998)
  (237,19.890222931099999)
  (238,22.076831341000002)
  (239,22.439171333000001)
  (240,21.605544356599999)
  (241,19.977515564000001)
  (242,24.3481849478)
  (243,20.664049835499998)
  (244,18.674561919800002)
  (245,24.139728526700001)
  (246,19.556825141800001)
  (247,20.4770673174)
  (248,19.716112861199999)
  (249,18.6631466288)
  (250,20.553076552799997)
  (251,26.626617621999998)
  (252,19.020876102700001)
  (253,21.6899459646)
  (254,18.936018829600002)
  (255,20.0384502412)
  (256,21.432163295300001)
  (257,20.5592397691)
  (258,19.1434923361)
  (259,19.8744373129)
  (260,21.6996991354)
  (261,20.284296970499998)
  (262,22.946171397800001)
  (263,26.756814689900001)
  (264,19.6710155295)
  (265,23.8027443314)
  (266,23.628845329800001)
  (267,20.0994343371)
  (268,21.094384766100003)
  (269,24.722844333699999)
  (270,22.585750122499999)
  (271,19.754181900100001)
  (272,26.670021763099999)
  (273,24.787656536099998)
  (274,21.200473537299999)
  (275,18.405685653800003)
  (276,20.0917864416)
  (277,24.259297160800003)
  (278,24.463420295599999)
  (279,19.404038124100001)
  (280,27.488868026599999)
  (281,21.0228911397)
  (282,19.885071869099999)
  (283,21.824890823400001)
  (284,24.896422882100001)
  (285,19.730801009899999)
  (286,18.241946277699999)
  (287,28.277380027600003)
  (288,19.675352535199998)
  (289,25.109157066600002)
  (290,24.782827949399998)
  (291,18.2519721024)
  (292,25.834864578600001)
  (293,19.5555107689)
  (294,18.1844103239)
  (295,18.688536758200001)
  (296,18.4146710017)
  (297,24.245345821199997)
  (298,18.745882377499999)
  (299,23.642145652300002)
  (300,20.357946434300001)
  (301,19.118167743800001)
  (302,18.231998805499998)
  (303,18.7903466229)
  (304,18.173003311599999)
  (305,18.587670364099999)
  (306,18.368700085299999)
  (307,23.092357253900001)
  (308,18.5812437632)
  (309,19.2963440704)
  (310,20.4554261967)
  (311,26.393540668699998)
  (312,22.011847572099999)
  (313,24.190000476199998)
  (314,21.373436908499997)
  (315,19.1578412436)
  (316,20.4237033078)
  (317,18.8260877801)
  (318,20.019993400099999)
  (319,21.687400360199998)
  (320,18.3484136392)
  (321,18.667967300800001)
  (322,19.753973865700001)
  (323,18.5511571505)
  (324,20.927444687000001)
  (325,24.9621980292)
  (326,23.773335647600003)
  (327,20.946550331499999)
  (328,21.930173396899999)
  (329,21.960079460400003)
  (330,23.834278793499998)
  (331,27.2716710471)
  (332,25.538095646400002)
  (333,22.0921322059)
  (334,18.883899650499998)
  (335,18.818539352600002)
  (336,22.3182600787)
  (337,19.1818296627)
  (338,20.622789649800001)
  (339,20.145058440699998)
  (340,18.2686377904)
  (341,24.6564232064)
  (342,23.702588577299998)
  (343,18.543728484799999)
  (344,18.784226646400001)
  (345,18.1447613339)
  (346,22.472833232799999)
  (347,22.1790572166)
  (348,20.806171322000001)
  (349,21.7932806966)
  (350,21.071454200600002)
  (351,19.602318344099999)
  (352,18.489213810100001)
  (353,22.427759552099999)
  (354,23.643806094999999)
  (355,20.0841604614)
  (356,18.087727565600002)
  (357,22.6752286143)
  (358,19.008528919099998)
  (359,18.616976509099999)
  (360,24.086783905200001)
  (361,24.542296123300002)
  (362,24.757273940999998)
  (363,19.6312986947)
  (364,25.397657050999999)
  (365,23.333046474900001)
  (366,21.196433601099997)
  (367,26.303140430300001)
  (368,20.020626125300002)
  (369,23.785314960599997)
  (370,21.580531635299998)
  (371,21.003861655800002)
  (372,25.3409507559)
  (373,25.540214157300003)
  (374,19.070059013600002)
  (375,18.844413947500001)
  (376,18.3204349327)
  (377,21.854957179899998)
  (378,20.7103136255)
  (379,23.131302451699998)
  (380,20.5658914379)
  (381,22.082780246599999)
  (382,22.942370796300001)
  (383,25.656164168899998)
  (384,19.317897472199999)
  (385,18.0059836965)
  (386,20.9667240906)
  (387,20.517013034599998)
  (388,23.206361942600001)
  (389,21.307476768600001)
  (390,22.283136978399998)
  (391,18.405055084200001)
  (392,22.7002137751)
  (393,25.2579723546)
  (394,19.909751281599998)
  (395,18.259399928800001)
  (396,21.742667274800002)
  (397,21.751266251200001)
  (398,21.453770924000001)
  (399,21.3751531982)
  (400,21.133069553199999)
  (401,17.791905804100001)
  (402,17.6796046256)
  (403,20.493452987800001)
  (404,29.038871021399999)
  (405,17.031656856200001)
  (406,25.356681098499998)
  (407,25.227942009)
  (408,24.543356952300002)
  (409,25.709507102900002)
  (410,24.5311104777)
  (411,20.3658635906)
  (412,18.2483185201)
  (413,23.596959514999998)
  (414,22.512749767300001)
  (415,22.575209197899998)
  (416,20.462094574400002)
  (417,24.381469383499997)
  (418,18.033240737900002)
  (419,18.749933319300002)
  (420,23.234726219399999)
  (421,19.279588393699999)
  (422,18.511958789800001)
  (423,22.602280998299999)
  (424,18.894044704199999)
  (425,20.1957027057)
  (426,18.9565222166)
  (427,19.193650951599999)
  (428,23.211222247800002)
  (429,20.522656821999998)
  (430,22.892212753799999)
  (431,29.9454562948)
  (432,26.725728664399998)
  (433,18.469616565199999)
  (434,18.6968076707)
  (435,24.628382415499999)
  (436,18.641430378099997)
  (437,23.340273380700001)
  (438,19.071916217600002)
  (439,18.609857368899998)
  (440,23.089658183699999)
  (441,18.5056053542)
  (442,22.035425758100001)
  (443,18.425690498399998)
  (444,24.2318694113)
  (445,22.552206096199999)
  (446,24.1320160862)
  (447,29.220495262099998)
  (448,29.380683956399999)
  (449,20.283965206000001)
  (450,21.762038593500002)
  (451,21.956732692800003)
  (452,21.636428337399998)
  (453,19.7326854899)
  (454,19.533300399800002)
  (455,23.013942718600003)
  (456,24.0362092208)
  (457,20.373503551700001)
  (458,20.880914192199999)
  (459,20.892244071899999)
  (460,18.593127765599998)
  (461,23.198643684700002)
  (462,18.8994102666)
  (463,21.053464831800003)
  (464,19.651344681099999)
  (465,19.169928436399999)
  (466,19.059271946100001)
  (467,18.844613609)
  (468,20.8332961654)
  (469,22.445083198500001)
  (470,25.5715495492)
  (471,22.273317394399999)
  (472,23.310538597199997)
  (473,33.529763946399996)
  (474,21.165268230599999)
  (475,18.454542083500002)
  (476,19.766261578000002)
  (477,20.931932849799999)
  (478,23.5552104191)
  (479,18.383921260899999)
  (480,21.823933772700002)
  (481,30.257584190799999)
  (482,18.584960956699998)
  (483,18.885319366499999)
  (484,19.6614893725)
  (485,23.245506763100003)
  (486,21.017499217700003)
  (487,22.429648609599997)
  (488,19.105494651600001)
  (489,21.9091906548)
  (490,24.199389381)
  (491,22.538346633699998)
  (492,24.396140555599999)
  (493,25.885885562899997)
  (494,20.3484377288)
  (495,19.031735744199999)
  (496,19.9533473394)
  (497,23.614500007800004)
  (498,19.433618583499999)
  (499,21.0359193613)
  (500,21.935229187300003)
  (501,25.830909385400002)
  (502,18.390873526899998)
  (503,19.0308014869)
  (504,23.066512870500002)
  (505,19.426405391700001)
  (506,21.849308833999999)
  (507,21.955148639600001)
  (508,23.651673526700002)
  (509,26.843185405099998)
  (510,22.039945602500001)
  (511,21.629946136600001)
  (512,19.514270762799999)
  (513,23.494528064699999)
  (514,19.679104766799998)
  (515,18.897271862499998)
  (516,25.5026585767)
  (517,20.640350590399997)
  (518,24.5134773252)
  (519,19.195357132199998)
  (520,19.1432015607)
  (521,24.203301829900003)
  (522,25.457481498699998)
  (523,27.732962646199997)
  (524,19.737382812299998)
  (525,22.385456180999999)
  (526,21.563150540100001)
  (527,22.451710700600003)
  (528,20.191635303400002)
  (529,21.078733310699999)
  (530,23.661844844100003)
  (531,24.556210155899997)
  (532,19.317595787200002)
  (533,23.2741302875)
  (534,23.305713786800002)
  (535,19.433241195699999)
  (536,25.713552990500002)
  (537,25.084302139599998)
  (538,27.553930339499999)
  (539,24.6284831619)
  (540,22.9638523476)
  (541,20.226059092900002)
  (542,22.129799156600001)
  (543,22.474696502699999)
  (544,24.844345588900001)
  (545,22.847039260699997)
  (546,25.379409294400002)
  (547,26.620507660100003)
  (548,22.756384449399999)
  (549,22.643619900200001)
  (550,23.907329425500002)
  (551,19.059922447199998)
  (552,23.710627002500001)
  (553,20.946209678199999)
  (554,19.568695011100001)
  (555,26.503957843500004)
  (556,23.796089859399999)
  (557,26.112299499699997)
  (558,25.035244464799998)
  (559,19.633966407599999)
  (560,23.570006599499997)
  (561,28.118191833800001)
  (562,23.211944675400002)
  (563,19.4134054379)
  (564,23.199315185300001)
  (565,20.874719486499998)
  (566,23.613120326600001)
  (567,19.2256910895)
  (568,21.694796772200004)
  (569,25.8825329784)
  (570,23.3752446365)
  (571,22.5415122032)
  (572,25.0192033575)
  (573,20.954468555200002)
  (574,19.4464418594)
  (575,25.947645397199999)
  (576,22.669900245499999)
  (577,19.4104714584)
  (578,20.684794292100001)
  (579,21.0417201803)
  (580,23.4118966867)
  (581,20.176062087999998)
  (582,19.654416370500002)
  (583,22.106077689899998)
  (584,27.074260845600001)
  (585,23.827896938200002)
  (586,26.7650026325)
  (587,21.918018475)
  (588,18.977756557500001)
  (589,19.6190419956)
  (590,21.665797443599999)
  (591,24.458853912600002)
  (592,22.173254680599999)
  (593,29.320508041500002)
  (594,22.509397563799997)
  (595,26.389842090599998)
  (596,21.524149551599997)
  (597,25.780112991599999)
  (598,19.599034270600001)
  (599,22.025878982099997)
  (600,27.8407322698)
};
\draw[draw={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},line width=2.2bp,opacity=0.78,dash pattern=on 8.14bp off 3.52bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (1,9.6684837300000002)
  (2,9.30372238)
  (3,9.3718986500000003)
  (4,8.9020166399999994)
  (5,9.3392400700000007)
  (6,8.91973591)
  (7,9.0544662500000008)
  (8,9.2099332799999996)
  (9,8.8169240999999996)
  (10,9.9953718200000008)
  (11,9.1833639100000006)
  (12,8.8775043500000006)
  (13,10.013636590000001)
  (14,9.1095695499999998)
  (15,9.1514072399999993)
  (16,10.543674469999999)
  (17,9.3882913600000002)
  (18,9.3656158400000002)
  (19,10.01205826)
  (20,9.9262895600000007)
  (21,10.62221336)
  (22,8.8852930099999998)
  (23,9.4737291300000006)
  (24,9.1500291800000007)
  (25,9.1039800599999996)
  (26,9.2174024600000006)
  (27,9.1683282899999998)
  (28,9.0370101900000002)
  (29,9.3150806399999997)
  (30,9.5924196199999994)
  (31,9.3503980599999998)
  (32,9.3662862800000006)
  (33,9.3821840299999995)
  (34,9.06413841)
  (35,9.1302890800000007)
  (36,8.97727203)
  (37,9.4966163600000009)
  (38,9.9548835800000006)
  (39,9.3409357100000001)
  (40,9.3249349600000002)
  (41,8.8527250300000002)
  (42,9.6182365399999998)
  (43,9.1169719699999998)
  (44,9.4659643199999994)
  (45,9.05563641)
  (46,9.1942605999999998)
  (47,8.9658002900000007)
  (48,8.8771181099999996)
  (49,9.2727794600000006)
  (50,8.8154478100000002)
  (51,9.1658382399999994)
  (52,8.8633909200000005)
  (53,9.3804721799999999)
  (54,9.1461009999999998)
  (55,9.0890159599999993)
  (56,10.57295895)
  (57,9.0660047499999994)
  (58,9.30989456)
  (59,9.3122205699999991)
  (60,9.0589752200000007)
  (61,9.3912906599999992)
  (62,8.7192277899999997)
  (63,9.4764833500000005)
  (64,8.8919906599999994)
  (65,9.4231987000000004)
  (66,9.5506439200000006)
  (67,9.3677768700000001)
  (68,9.9232397100000007)
  (69,9.4844503400000004)
  (70,9.4435873000000008)
  (71,9.1824426700000004)
  (72,9.7500295599999998)
  (73,9.3932743100000007)
  (74,9.8394222300000003)
  (75,9.0324974099999995)
  (76,9.5930728900000002)
  (77,9.8142767000000006)
  (78,9.4646072399999994)
  (79,10.032565119999999)
  (80,9.0142498)
  (81,9.3285283999999997)
  (82,9.2786569599999993)
  (83,9.1092700999999998)
  (84,8.8738336600000007)
  (85,9.3478889499999998)
  (86,9.1918258700000006)
  (87,9.6317434300000002)
  (88,9.3141946799999999)
  (89,9.6457767499999996)
  (90,9.4524164200000005)
  (91,9.4252033199999996)
  (92,9.0248460799999997)
  (93,9.1316413900000004)
  (94,9.3703632399999996)
  (95,9.8773822800000008)
  (96,9.0895547899999993)
  (97,9.1352100400000005)
  (98,10.150033949999999)
  (99,9.5968837699999998)
  (100,9.5558710100000006)
  (101,9.1374845499999999)
  (102,9.6327409700000004)
  (103,9.5177974699999996)
  (104,9.8753013599999999)
  (105,9.1722745900000007)
  (106,9.0812740299999994)
  (107,9.2957925800000005)
  (108,9.1100702299999998)
  (109,9.8359317799999992)
  (110,8.6840677300000007)
  (111,9.2933158900000006)
  (112,8.8072509799999992)
  (113,9.3832235300000004)
  (114,9.1028213499999993)
  (115,9.1692123399999996)
  (116,9.7242908499999992)
  (117,9.5981617000000004)
  (118,8.9445104600000001)
  (119,9.3212022799999996)
  (120,8.9163732499999995)
  (121,11.35912323)
  (122,8.6686792399999995)
  (123,8.9930362699999993)
  (124,9.2464895200000008)
  (125,9.51484299)
  (126,9.4503631600000002)
  (127,8.8427972799999992)
  (128,8.9541597399999997)
  (129,9.3271074299999999)
  (130,9.4934396700000008)
  (131,9.1038675300000005)
  (132,9.4376983600000006)
  (133,9.2657690000000006)
  (134,9.4121227300000001)
  (135,9.2608413699999996)
  (136,9.0892305400000009)
  (137,9.4608249699999991)
  (138,9.4214048399999992)
  (139,9.3648738900000001)
  (140,9.3403997400000005)
  (141,9.1917476699999998)
  (142,8.9438409799999992)
  (143,9.3691501600000002)
  (144,8.8513240799999995)
  (145,9.5275011099999993)
  (146,9.0394430200000002)
  (147,9.05383301)
  (148,8.8448047600000006)
  (149,9.5461025199999998)
  (150,9.6766157199999991)
  (151,9.3678064299999999)
  (152,8.8736906100000006)
  (153,9.7505779300000004)
  (154,9.1887931799999993)
  (155,9.4283246999999992)
  (156,9.4550819399999995)
  (157,9.0062847099999992)
  (158,9.1841554599999995)
  (159,8.9797744799999997)
  (160,8.94258022)
  (161,9.1310415299999992)
  (162,9.4621972999999997)
  (163,9.1131687199999991)
  (164,9.0390052799999996)
  (165,9.7591400099999994)
  (166,9.5359516099999997)
  (167,9.3588676500000005)
  (168,9.1655511900000004)
  (169,9.5253019299999995)
  (170,8.8909196900000005)
  (171,9.3487901699999991)
  (172,8.94122314)
  (173,9.1761321999999996)
  (174,9.1607036599999994)
  (175,9.5449285499999998)
  (176,9.2965097399999994)
  (177,8.7928419099999999)
  (178,9.38274002)
  (179,9.0831441900000005)
  (180,10.088347430000001)
  (181,9.0613861100000008)
  (182,8.7536459000000004)
  (183,9.0234212899999999)
  (184,9.0061664599999993)
  (185,9.4004764600000001)
  (186,9.6444120400000006)
  (187,8.5349092500000001)
  (188,9.5482835799999997)
  (189,9.0699329399999993)
  (190,9.1649503699999997)
  (191,8.8665895500000005)
  (192,9.3393983800000004)
  (193,9.6276550299999997)
  (194,9.2561702700000001)
  (195,9.4326095599999995)
  (196,9.2435407600000001)
  (197,8.7769527400000005)
  (198,9.4319629700000007)
  (199,9.1022300699999992)
  (200,8.7630615200000008)
  (201,9.4591827399999993)
  (202,8.7651872599999994)
  (203,8.8067817700000006)
  (204,8.8997097000000007)
  (205,9.0017499900000004)
  (206,9.0407791100000008)
  (207,9.2049922899999999)
  (208,8.6868877399999995)
  (209,8.5049982100000001)
  (210,8.4243059200000001)
  (211,8.7220134700000003)
  (212,8.9383640300000007)
  (213,9.2609043100000008)
  (214,9.3237075800000007)
  (215,8.9831848099999991)
  (216,8.7487602199999994)
  (217,9.1453962299999993)
  (218,8.8637666700000004)
  (219,9.1426191299999999)
  (220,8.8788471199999996)
  (221,9.4152469599999993)
  (222,8.4395942700000006)
  (223,8.6942195899999994)
  (224,8.6729936599999995)
  (225,8.9656476999999999)
  (226,8.8997526199999992)
  (227,9.4267044099999993)
  (228,9.0984868999999993)
  (229,9.0366582900000001)
  (230,8.8702983900000003)
  (231,8.6043071700000002)
  (232,8.9841604200000003)
  (233,8.4182672499999995)
  (234,9.0919980999999996)
  (235,8.9446725800000007)
  (236,9.5981578800000005)
  (237,9.4298400900000008)
  (238,9.5637855500000004)
  (239,8.4299659699999996)
  (240,8.6044731100000007)
  (241,8.44715214)
  (242,8.3466520299999996)
  (243,8.4237708999999992)
  (244,8.8246965399999997)
  (245,8.5466890299999996)
  (246,8.8541851000000005)
  (247,8.2428092999999993)
  (248,8.5876226399999993)
  (249,7.8027348500000002)
  (250,8.7197561300000004)
  (251,8.7611389200000005)
  (252,8.6336994199999992)
  (253,8.6358308800000003)
  (254,8.8140869100000003)
  (255,8.5646200199999996)
  (256,8.9774532300000001)
  (257,8.6580944100000004)
  (258,8.6228656800000003)
  (259,8.91936207)
  (260,8.72315884)
  (261,8.4391679800000006)
  (262,8.5808591799999991)
  (263,8.8251895900000008)
  (264,8.3138246500000008)
  (265,8.2962074300000008)
  (266,8.7484722099999992)
  (267,9.3940439199999997)
  (268,8.20453835)
  (269,8.6133880600000001)
  (270,9.0262403500000001)
  (271,8.4321146000000002)
  (272,8.4627523399999998)
  (273,9.1722955699999993)
  (274,8.2228412599999992)
  (275,8.1792545299999997)
  (276,7.8100972200000003)
  (277,8.4140672700000003)
  (278,8.2033777200000007)
  (279,8.6063146600000007)
  (280,8.4110746400000007)
  (281,8.9017333999999995)
  (282,8.0132226899999992)
  (283,8.8754005399999993)
  (284,8.13946915)
  (285,9.1179609300000006)
  (286,8.4028387099999993)
  (287,7.9607529599999998)
  (288,8.99352646)
  (289,7.8235349699999999)
  (290,8.9474191699999999)
  (291,7.9068918200000011)
  (292,8.2502946900000005)
  (293,8.6679477699999996)
  (294,7.5805068000000002)
  (295,8.0839920000000003)
  (296,8.1378393199999994)
  (297,8.6746015500000002)
  (298,8.3217544599999993)
  (299,8.3226060900000007)
  (300,8.3068294500000004)
  (301,8.3561048499999995)
  (302,8.5595207200000001)
  (303,8.1431016899999999)
  (304,8.0388355300000001)
  (305,8.5165462499999993)
  (306,8.07481194)
  (307,7.9575090399999997)
  (308,7.8648958200000001)
  (309,7.8306908599999998)
  (310,8.4428119699999993)
  (311,8.7329530700000007)
  (312,8.0976705599999992)
  (313,7.740459920000001)
  (314,8.2179155300000009)
  (315,8.4437389399999994)
  (316,7.8924298300000002)
  (317,8.0162210500000004)
  (318,7.7703070600000004)
  (319,7.85548687)
  (320,7.3559999500000002)
  (321,7.8359432200000008)
  (322,8.2369833000000003)
  (323,7.8122291600000002)
  (324,8.2396449999999994)
  (325,7.9721188500000002)
  (326,7.68401098)
  (327,7.8892598200000013)
  (328,8.0285196299999999)
  (329,7.69077682)
  (330,7.9049592000000004)
  (331,8.6804819099999992)
  (332,7.0273947699999999)
  (333,8.3457202899999992)
  (334,7.6441969900000002)
  (335,7.0394129799999998)
  (336,7.9619541199999988)
  (337,7.6376280799999998)
  (338,7.5859250999999999)
  (339,8.0738134400000003)
  (340,7.89949894)
  (341,7.4645137799999999)
  (342,7.4367699600000003)
  (343,7.3140101399999988)
  (344,7.4254980100000001)
  (345,7.1041741400000005)
  (346,7.5332841899999998)
  (347,7.9796819699999988)
  (348,7.3256988500000002)
  (349,7.6324310300000002)
  (350,7.90583086)
  (351,7.1630568500000003)
  (352,6.9165530200000003)
  (353,7.6765398999999999)
  (354,7.4725542100000011)
  (355,7.3326959599999997)
  (356,7.2420010599999998)
  (357,7.8275461199999992)
  (358,7.4979329100000003)
  (359,7.7861661900000003)
  (360,7.7953090699999992)
  (361,7.82850599)
  (362,7.7646131499999997)
  (363,6.8293538099999997)
  (364,6.9662818900000003)
  (365,7.4587187800000008)
  (366,7.3417458499999997)
  (367,7.9259510000000004)
  (368,7.4606890699999999)
  (369,7.23479414)
  (370,7.4120769500000003)
  (371,7.00161123)
  (372,7.6688628200000002)
  (373,7.0137948999999988)
  (374,7.7362561200000002)
  (375,7.1043810799999996)
  (376,7.0190210300000002)
  (377,6.9919757800000006)
  (378,7.6574091899999992)
  (379,6.6778378500000004)
  (380,6.7304258299999988)
  (381,7.1498260499999988)
  (382,7.54147196)
  (383,7.8432807899999997)
  (384,7.2632799099999996)
  (385,7.0686988800000004)
  (386,8.0808801700000004)
  (387,6.8053150200000001)
  (388,6.5953531300000012)
  (389,7.0939178500000004)
  (390,6.9247789399999995)
  (391,7.5445589999999996)
  (392,7.7051010099999999)
  (393,6.7015790900000001)
  (394,7.7815461199999989)
  (395,7.4114651699999987)
  (396,7.2499570799999988)
  (397,6.7794909499999996)
  (398,6.9500560800000004)
  (399,7.0598440200000008)
  (400,7.2300901399999997)
  (401,6.7912697800000004)
  (402,6.8060131100000003)
  (403,6.7057790800000001)
  (404,7.2066378599999998)
  (405,6.5984258699999998)
  (406,7.36481619)
  (407,6.7077961000000004)
  (408,7.2860369700000005)
  (409,6.9215388300000003)
  (410,6.8376560199999998)
  (411,7.0180420899999998)
  (412,6.5934710499999998)
  (413,6.9022231099999996)
  (414,7.8835730599999998)
  (415,6.9437260600000004)
  (416,6.59149122)
  (417,7.5018649100000001)
  (418,6.9941201199999998)
  (419,6.8018212299999989)
  (420,6.9736170800000004)
  (421,7.4187149999999997)
  (422,6.6079311399999998)
  (423,7.2618298500000007)
  (424,7.5895318999999999)
  (425,6.7909450500000004)
  (426,6.9105258000000003)
  (427,6.8073258399999999)
  (428,7.2414021499999999)
  (429,6.52183008)
  (430,7.4913740200000003)
  (431,8.6141748400000004)
  (432,7.2007021900000003)
  (433,6.9886498499999989)
  (434,7.1261858900000004)
  (435,6.8270978900000001)
  (436,6.7488961200000004)
  (437,7.1679339400000002)
  (438,7.5114049899999999)
  (439,6.9759597800000002)
  (440,7.0405797999999997)
  (441,6.6936411899999992)
  (442,7.9580540700000002)
  (443,6.7598910300000004)
  (444,7.1719532000000008)
  (445,6.6029419899999997)
  (446,6.2707982099999988)
  (447,7.2377557799999996)
  (448,6.9516668299999989)
  (449,6.9193000800000002)
  (450,6.4620838200000001)
  (451,7.1970381699999999)
  (452,6.9519929899999999)
  (453,7.0845761300000003)
  (454,6.64811993)
  (455,6.8386759799999997)
  (456,7.2537159899999999)
  (457,7.1577949499999995)
  (458,6.5632500599999988)
  (459,6.638380999999999)
  (460,6.74704981)
  (461,7.30132198)
  (462,6.5714139899999999)
  (463,6.8922681799999994)
  (464,7.5120010400000004)
  (465,7.3180260699999993)
  (466,6.7766618700000008)
  (467,6.7301459299999999)
  (468,7.7594070400000001)
  (469,7.2044191399999997)
  (470,7.8518919900000004)
  (471,7.3552207899999997)
  (472,6.7021751399999996)
  (473,7.3417730299999997)
  (474,7.3517699199999988)
  (475,6.4908552200000011)
  (476,6.9511837999999999)
  (477,7.2643961900000003)
  (478,6.5220570599999999)
  (479,7.2302851699999993)
  (480,7.1729969999999987)
  (481,8.1847190899999998)
  (482,6.5188150399999998)
  (483,6.6994500199999996)
  (484,6.6776328100000004)
  (485,6.7544841800000004)
  (486,7.7371540100000002)
  (487,7.2050671599999996)
  (488,7.0415167800000003)
  (489,7.7974371900000001)
  (490,7.2739911099999999)
  (491,7.0253901499999998)
  (492,7.4765691800000003)
  (493,6.6890602100000001)
  (494,6.701581)
  (495,7.4742398300000001)
  (496,6.9862661400000006)
  (497,6.85052109)
  (498,6.9857559199999999)
  (499,7.3359279600000002)
  (500,7.3087420500000011)
  (501,6.8514070500000006)
  (502,6.6844058000000004)
  (503,7.1016798000000003)
  (504,7.5078878400000004)
  (505,7.1488270800000002)
  (506,7.076713090000001)
  (507,6.66785812)
  (508,6.7716441200000013)
  (509,6.7074680300000002)
  (510,6.8010950100000001)
  (511,7.3153109599999997)
  (512,7.2301168399999991)
  (513,7.1647310299999996)
  (514,7.3785910599999998)
  (515,6.7225608799999996)
  (516,6.8040370899999996)
  (517,6.5715789800000008)
  (518,7.4549841900000002)
  (519,7.5110931400000007)
  (520,6.7826919599999993)
  (521,6.7726798099999996)
  (522,6.3877577800000003)
  (523,6.8950438500000004)
  (524,7.2059621800000002)
  (525,7.9154629700000001)
  (526,6.7005639099999996)
  (527,6.5233797999999998)
  (528,6.4425859499999998)
  (529,6.8932552299999994)
  (530,7.1122942)
  (531,6.5712080000000004)
  (532,7.1978459399999997)
  (533,6.8473191299999998)
  (534,7.4079260799999993)
  (535,7.2544279100000004)
  (536,7.9630060199999999)
  (537,7.0313000699999995)
  (538,6.7521619800000003)
  (539,6.6237401999999994)
  (540,6.9257788700000003)
  (541,7.0298209199999997)
  (542,6.4933328599999989)
  (543,6.5533728599999996)
  (544,7.0902872099999987)
  (545,6.3354859399999999)
  (546,6.8583378799999988)
  (547,6.69216108)
  (548,7.0351939200000002)
  (549,7.0894169799999993)
  (550,6.342515950000001)
  (551,6.7367677700000002)
  (552,7.4191579799999996)
  (553,6.9852891000000001)
  (554,6.8920469300000002)
  (555,7.0805711699999998)
  (556,7.5947608899999999)
  (557,6.6872267699999997)
  (558,7.0508670799999997)
  (559,6.7647819499999988)
  (560,6.6418409299999999)
  (561,7.0879960100000003)
  (562,6.7897419899999996)
  (563,6.6581897699999999)
  (564,7.7217888800000001)
  (565,7.4111270899999999)
  (566,7.6644310999999989)
  (567,6.9566998499999997)
  (568,6.9214749299999996)
  (569,8.3361768699999992)
  (570,6.92976904)
  (571,7.2609209999999997)
  (572,6.7437620200000001)
  (573,7.78396416)
  (574,6.8509368900000007)
  (575,7.49210596)
  (576,6.6817860600000003)
  (577,6.2893738700000004)
  (578,6.7012319600000003)
  (579,7.2119049999999989)
  (580,6.5353732100000004)
  (581,6.8829460100000004)
  (582,7.3432011599999996)
  (583,6.2610068300000004)
  (584,7.1075549100000002)
  (585,6.594984049999999)
  (586,6.6071939499999992)
  (587,7.2532072100000002)
  (588,6.6089701700000001)
  (589,7.0218038600000003)
  (590,6.8651108699999996)
  (591,6.575337890000001)
  (592,7.4062471399999996)
  (593,6.3837528199999998)
  (594,6.1144790599999999)
  (595,6.7752070400000006)
  (596,6.2086219800000002)
  (597,6.32236814)
  (598,6.4029240600000001)
  (599,7.1789021499999999)
  (600,7.4846172300000005)
};
\end{scope}
\draw[black,line width=0.8bp] (481.619000,237.334417) rectangle (853.488000,399.946333);
\draw[black,line width=0.8bp] (497.957758,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (497.957758,224.557542) {0};
\draw[black,line width=0.8bp] (554.395609,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (554.395609,224.557542) {100};
\draw[black,line width=0.8bp] (610.833460,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (610.833460,224.557542) {200};
\draw[black,line width=0.8bp] (667.271311,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (667.271311,224.557542) {300};
\draw[black,line width=0.8bp] (723.709162,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (723.709162,224.557542) {400};
\draw[black,line width=0.8bp] (780.147013,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (780.147013,224.557542) {500};
\draw[black,line width=0.8bp] (836.584864,237.334417) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (836.584864,224.557542) {600};
\draw[black,line width=0.8bp] (481.619000,264.652956) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (468.634000,263.212956) {10};
\draw[black,line width=0.8bp] (481.619000,315.938458) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (468.634000,314.498458) {20};
\draw[black,line width=0.8bp] (481.619000,367.223959) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (468.679000,365.783959) {30};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=90,font={\fontsize{14}{16.8}\selectfont}] at (452.461500,318.640375) {Max price};
\begin{scope}[shift={(64.823757854bp,49.520200758bp)},x=0.564378509637bp,y=0.290401758475bp]
\clip (-28.950000000000003,-25.452500000000001) rectangle (629.95000000000005,534.50250000000005);
\fill[fill={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},fill opacity=0.12,draw=none] plot coordinates {
  (1,1)
  (1,0)
  (2,0)
  (3,0)
  (4,0)
  (5,0)
  (6,0)
  (7,0.95000000000000018)
  (8,1)
  (9,1)
  (10,1)
  (11,1)
  (12,1)
  (13,2)
  (14,2)
  (15,2)
  (16,2)
  (17,3)
  (18,3)
  (19,3)
  (20,3.9500000000000002)
  (21,4)
  (22,4)
  (23,4)
  (24,4)
  (25,5)
  (26,5)
  (27,5)
  (28,6)
  (29,6)
  (30,6)
  (31,6)
  (32,7)
  (33,7)
  (34,7)
  (35,8)
  (36,8)
  (37,8)
  (38,8.9499999999999993)
  (39,9)
  (40,9)
  (41,9.9499999999999993)
  (42,9.9499999999999993)
  (43,10)
  (44,10.949999999999999)
  (45,10.949999999999999)
  (46,11.949999999999999)
  (47,11.949999999999999)
  (48,11.949999999999999)
  (49,12.949999999999999)
  (50,13)
  (51,13.949999999999999)
  (52,14)
  (53,14)
  (54,15)
  (55,15)
  (56,15)
  (57,15)
  (58,15)
  (59,16)
  (60,16.949999999999999)
  (61,16.949999999999999)
  (62,17)
  (63,17)
  (64,17)
  (65,17)
  (66,17.949999999999999)
  (67,18.899999999999999)
  (68,18.899999999999999)
  (69,19.899999999999999)
  (70,19.899999999999999)
  (71,19.899999999999999)
  (72,20.899999999999999)
  (73,20.899999999999999)
  (74,20.949999999999999)
  (75,20.949999999999999)
  (76,20.949999999999999)
  (77,21)
  (78,21.949999999999999)
  (79,22.899999999999999)
  (80,22.899999999999999)
  (81,22.949999999999999)
  (82,22.949999999999999)
  (83,23.949999999999999)
  (84,24)
  (85,24.949999999999999)
  (86,24.949999999999999)
  (87,25.949999999999999)
  (88,26.949999999999999)
  (89,26.949999999999999)
  (90,27)
  (91,27)
  (92,27)
  (93,27)
  (94,27.949999999999999)
  (95,28.899999999999999)
  (96,28.949999999999999)
  (97,29)
  (98,29.949999999999999)
  (99,30)
  (100,30)
  (101,30.949999999999999)
  (102,30.949999999999999)
  (103,31)
  (104,31)
  (105,32)
  (106,32.950000000000003)
  (107,32.950000000000003)
  (108,32.950000000000003)
  (109,33)
  (110,33.950000000000003)
  (111,34)
  (112,34)
  (113,35)
  (114,35)
  (115,35)
  (116,36)
  (117,36)
  (118,36)
  (119,36.950000000000003)
  (120,37)
  (121,38)
  (122,38)
  (123,38)
  (124,39)
  (125,39)
  (126,39.950000000000003)
  (127,39.950000000000003)
  (128,40)
  (129,40.950000000000003)
  (130,41)
  (131,42)
  (132,42)
  (133,43)
  (134,43.950000000000003)
  (135,44)
  (136,44.950000000000003)
  (137,44.950000000000003)
  (138,45.950000000000003)
  (139,45.950000000000003)
  (140,45.950000000000003)
  (141,46)
  (142,46)
  (143,47)
  (144,47.950000000000003)
  (145,47.950000000000003)
  (146,48.950000000000003)
  (147,48.950000000000003)
  (148,49)
  (149,49.950000000000003)
  (150,50)
  (151,50)
  (152,51)
  (153,51)
  (154,51)
  (155,52)
  (156,52)
  (157,53)
  (158,53)
  (159,53.950000000000003)
  (160,54)
  (161,54.950000000000003)
  (162,55)
  (163,56)
  (164,56.950000000000003)
  (165,56.950000000000003)
  (166,57.950000000000003)
  (167,58)
  (168,58.950000000000003)
  (169,59)
  (170,59)
  (171,59)
  (172,60)
  (173,60)
  (174,61)
  (175,61)
  (176,61.950000000000003)
  (177,62)
  (178,62.950000000000003)
  (179,63)
  (180,63)
  (181,63)
  (182,63.950000000000003)
  (183,64)
  (184,64.950000000000003)
  (185,65.950000000000003)
  (186,66.950000000000003)
  (187,67)
  (188,67)
  (189,67.950000000000003)
  (190,68)
  (191,68.950000000000003)
  (192,69)
  (193,69)
  (194,69)
  (195,70)
  (196,70.950000000000003)
  (197,71)
  (198,72)
  (199,72.950000000000003)
  (200,73)
  (201,73)
  (202,74)
  (203,74)
  (204,75)
  (205,75)
  (206,75.950000000000003)
  (207,76.950000000000003)
  (208,77)
  (209,77.950000000000003)
  (210,78.900000000000006)
  (211,78.900000000000006)
  (212,79.849999999999994)
  (213,79.900000000000006)
  (214,79.950000000000003)
  (215,80.900000000000006)
  (216,80.950000000000003)
  (217,81.950000000000003)
  (218,82)
  (219,83)
  (220,83)
  (221,84)
  (222,84)
  (223,84)
  (224,84)
  (225,85)
  (226,86)
  (227,86.950000000000003)
  (228,87.950000000000003)
  (229,88.900000000000006)
  (230,88.950000000000003)
  (231,89.950000000000003)
  (232,90)
  (233,91)
  (234,92)
  (235,92)
  (236,93)
  (237,93.950000000000003)
  (238,94)
  (239,95)
  (240,95.950000000000003)
  (241,96)
  (242,96.950000000000003)
  (243,96.950000000000003)
  (244,97.950000000000003)
  (245,98)
  (246,98)
  (247,99)
  (248,100)
  (249,100.95)
  (250,101.90000000000001)
  (251,101.95)
  (252,102.90000000000001)
  (253,102.90000000000001)
  (254,102.90000000000001)
  (255,103.90000000000001)
  (256,103.95)
  (257,104.95)
  (258,105.95)
  (259,105.95)
  (260,106.90000000000001)
  (261,107.90000000000001)
  (262,107.95)
  (263,108.90000000000001)
  (264,108.95)
  (265,109.95)
  (266,110)
  (267,110.95)
  (268,111.95)
  (269,112)
  (270,112.95)
  (271,113)
  (272,114)
  (273,115)
  (274,115)
  (275,116)
  (276,117)
  (277,117.95)
  (278,118.95)
  (279,118.95)
  (280,119)
  (281,119.95)
  (282,120)
  (283,121)
  (284,122)
  (285,122.95)
  (286,123.95)
  (287,124)
  (288,125)
  (289,125.95)
  (290,126)
  (291,126.95)
  (292,127.95)
  (293,128.90000000000001)
  (294,129.90000000000001)
  (295,130.90000000000001)
  (296,130.94999999999999)
  (297,131.94999999999999)
  (298,132)
  (299,133)
  (300,134)
  (301,134.94999999999999)
  (302,135)
  (303,136)
  (304,137)
  (305,137.94999999999999)
  (306,138.94999999999999)
  (307,139)
  (308,139)
  (309,139.94999999999999)
  (310,140.94999999999999)
  (311,141.94999999999999)
  (312,141.94999999999999)
  (313,142.94999999999999)
  (314,143.94999999999999)
  (315,144.94999999999999)
  (316,145.94999999999999)
  (317,146)
  (318,146)
  (319,147)
  (320,147.94999999999999)
  (321,148)
  (322,149)
  (323,149)
  (324,150)
  (325,151)
  (326,152)
  (327,153)
  (328,153.94999999999999)
  (329,154.94999999999999)
  (330,155.94999999999999)
  (331,156.94999999999999)
  (332,156.94999999999999)
  (333,157.94999999999999)
  (334,158.94999999999999)
  (335,159.94999999999999)
  (336,160.90000000000001)
  (337,161.90000000000001)
  (338,162.90000000000001)
  (339,163.84999999999999)
  (340,163.90000000000001)
  (341,164.90000000000001)
  (342,164.94999999999999)
  (343,165.94999999999999)
  (344,166)
  (345,167)
  (346,168)
  (347,168.94999999999999)
  (348,169.94999999999999)
  (349,170.94999999999999)
  (350,171.94999999999999)
  (351,172.94999999999999)
  (352,173)
  (353,174)
  (354,175)
  (355,175.94999999999999)
  (356,176.94999999999999)
  (357,177.90000000000001)
  (358,178.90000000000001)
  (359,178.94999999999999)
  (360,179.94999999999999)
  (361,180.94999999999999)
  (362,181)
  (363,182)
  (364,182)
  (365,183)
  (366,184)
  (367,185)
  (368,185.94999999999999)
  (369,186.94999999999999)
  (370,187.94999999999999)
  (371,188)
  (372,188.94999999999999)
  (373,189)
  (374,190)
  (375,190.94999999999999)
  (376,191.94999999999999)
  (377,192.94999999999999)
  (378,193)
  (379,194)
  (380,195)
  (381,196)
  (382,197)
  (383,197.94999999999999)
  (384,198.94999999999999)
  (385,199)
  (386,199.94999999999999)
  (387,200.94999999999999)
  (388,201.94999999999999)
  (389,202.94999999999999)
  (390,203.94999999999999)
  (391,204.94999999999999)
  (392,205.94999999999999)
  (393,206)
  (394,207)
  (395,208)
  (396,209)
  (397,210)
  (398,211)
  (399,212)
  (400,212.94999999999999)
  (401,213.94999999999999)
  (402,214)
  (403,215)
  (404,216)
  (405,217)
  (406,217.94999999999999)
  (407,218.94999999999999)
  (408,219.94999999999999)
  (409,220)
  (410,220.94999999999999)
  (411,221.94999999999999)
  (412,222.94999999999999)
  (413,223.94999999999999)
  (414,224)
  (415,224.94999999999999)
  (416,225.94999999999999)
  (417,226.94999999999999)
  (418,227.90000000000001)
  (419,228.90000000000001)
  (420,228.94999999999999)
  (421,229)
  (422,230)
  (423,230.94999999999999)
  (424,231)
  (425,232)
  (426,233)
  (427,234)
  (428,235)
  (429,236)
  (430,237)
  (431,237)
  (432,238)
  (433,239)
  (434,239.94999999999999)
  (435,240)
  (436,241)
  (437,242)
  (438,242.94999999999999)
  (439,243)
  (440,244)
  (441,245)
  (442,246)
  (443,246.94999999999999)
  (444,247.94999999999999)
  (445,248.94999999999999)
  (446,249)
  (447,250)
  (448,250.94999999999999)
  (449,251)
  (450,252)
  (451,253)
  (452,254)
  (453,254.94999999999999)
  (454,255)
  (455,256)
  (456,257)
  (457,258)
  (458,259)
  (459,260)
  (460,260.94999999999999)
  (461,261)
  (462,262)
  (463,263)
  (464,264)
  (465,265)
  (466,266)
  (467,266)
  (468,267)
  (469,268)
  (470,269)
  (471,270)
  (472,271)
  (473,271.94999999999999)
  (474,272.94999999999999)
  (475,273.94999999999999)
  (476,273.94999999999999)
  (477,274.94999999999999)
  (478,275.94999999999999)
  (479,276.94999999999999)
  (480,277)
  (481,278)
  (482,279)
  (483,279)
  (484,280)
  (485,281)
  (486,282)
  (487,283)
  (488,284)
  (489,284.94999999999999)
  (490,285)
  (491,286)
  (492,287)
  (493,288)
  (494,289)
  (495,289.94999999999999)
  (496,290)
  (497,291)
  (498,292)
  (499,293)
  (500,294)
  (501,294.94999999999999)
  (502,295)
  (503,296)
  (504,297)
  (505,298)
  (506,299)
  (507,300)
  (508,301)
  (509,301.94999999999999)
  (510,302.94999999999999)
  (511,303)
  (512,304)
  (513,305)
  (514,305.94999999999999)
  (515,306)
  (516,307)
  (517,307.94999999999999)
  (518,308.94999999999999)
  (519,309.94999999999999)
  (520,310.94999999999999)
  (521,311.94999999999999)
  (522,312.94999999999999)
  (523,312.94999999999999)
  (524,313.94999999999999)
  (525,314.94999999999999)
  (526,315.94999999999999)
  (527,316.94999999999999)
  (528,317.94999999999999)
  (529,318.94999999999999)
  (530,319)
  (531,320)
  (532,321)
  (533,322)
  (534,323)
  (535,324)
  (536,325)
  (537,325.94999999999999)
  (538,326.94999999999999)
  (539,327.94999999999999)
  (540,328.94999999999999)
  (541,329.94999999999999)
  (542,330)
  (543,331)
  (544,332)
  (545,332)
  (546,333)
  (547,333.94999999999999)
  (548,334.94999999999999)
  (549,335)
  (550,336)
  (551,337)
  (552,338)
  (553,338.94999999999999)
  (554,339.94999999999999)
  (555,340.94999999999999)
  (556,341)
  (557,342)
  (558,343)
  (559,344)
  (560,344.94999999999999)
  (561,345)
  (562,346)
  (563,347)
  (564,348)
  (565,349)
  (566,350)
  (567,351)
  (568,352)
  (569,353)
  (570,354)
  (571,354.94999999999999)
  (572,355.94999999999999)
  (573,356.94999999999999)
  (574,357.94999999999999)
  (575,358)
  (576,359)
  (577,360)
  (578,361)
  (579,361.94999999999999)
  (580,362.94999999999999)
  (581,363.94999999999999)
  (582,364.94999999999999)
  (583,365.89999999999998)
  (584,366.89999999999998)
  (585,367.89999999999998)
  (586,368.89999999999998)
  (587,368.94999999999999)
  (588,369)
  (589,370)
  (590,370.94999999999999)
  (591,371.94999999999999)
  (592,372.94999999999999)
  (593,373.94999999999999)
  (594,374.94999999999999)
  (595,375.94999999999999)
  (596,376.94999999999999)
  (597,377.94999999999999)
  (598,378.94999999999999)
  (599,379)
  (600,380)
  (600,407.05000000000001)
  (600,407.05000000000001)
  (599,406.05000000000001)
  (598,405.10000000000002)
  (597,404.10000000000002)
  (596,403.10000000000002)
  (595,402.10000000000002)
  (594,401.10000000000002)
  (593,400.10000000000002)
  (592,399.10000000000002)
  (591,398.10000000000002)
  (590,397.10000000000002)
  (589,396.10000000000002)
  (588,396.05000000000001)
  (587,396)
  (586,395)
  (585,394)
  (584,393)
  (583,392)
  (582,391)
  (581,390)
  (580,389)
  (579,388)
  (578,387)
  (577,386)
  (576,385)
  (575,384)
  (574,383)
  (573,382.05000000000001)
  (572,381.05000000000001)
  (571,380.05000000000001)
  (570,379.05000000000001)
  (569,378.05000000000001)
  (568,377.05000000000001)
  (567,376.10000000000002)
  (566,375.10000000000002)
  (565,374.14999999999998)
  (564,373.14999999999998)
  (563,372.14999999999998)
  (562,372.14999999999998)
  (561,371.14999999999998)
  (560,370.14999999999998)
  (559,369.14999999999998)
  (558,369.10000000000002)
  (557,368.10000000000002)
  (556,367.10000000000002)
  (555,367.05000000000001)
  (554,366.05000000000001)
  (553,365.05000000000001)
  (552,364.05000000000001)
  (551,363.05000000000001)
  (550,362.05000000000001)
  (549,361.05000000000001)
  (548,360.05000000000001)
  (547,360)
  (546,359)
  (545,358)
  (544,357.05000000000001)
  (543,356.05000000000001)
  (542,355.05000000000001)
  (541,354.05000000000001)
  (540,353.05000000000001)
  (539,353)
  (538,352)
  (537,351)
  (536,350)
  (535,349)
  (534,348)
  (533,347.05000000000001)
  (532,346.05000000000001)
  (531,346)
  (530,345)
  (529,344)
  (528,343)
  (527,342)
  (526,342)
  (525,341)
  (524,340)
  (523,339.05000000000001)
  (522,338.05000000000001)
  (521,338)
  (520,337)
  (519,336)
  (518,335.05000000000001)
  (517,334.05000000000001)
  (516,334)
  (515,333)
  (514,332)
  (513,331)
  (512,330)
  (511,329)
  (510,328.05000000000001)
  (509,327.05000000000001)
  (508,326.05000000000001)
  (507,326)
  (506,325)
  (505,324)
  (504,323.05000000000001)
  (503,322.05000000000001)
  (502,321.05000000000001)
  (501,320.10000000000002)
  (500,320.05000000000001)
  (499,320)
  (498,319)
  (497,318)
  (496,317)
  (495,316)
  (494,315)
  (493,314.05000000000001)
  (492,313.05000000000001)
  (491,312.10000000000002)
  (490,312.05000000000001)
  (489,311.05000000000001)
  (488,310.10000000000002)
  (487,309.10000000000002)
  (486,308.10000000000002)
  (485,307.10000000000002)
  (484,306.10000000000002)
  (483,305.10000000000002)
  (482,304.10000000000002)
  (481,304.05000000000001)
  (480,303.05000000000001)
  (479,302.05000000000001)
  (478,302)
  (477,301)
  (476,300)
  (475,299)
  (474,298)
  (473,297)
  (472,296)
  (471,295)
  (470,294)
  (469,293)
  (468,292)
  (467,291)
  (466,290)
  (465,289)
  (464,288)
  (463,287)
  (462,286.05000000000001)
  (461,285.10000000000002)
  (460,285.05000000000001)
  (459,284.05000000000001)
  (458,283.05000000000001)
  (457,282.05000000000001)
  (456,281.05000000000001)
  (455,281.05000000000001)
  (454,280.05000000000001)
  (453,279.05000000000001)
  (452,279)
  (451,278)
  (450,277)
  (449,276)
  (448,275)
  (447,274)
  (446,273.05000000000001)
  (445,272.05000000000001)
  (444,271.05000000000001)
  (443,271)
  (442,270)
  (441,269.05000000000001)
  (440,268.05000000000001)
  (439,267.05000000000001)
  (438,266.05000000000001)
  (437,266)
  (436,265.05000000000001)
  (435,264.05000000000001)
  (434,264)
  (433,263)
  (432,262)
  (431,261)
  (430,260.05000000000001)
  (429,259.10000000000002)
  (428,259.10000000000002)
  (427,258.10000000000002)
  (426,257.10000000000002)
  (425,256.10000000000002)
  (424,255.09999999999999)
  (423,255.05000000000001)
  (422,254.05000000000001)
  (421,253.05000000000001)
  (420,252.05000000000001)
  (419,252.05000000000001)
  (418,251.05000000000001)
  (417,251)
  (416,251)
  (415,250)
  (414,249)
  (413,248)
  (412,247)
  (411,246)
  (410,245)
  (409,244)
  (408,243)
  (407,242.05000000000001)
  (406,241.05000000000001)
  (405,240.05000000000001)
  (404,240)
  (403,239.05000000000001)
  (402,238.05000000000001)
  (401,237.05000000000001)
  (400,236.05000000000001)
  (399,235.09999999999999)
  (398,234.09999999999999)
  (397,233.09999999999999)
  (396,232.09999999999999)
  (395,231.09999999999999)
  (394,230.09999999999999)
  (393,229.09999999999999)
  (392,228.14999999999998)
  (391,228.09999999999999)
  (390,227.09999999999999)
  (389,226.09999999999999)
  (388,225.09999999999999)
  (387,224.09999999999999)
  (386,223.09999999999999)
  (385,223.05000000000001)
  (384,222.05000000000001)
  (383,221.09999999999999)
  (382,220.14999999999998)
  (381,219.14999999999998)
  (380,218.14999999999998)
  (379,217.14999999999998)
  (378,216.14999999999998)
  (377,216.14999999999998)
  (376,215.14999999999998)
  (375,215.14999999999998)
  (374,214.14999999999998)
  (373,213.14999999999998)
  (372,212.14999999999998)
  (371,212.09999999999999)
  (370,211.09999999999999)
  (369,210.09999999999999)
  (368,209.14999999999998)
  (367,208.19999999999999)
  (366,207.19999999999999)
  (365,206.19999999999999)
  (364,205.19999999999999)
  (363,205.14999999999998)
  (362,204.14999999999998)
  (361,204.09999999999999)
  (360,203.09999999999999)
  (359,202.09999999999999)
  (358,201.09999999999999)
  (357,201.05000000000001)
  (356,200.05000000000001)
  (355,199.09999999999999)
  (354,198.09999999999999)
  (353,197.14999999999998)
  (352,196.14999999999998)
  (351,195.19999999999999)
  (350,194.19999999999999)
  (349,194.19999999999999)
  (348,193.19999999999999)
  (347,192.19999999999999)
  (346,192.14999999999998)
  (345,191.14999999999998)
  (344,191.14999999999998)
  (343,190.14999999999998)
  (342,190.09999999999999)
  (341,189.09999999999999)
  (340,189.09999999999999)
  (339,188.09999999999999)
  (338,187.09999999999999)
  (337,187.05000000000001)
  (336,187)
  (335,186)
  (334,185)
  (333,184)
  (332,183)
  (331,182)
  (330,181.05000000000001)
  (329,181)
  (328,180.05000000000001)
  (327,179.05000000000001)
  (326,178.05000000000001)
  (325,178)
  (324,177.05000000000001)
  (323,176.05000000000001)
  (322,175.05000000000001)
  (321,175)
  (320,174)
  (319,173)
  (318,172)
  (317,171.05000000000001)
  (316,170.05000000000001)
  (315,170)
  (314,169)
  (313,168.05000000000001)
  (312,167.05000000000001)
  (311,167)
  (310,166)
  (309,165.05000000000001)
  (308,164.09999999999999)
  (307,164.05000000000001)
  (306,164)
  (305,163)
  (304,162)
  (303,161)
  (302,160.05000000000001)
  (301,160)
  (300,159)
  (299,158.05000000000001)
  (298,158)
  (297,157)
  (296,156)
  (295,155)
  (294,154.05000000000001)
  (293,153.05000000000001)
  (292,153)
  (291,152.05000000000001)
  (290,152)
  (289,151)
  (288,150)
  (287,149)
  (286,149)
  (285,148)
  (284,148)
  (283,147)
  (282,146.05000000000001)
  (281,146)
  (280,145)
  (279,144)
  (278,143.05000000000001)
  (277,142.05000000000001)
  (276,142)
  (275,141.05000000000001)
  (274,140.05000000000001)
  (273,139.05000000000001)
  (272,138.05000000000001)
  (271,138)
  (270,137.05000000000001)
  (269,137)
  (268,136)
  (267,135)
  (266,134.05000000000001)
  (265,133.05000000000001)
  (264,133)
  (263,132)
  (262,131.05000000000001)
  (261,131)
  (260,130.05000000000001)
  (259,130)
  (258,129.05000000000001)
  (257,129)
  (256,128)
  (255,127)
  (254,126)
  (253,126)
  (252,125)
  (251,124.05)
  (250,123.05)
  (249,123.05)
  (248,123)
  (247,122)
  (246,122)
  (245,121)
  (244,121)
  (243,120)
  (242,119)
  (241,119)
  (240,118)
  (239,117)
  (238,116.05)
  (237,115.09999999999999)
  (236,115.05)
  (235,115)
  (234,114)
  (233,114)
  (232,113)
  (231,113)
  (230,112)
  (229,111)
  (228,110)
  (227,109)
  (226,109)
  (225,108)
  (224,108)
  (223,107)
  (222,106.05)
  (221,106)
  (220,105.05)
  (219,104.05)
  (218,104)
  (217,103)
  (216,103)
  (215,102.05)
  (214,102)
  (213,102)
  (212,101)
  (211,100)
  (210,99.049999999999997)
  (209,99)
  (208,98.049999999999997)
  (207,98)
  (206,97)
  (205,96)
  (204,95)
  (203,95)
  (202,94)
  (201,94)
  (200,94)
  (199,93)
  (198,92.049999999999997)
  (197,92)
  (196,91.049999999999997)
  (195,91.049999999999997)
  (194,91)
  (193,91)
  (192,90)
  (191,89)
  (190,89)
  (189,88)
  (188,87)
  (187,86.049999999999997)
  (186,86.049999999999997)
  (185,86)
  (184,85)
  (183,84)
  (182,83.049999999999997)
  (181,83)
  (180,82.049999999999997)
  (179,81.049999999999997)
  (178,80.049999999999997)
  (177,80.049999999999997)
  (176,80)
  (175,80)
  (174,79)
  (173,78)
  (172,77.049999999999997)
  (171,77)
  (170,76.049999999999997)
  (169,76.049999999999997)
  (168,76)
  (167,75.049999999999997)
  (166,75)
  (165,74)
  (164,73.049999999999997)
  (163,73.049999999999997)
  (162,72.049999999999997)
  (161,72)
  (160,72)
  (159,71)
  (158,71)
  (157,70.049999999999997)
  (156,70)
  (155,70)
  (154,70)
  (153,69)
  (152,68.049999999999997)
  (151,68)
  (150,67)
  (149,66.049999999999997)
  (148,65.099999999999994)
  (147,65.049999999999997)
  (146,65)
  (145,65)
  (144,65)
  (143,64.049999999999997)
  (142,63.049999999999997)
  (141,63.049999999999997)
  (140,63)
  (139,62.049999999999997)
  (138,62)
  (137,61.049999999999997)
  (136,60.049999999999997)
  (135,59.049999999999997)
  (134,58.049999999999997)
  (133,58)
  (132,58)
  (131,58)
  (130,57.049999999999997)
  (129,56.099999999999994)
  (128,55.149999999999991)
  (127,55.099999999999994)
  (126,54.099999999999994)
  (125,54.099999999999994)
  (124,54.049999999999997)
  (123,53.099999999999994)
  (122,53.099999999999994)
  (121,53.049999999999997)
  (120,53.049999999999997)
  (119,53)
  (118,52.049999999999997)
  (117,52)
  (116,51)
  (115,50.049999999999997)
  (114,50.049999999999997)
  (113,50)
  (112,49)
  (111,48.049999999999997)
  (110,48)
  (109,47.049999999999997)
  (108,47)
  (107,47)
  (106,46)
  (105,45)
  (104,45)
  (103,44)
  (102,43.049999999999997)
  (101,43)
  (100,43)
  (99,42.049999999999997)
  (98,41.049999999999997)
  (97,41)
  (96,41)
  (95,40)
  (94,40)
  (93,40)
  (92,39)
  (91,39)
  (90,39)
  (89,38.049999999999997)
  (88,38.049999999999997)
  (87,38)
  (86,37.049999999999997)
  (85,37.049999999999997)
  (84,37)
  (83,37)
  (82,36.049999999999997)
  (81,36)
  (80,35)
  (79,35)
  (78,34.049999999999997)
  (77,34)
  (76,33)
  (75,32.049999999999997)
  (74,32)
  (73,32)
  (72,31.049999999999997)
  (71,31)
  (70,30)
  (69,30)
  (68,30)
  (67,29.049999999999997)
  (66,29)
  (65,29)
  (64,29)
  (63,28)
  (62,28)
  (61,27)
  (60,27)
  (59,27)
  (58,26)
  (57,25)
  (56,25)
  (55,25)
  (54,25)
  (53,25)
  (52,25)
  (51,24)
  (50,24)
  (49,23.049999999999997)
  (48,23)
  (47,22.049999999999997)
  (46,21.049999999999997)
  (45,21)
  (44,20.049999999999997)
  (43,20)
  (42,20)
  (41,20)
  (40,20)
  (39,19.049999999999997)
  (38,19)
  (37,19)
  (36,18)
  (35,18)
  (34,17.049999999999997)
  (33,17)
  (32,16)
  (31,15.049999999999997)
  (30,15)
  (29,15)
  (28,14.049999999999997)
  (27,14.049999999999997)
  (26,14)
  (25,13.049999999999997)
  (24,13)
  (23,13)
  (22,12)
  (21,12)
  (20,11)
  (19,11)
  (18,10)
  (17,10)
  (16,10)
  (15,9)
  (14,8.0499999999999972)
  (13,8.0499999999999972)
  (12,8)
  (11,7)
  (10,7)
  (9,6)
  (8,6)
  (7,5)
  (6,4)
  (5,4)
  (4,3)
  (3,3)
  (2,2)
  (1,1)
  (1,1)
} -- cycle;
\fill[fill={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},fill opacity=0.12,draw=none] plot coordinates {
  (1,1)
  (1,0)
  (2,0)
  (3,1)
  (4,1)
  (5,2)
  (6,2)
  (7,3)
  (8,4)
  (9,5)
  (10,5)
  (11,6)
  (12,6)
  (13,7)
  (14,8)
  (15,8)
  (16,9)
  (17,9)
  (18,10)
  (19,10.949999999999999)
  (20,11)
  (21,11)
  (22,12)
  (23,12)
  (24,13)
  (25,14)
  (26,15)
  (27,16)
  (28,17)
  (29,17)
  (30,18)
  (31,18.949999999999999)
  (32,19)
  (33,19.949999999999999)
  (34,20)
  (35,21)
  (36,21.949999999999999)
  (37,22)
  (38,23)
  (39,23.949999999999999)
  (40,24)
  (41,25)
  (42,25)
  (43,26)
  (44,27)
  (45,28)
  (46,28.949999999999999)
  (47,29)
  (48,29.949999999999999)
  (49,30)
  (50,31)
  (51,32)
  (52,33)
  (53,33.950000000000003)
  (54,34)
  (55,34.950000000000003)
  (56,35)
  (57,35.950000000000003)
  (58,36.950000000000003)
  (59,37.950000000000003)
  (60,38.950000000000003)
  (61,38.950000000000003)
  (62,39.950000000000003)
  (63,40.950000000000003)
  (64,41)
  (65,42)
  (66,43)
  (67,43)
  (68,43.950000000000003)
  (69,44)
  (70,45)
  (71,46)
  (72,47)
  (73,48)
  (74,48)
  (75,48)
  (76,48.950000000000003)
  (77,49)
  (78,50)
  (79,50.950000000000003)
  (80,51.950000000000003)
  (81,51.950000000000003)
  (82,52.950000000000003)
  (83,53.950000000000003)
  (84,54)
  (85,55)
  (86,56)
  (87,57)
  (88,57.950000000000003)
  (89,58)
  (90,58.950000000000003)
  (91,59)
  (92,60)
  (93,61)
  (94,61.950000000000003)
  (95,62.950000000000003)
  (96,63)
  (97,64)
  (98,64)
  (99,64)
  (100,65)
  (101,65.950000000000003)
  (102,66)
  (103,67)
  (104,67)
  (105,68)
  (106,68.950000000000003)
  (107,69)
  (108,69.950000000000003)
  (109,70)
  (110,71)
  (111,71.950000000000003)
  (112,72)
  (113,72.950000000000003)
  (114,73)
  (115,74)
  (116,75)
  (117,75.950000000000003)
  (118,76)
  (119,76)
  (120,77)
  (121,77)
  (122,78)
  (123,78)
  (124,78.950000000000003)
  (125,79.950000000000003)
  (126,80)
  (127,81)
  (128,81.950000000000003)
  (129,81.950000000000003)
  (130,81.950000000000003)
  (131,82)
  (132,82.950000000000003)
  (133,83.950000000000003)
  (134,84)
  (135,85)
  (136,85.950000000000003)
  (137,86)
  (138,86)
  (139,87)
  (140,87.950000000000003)
  (141,88)
  (142,89)
  (143,90)
  (144,90.950000000000003)
  (145,91.950000000000003)
  (146,92)
  (147,93)
  (148,93.950000000000003)
  (149,94)
  (150,95)
  (151,95)
  (152,96)
  (153,97)
  (154,97.950000000000003)
  (155,98)
  (156,98.950000000000003)
  (157,99)
  (158,99.950000000000003)
  (159,100.95)
  (160,101)
  (161,101.95)
  (162,102)
  (163,102.95)
  (164,103)
  (165,104)
  (166,104)
  (167,105)
  (168,106)
  (169,106.95)
  (170,107)
  (171,108)
  (172,108.95)
  (173,109)
  (174,110)
  (175,110)
  (176,111)
  (177,111.95)
  (178,112)
  (179,112.95)
  (180,112.95)
  (181,113)
  (182,114)
  (183,114.95)
  (184,115)
  (185,115.95)
  (186,116)
  (187,117)
  (188,117)
  (189,118)
  (190,118.95)
  (191,119)
  (192,119.95)
  (193,120)
  (194,120.95)
  (195,121)
  (196,121.95)
  (197,122.90000000000001)
  (198,123.84999999999999)
  (199,123.90000000000001)
  (200,123.95)
  (201,124.90000000000001)
  (202,125.90000000000001)
  (203,125.95)
  (204,126)
  (205,126.95)
  (206,127)
  (207,128)
  (208,128)
  (209,129)
  (210,130)
  (211,131)
  (212,132)
  (213,132)
  (214,132.94999999999999)
  (215,133)
  (216,134)
  (217,135)
  (218,136)
  (219,136.94999999999999)
  (220,136.94999999999999)
  (221,137.94999999999999)
  (222,138.94999999999999)
  (223,139)
  (224,139.94999999999999)
  (225,140.94999999999999)
  (226,141.94999999999999)
  (227,142.94999999999999)
  (228,143.94999999999999)
  (229,144)
  (230,145)
  (231,146)
  (232,147)
  (233,147.94999999999999)
  (234,148.94999999999999)
  (235,149)
  (236,149.94999999999999)
  (237,150)
  (238,151)
  (239,152)
  (240,152.94999999999999)
  (241,153)
  (242,153.94999999999999)
  (243,154.94999999999999)
  (244,155.94999999999999)
  (245,156.90000000000001)
  (246,156.94999999999999)
  (247,157)
  (248,158)
  (249,158.94999999999999)
  (250,159.94999999999999)
  (251,160)
  (252,160.94999999999999)
  (253,161.94999999999999)
  (254,162)
  (255,163)
  (256,164)
  (257,164.94999999999999)
  (258,165)
  (259,166)
  (260,166.94999999999999)
  (261,167)
  (262,168)
  (263,168.94999999999999)
  (264,169.94999999999999)
  (265,170)
  (266,171)
  (267,172)
  (268,172.94999999999999)
  (269,173.94999999999999)
  (270,174)
  (271,175)
  (272,176)
  (273,177)
  (274,177.94999999999999)
  (275,178)
  (276,179)
  (277,179.94999999999999)
  (278,180.94999999999999)
  (279,181.94999999999999)
  (280,181.94999999999999)
  (281,182.94999999999999)
  (282,183.94999999999999)
  (283,184.94999999999999)
  (284,185.94999999999999)
  (285,186.94999999999999)
  (286,187.94999999999999)
  (287,188.94999999999999)
  (288,189.94999999999999)
  (289,190.94999999999999)
  (290,191)
  (291,191.94999999999999)
  (292,192)
  (293,193)
  (294,193.94999999999999)
  (295,194)
  (296,195)
  (297,196)
  (298,197)
  (299,197)
  (300,198)
  (301,199)
  (302,200)
  (303,201)
  (304,202)
  (305,203)
  (306,204)
  (307,205)
  (308,206)
  (309,207)
  (310,208)
  (311,208.94999999999999)
  (312,209.94999999999999)
  (313,210.94999999999999)
  (314,211.94999999999999)
  (315,212.94999999999999)
  (316,213.94999999999999)
  (317,214.94999999999999)
  (318,215.94999999999999)
  (319,216.94999999999999)
  (320,217.94999999999999)
  (321,218.94999999999999)
  (322,219.94999999999999)
  (323,220)
  (324,221)
  (325,222)
  (326,223)
  (327,224)
  (328,225)
  (329,226)
  (330,227)
  (331,228)
  (332,229)
  (333,229.94999999999999)
  (334,230)
  (335,231)
  (336,232)
  (337,233)
  (338,234)
  (339,235)
  (340,236)
  (341,237)
  (342,238)
  (343,238)
  (344,239)
  (345,240)
  (346,241)
  (347,242)
  (348,243)
  (349,243.94999999999999)
  (350,244.94999999999999)
  (351,245.94999999999999)
  (352,246.94999999999999)
  (353,247.94999999999999)
  (354,248.94999999999999)
  (355,249)
  (356,250)
  (357,251)
  (358,252)
  (359,253)
  (360,254)
  (361,255)
  (362,255.94999999999999)
  (363,256.94999999999999)
  (364,257.94999999999999)
  (365,258.94999999999999)
  (366,259.94999999999999)
  (367,260.94999999999999)
  (368,261.94999999999999)
  (369,262.94999999999999)
  (370,263.94999999999999)
  (371,264.94999999999999)
  (372,265)
  (373,266)
  (374,267)
  (375,268)
  (376,269)
  (377,270)
  (378,271)
  (379,272)
  (380,273)
  (381,274)
  (382,275)
  (383,276)
  (384,277)
  (385,278)
  (386,279)
  (387,280)
  (388,280.94999999999999)
  (389,281.94999999999999)
  (390,282.94999999999999)
  (391,283.94999999999999)
  (392,284.94999999999999)
  (393,285.94999999999999)
  (394,286.94999999999999)
  (395,287.94999999999999)
  (396,288.94999999999999)
  (397,289)
  (398,290)
  (399,291)
  (400,292)
  (401,293)
  (402,294)
  (403,295)
  (404,296)
  (405,297)
  (406,298)
  (407,299)
  (408,300)
  (409,301)
  (410,302)
  (411,303)
  (412,304)
  (413,305)
  (414,306)
  (415,307)
  (416,308)
  (417,309)
  (418,310)
  (419,311)
  (420,312)
  (421,313)
  (422,314)
  (423,315)
  (424,316)
  (425,317)
  (426,318)
  (427,319)
  (428,320)
  (429,321)
  (430,321.94999999999999)
  (431,322.94999999999999)
  (432,323)
  (433,324)
  (434,325)
  (435,326)
  (436,327)
  (437,328)
  (438,329)
  (439,330)
  (440,331)
  (441,332)
  (442,333)
  (443,334)
  (444,335)
  (445,336)
  (446,336.94999999999999)
  (447,337.94999999999999)
  (448,338.94999999999999)
  (449,339)
  (450,340)
  (451,341)
  (452,342)
  (453,343)
  (454,344)
  (455,345)
  (456,345.94999999999999)
  (457,346.94999999999999)
  (458,347.94999999999999)
  (459,348.94999999999999)
  (460,349.94999999999999)
  (461,350.94999999999999)
  (462,351.94999999999999)
  (463,352.94999999999999)
  (464,353.94999999999999)
  (465,354)
  (466,355)
  (467,356)
  (468,357)
  (469,358)
  (470,359)
  (471,360)
  (472,361)
  (473,362)
  (474,363)
  (475,364)
  (476,365)
  (477,366)
  (478,367)
  (479,368)
  (480,369)
  (481,370)
  (482,371)
  (483,372)
  (484,373)
  (485,374)
  (486,375)
  (487,376)
  (488,376.94999999999999)
  (489,377.94999999999999)
  (490,378.94999999999999)
  (491,379.94999999999999)
  (492,380.94999999999999)
  (493,381.94999999999999)
  (494,382.94999999999999)
  (495,383.94999999999999)
  (496,384.94999999999999)
  (497,385.94999999999999)
  (498,386.94999999999999)
  (499,387.94999999999999)
  (500,388.94999999999999)
  (501,389.94999999999999)
  (502,390.94999999999999)
  (503,391.94999999999999)
  (504,392.94999999999999)
  (505,393.94999999999999)
  (506,394)
  (507,395)
  (508,396)
  (509,397)
  (510,398)
  (511,399)
  (512,400)
  (513,401)
  (514,402)
  (515,403)
  (516,404)
  (517,405)
  (518,406)
  (519,407)
  (520,408)
  (521,409)
  (522,410)
  (523,411)
  (524,411.94999999999999)
  (525,412.94999999999999)
  (526,413.94999999999999)
  (527,414)
  (528,415)
  (529,416)
  (530,417)
  (531,418)
  (532,419)
  (533,420)
  (534,421)
  (535,422)
  (536,423)
  (537,424)
  (538,425)
  (539,426)
  (540,427)
  (541,428)
  (542,429)
  (543,430)
  (544,431)
  (545,432)
  (546,433)
  (547,434)
  (548,434.94999999999999)
  (549,435.94999999999999)
  (550,436)
  (551,437)
  (552,438)
  (553,439)
  (554,440)
  (555,441)
  (556,442)
  (557,443)
  (558,444)
  (559,445)
  (560,446)
  (561,447)
  (562,448)
  (563,449)
  (564,450)
  (565,451)
  (566,452)
  (567,453)
  (568,454)
  (569,455)
  (570,456)
  (571,457)
  (572,458)
  (573,459)
  (574,460)
  (575,461)
  (576,462)
  (577,463)
  (578,464)
  (579,465)
  (580,466)
  (581,467)
  (582,468)
  (583,469)
  (584,470)
  (585,471)
  (586,472)
  (587,472.94999999999999)
  (588,473.94999999999999)
  (589,474)
  (590,475)
  (591,475.94999999999999)
  (592,476.94999999999999)
  (593,477.94999999999999)
  (594,478.94999999999999)
  (595,479.94999999999999)
  (596,480.94999999999999)
  (597,481.94999999999999)
  (598,482.94999999999999)
  (599,483.94999999999999)
  (600,484)
  (600,509.05000000000001)
  (600,509.05000000000001)
  (599,508.05000000000001)
  (598,507.05000000000001)
  (597,506.05000000000001)
  (596,505.05000000000001)
  (595,504.05000000000001)
  (594,503.05000000000001)
  (593,503)
  (592,502)
  (591,501)
  (590,500.05000000000001)
  (589,499.05000000000001)
  (588,498.05000000000001)
  (587,497.05000000000001)
  (586,496.05000000000001)
  (585,495.05000000000001)
  (584,494.05000000000001)
  (583,493.05000000000001)
  (582,492.05000000000001)
  (581,491.05000000000001)
  (580,490.05000000000001)
  (579,489.05000000000001)
  (578,488.05000000000001)
  (577,487.05000000000001)
  (576,486.05000000000001)
  (575,486)
  (574,485)
  (573,484)
  (572,483)
  (571,482)
  (570,481)
  (569,480)
  (568,479)
  (567,478)
  (566,477)
  (565,476.05000000000001)
  (564,475.05000000000001)
  (563,475)
  (562,474.05000000000001)
  (561,473.05000000000001)
  (560,472.05000000000001)
  (559,471.05000000000001)
  (558,470.05000000000001)
  (557,469.05000000000001)
  (556,468.05000000000001)
  (555,467.05000000000001)
  (554,467)
  (553,466)
  (552,465)
  (551,464)
  (550,463)
  (549,462.05000000000001)
  (548,461.05000000000001)
  (547,460.05000000000001)
  (546,459.05000000000001)
  (545,458.05000000000001)
  (544,457.05000000000001)
  (543,456.05000000000001)
  (542,455.05000000000001)
  (541,454.05000000000001)
  (540,453.05000000000001)
  (539,452.05000000000001)
  (538,451.05000000000001)
  (537,450.10000000000002)
  (536,449.10000000000002)
  (535,448.10000000000002)
  (534,447.10000000000002)
  (533,446.10000000000002)
  (532,445.10000000000002)
  (531,444.10000000000002)
  (530,443.10000000000002)
  (529,442.10000000000002)
  (528,441.10000000000002)
  (527,440.10000000000002)
  (526,439.10000000000002)
  (525,438.10000000000002)
  (524,437.10000000000002)
  (523,436.10000000000002)
  (522,436.05000000000001)
  (521,435.05000000000001)
  (520,434.05000000000001)
  (519,433.05000000000001)
  (518,432.05000000000001)
  (517,431.05000000000001)
  (516,430.05000000000001)
  (515,429.05000000000001)
  (514,428.05000000000001)
  (513,427.05000000000001)
  (512,426.05000000000001)
  (511,425.05000000000001)
  (510,424.05000000000001)
  (509,423.05000000000001)
  (508,422.05000000000001)
  (507,421.05000000000001)
  (506,420.05000000000001)
  (505,419.05000000000001)
  (504,418.05000000000001)
  (503,417.05000000000001)
  (502,416.05000000000001)
  (501,415.05000000000001)
  (500,414.05000000000001)
  (499,413.05000000000001)
  (498,412.10000000000002)
  (497,411.10000000000002)
  (496,410.10000000000002)
  (495,409.10000000000002)
  (494,408.10000000000002)
  (493,407.10000000000002)
  (492,406.10000000000002)
  (491,405.10000000000002)
  (490,404.10000000000002)
  (489,404.05000000000001)
  (488,404)
  (487,403)
  (486,402)
  (485,401)
  (484,400)
  (483,399)
  (482,398)
  (481,397)
  (480,396)
  (479,395)
  (478,394)
  (477,393)
  (476,392)
  (475,391)
  (474,390)
  (473,389)
  (472,388)
  (471,387)
  (470,386)
  (469,385)
  (468,384)
  (467,383)
  (466,382)
  (465,381)
  (464,380)
  (463,379)
  (462,378)
  (461,377)
  (460,376)
  (459,375.05000000000001)
  (458,374.05000000000001)
  (457,373.05000000000001)
  (456,372.05000000000001)
  (455,371.05000000000001)
  (454,370.05000000000001)
  (453,369.05000000000001)
  (452,368.05000000000001)
  (451,367.05000000000001)
  (450,366.10000000000002)
  (449,365.10000000000002)
  (448,364.10000000000002)
  (447,363.10000000000002)
  (446,362.10000000000002)
  (445,361.10000000000002)
  (444,360.10000000000002)
  (443,359.10000000000002)
  (442,358.10000000000002)
  (441,357.10000000000002)
  (440,356.10000000000002)
  (439,355.10000000000002)
  (438,354.10000000000002)
  (437,353.10000000000002)
  (436,353.05000000000001)
  (435,352.05000000000001)
  (434,351.05000000000001)
  (433,350.05000000000001)
  (432,349.05000000000001)
  (431,348.05000000000001)
  (430,347.05000000000001)
  (429,346.05000000000001)
  (428,345.05000000000001)
  (427,344.05000000000001)
  (426,343.05000000000001)
  (425,342.05000000000001)
  (424,341.05000000000001)
  (423,340.05000000000001)
  (422,339.05000000000001)
  (421,338.05000000000001)
  (420,337.05000000000001)
  (419,336.05000000000001)
  (418,335.05000000000001)
  (417,335)
  (416,334)
  (415,333)
  (414,332)
  (413,331)
  (412,330)
  (411,329)
  (410,328)
  (409,327)
  (408,326)
  (407,325)
  (406,324)
  (405,323)
  (404,322)
  (403,321.05000000000001)
  (402,320.05000000000001)
  (401,319.05000000000001)
  (400,318.05000000000001)
  (399,317.05000000000001)
  (398,316.05000000000001)
  (397,315.05000000000001)
  (396,314.05000000000001)
  (395,313.05000000000001)
  (394,312.05000000000001)
  (393,311.05000000000001)
  (392,310.05000000000001)
  (391,310)
  (390,309)
  (389,308)
  (388,307)
  (387,306.05000000000001)
  (386,305.05000000000001)
  (385,304.05000000000001)
  (384,303.05000000000001)
  (383,302.05000000000001)
  (382,301.05000000000001)
  (381,300.05000000000001)
  (380,299.05000000000001)
  (379,298.05000000000001)
  (378,297.05000000000001)
  (377,296.05000000000001)
  (376,295.05000000000001)
  (375,294.05000000000001)
  (374,293.05000000000001)
  (373,292.05000000000001)
  (372,291.05000000000001)
  (371,290.05000000000001)
  (370,289.05000000000001)
  (369,288.05000000000001)
  (368,287.05000000000001)
  (367,286.05000000000001)
  (366,285.05000000000001)
  (365,284.05000000000001)
  (364,283.05000000000001)
  (363,282.10000000000002)
  (362,281.10000000000002)
  (361,280.10000000000002)
  (360,279.10000000000002)
  (359,278.10000000000002)
  (358,277.10000000000002)
  (357,276.10000000000002)
  (356,275.10000000000002)
  (355,274.10000000000002)
  (354,273.10000000000002)
  (353,272.10000000000002)
  (352,271.10000000000002)
  (351,270.10000000000002)
  (350,269.10000000000002)
  (349,268.10000000000002)
  (348,267.10000000000002)
  (347,266.10000000000002)
  (346,266.05000000000001)
  (345,265.05000000000001)
  (344,264.05000000000001)
  (343,263.05000000000001)
  (342,262.05000000000001)
  (341,261.05000000000001)
  (340,260.05000000000001)
  (339,260)
  (338,259)
  (337,258)
  (336,257)
  (335,256)
  (334,255)
  (333,254)
  (332,253)
  (331,252)
  (330,251)
  (329,250)
  (328,249)
  (327,248)
  (326,247)
  (325,246)
  (324,245)
  (323,244.05000000000001)
  (322,243.05000000000001)
  (321,242.05000000000001)
  (320,242)
  (319,241)
  (318,240)
  (317,239.05000000000001)
  (316,238.09999999999999)
  (315,237.09999999999999)
  (314,236.09999999999999)
  (313,235.09999999999999)
  (312,234.09999999999999)
  (311,233.09999999999999)
  (310,232.14999999999998)
  (309,231.14999999999998)
  (308,231.09999999999999)
  (307,230.09999999999999)
  (306,229.09999999999999)
  (305,228.09999999999999)
  (304,227.09999999999999)
  (303,226.09999999999999)
  (302,225.09999999999999)
  (301,224.14999999999998)
  (300,223.14999999999998)
  (299,222.14999999999998)
  (298,221.19999999999999)
  (297,221.14999999999998)
  (296,220.14999999999998)
  (295,219.14999999999998)
  (294,219.09999999999999)
  (293,218.09999999999999)
  (292,217.09999999999999)
  (291,216.09999999999999)
  (290,215.09999999999999)
  (289,214.09999999999999)
  (288,213.09999999999999)
  (287,212.09999999999999)
  (286,212.05000000000001)
  (285,211.05000000000001)
  (284,210.05000000000001)
  (283,209.05000000000001)
  (282,208.05000000000001)
  (281,207.05000000000001)
  (280,206.05000000000001)
  (279,205.05000000000001)
  (278,204.05000000000001)
  (277,203.05000000000001)
  (276,202.05000000000001)
  (275,201.05000000000001)
  (274,200.05000000000001)
  (273,199.05000000000001)
  (272,199)
  (271,198)
  (270,197)
  (269,196)
  (268,195)
  (267,194)
  (266,193.05000000000001)
  (265,192.05000000000001)
  (264,192)
  (263,191)
  (262,190.05000000000001)
  (261,190)
  (260,189.05000000000001)
  (259,188.05000000000001)
  (258,188)
  (257,187.05000000000001)
  (256,186.05000000000001)
  (255,185.05000000000001)
  (254,185)
  (253,184)
  (252,183)
  (251,183)
  (250,182)
  (249,181.05000000000001)
  (248,180.05000000000001)
  (247,179.05000000000001)
  (246,178.05000000000001)
  (245,177.05000000000001)
  (244,176.05000000000001)
  (243,175.05000000000001)
  (242,174.05000000000001)
  (241,174)
  (240,173)
  (239,172)
  (238,171)
  (237,170)
  (236,169.05000000000001)
  (235,169)
  (234,168.05000000000001)
  (233,168)
  (232,167)
  (231,166)
  (230,165)
  (229,165)
  (228,164)
  (227,163.05000000000001)
  (226,163)
  (225,162.05000000000001)
  (224,161.09999999999999)
  (223,161.05000000000001)
  (222,160.09999999999999)
  (221,159.09999999999999)
  (220,158.09999999999999)
  (219,158.05000000000001)
  (218,157.09999999999999)
  (217,157.09999999999999)
  (216,156.09999999999999)
  (215,155.09999999999999)
  (214,154.09999999999999)
  (213,154.05000000000001)
  (212,154)
  (211,154)
  (210,153)
  (209,152)
  (208,151)
  (207,150)
  (206,149)
  (205,148.05000000000001)
  (204,147.05000000000001)
  (203,146.05000000000001)
  (202,145.05000000000001)
  (201,145.05000000000001)
  (200,145)
  (199,144.05000000000001)
  (198,143.05000000000001)
  (197,142.05000000000001)
  (196,142)
  (195,141)
  (194,140.05000000000001)
  (193,140)
  (192,139.05000000000001)
  (191,139)
  (190,138.05000000000001)
  (189,137.05000000000001)
  (188,136.05000000000001)
  (187,135.05000000000001)
  (186,135.05000000000001)
  (185,134.09999999999999)
  (184,133.09999999999999)
  (183,133.05000000000001)
  (182,133)
  (181,132.05000000000001)
  (180,132.05000000000001)
  (179,131.05000000000001)
  (178,130.05000000000001)
  (177,129.05000000000001)
  (176,129)
  (175,128)
  (174,127.05)
  (173,127)
  (172,126)
  (171,125)
  (170,124)
  (169,124)
  (168,124)
  (167,123)
  (166,122)
  (165,122)
  (164,121.05)
  (163,121)
  (162,120.05)
  (161,119.09999999999999)
  (160,119.05)
  (159,118.05)
  (158,117.05)
  (157,116.09999999999999)
  (156,115.09999999999999)
  (155,114.09999999999999)
  (154,113.09999999999999)
  (153,113.05)
  (152,112.05)
  (151,111.09999999999999)
  (150,110.09999999999999)
  (149,110.09999999999999)
  (148,110.05)
  (147,109.05)
  (146,109)
  (145,108)
  (144,108)
  (143,107)
  (142,106)
  (141,105.05)
  (140,104.05)
  (139,104)
  (138,103.05)
  (137,103)
  (136,103)
  (135,102)
  (134,101.05)
  (133,101)
  (132,100.05)
  (131,100)
  (130,99)
  (129,98)
  (128,97)
  (127,97)
  (126,96.049999999999997)
  (125,95.099999999999994)
  (124,95.099999999999994)
  (123,95.049999999999997)
  (122,94.049999999999997)
  (121,93.049999999999997)
  (120,93.049999999999997)
  (119,92.049999999999997)
  (118,92)
  (117,91)
  (116,90)
  (115,89.049999999999997)
  (114,88.049999999999997)
  (113,88)
  (112,87)
  (111,86.049999999999997)
  (110,85.049999999999997)
  (109,84.049999999999997)
  (108,84)
  (107,83)
  (106,82)
  (105,81)
  (104,80)
  (103,79.049999999999997)
  (102,79)
  (101,78.049999999999997)
  (100,77.049999999999997)
  (99,77.049999999999997)
  (98,76.049999999999997)
  (97,75.049999999999997)
  (96,75)
  (95,74)
  (94,73.049999999999997)
  (93,73)
  (92,72.049999999999997)
  (91,72)
  (90,71)
  (89,70)
  (88,69.049999999999997)
  (87,68.049999999999997)
  (86,68)
  (85,67)
  (84,66.049999999999997)
  (83,66)
  (82,65)
  (81,64)
  (80,63)
  (79,62)
  (78,62)
  (77,61)
  (76,60.049999999999997)
  (75,60)
  (74,59)
  (73,58)
  (72,58)
  (71,57)
  (70,56)
  (69,55)
  (68,55)
  (67,54)
  (66,53)
  (65,53)
  (64,52)
  (63,51)
  (62,51)
  (61,50)
  (60,49.049999999999997)
  (59,49)
  (58,48)
  (57,47)
  (56,46)
  (55,46)
  (54,45)
  (53,44.049999999999997)
  (52,43.049999999999997)
  (51,42.049999999999997)
  (50,42)
  (49,41)
  (48,40)
  (47,39.049999999999997)
  (46,38.049999999999997)
  (45,38)
  (44,37)
  (43,36)
  (42,35)
  (41,34)
  (40,33.049999999999997)
  (39,32.049999999999997)
  (38,32)
  (37,31)
  (36,31)
  (35,30)
  (34,29)
  (33,28)
  (32,27)
  (31,26.049999999999997)
  (30,25.049999999999997)
  (29,25)
  (28,24)
  (27,23)
  (26,22)
  (25,21)
  (24,20.049999999999997)
  (23,20)
  (22,19)
  (21,18)
  (20,17)
  (19,16.049999999999997)
  (18,16)
  (17,15)
  (16,14)
  (15,14)
  (14,13)
  (13,12)
  (12,12)
  (11,11)
  (10,10)
  (9,9)
  (8,8)
  (7,7)
  (6,6)
  (5,5)
  (4,4)
  (3,3)
  (2,2)
  (1,1)
  (1,1)
} -- cycle;
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (0,-25.452500000000001) -- (0,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (100,-25.452500000000001) -- (100,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (200,-25.452500000000001) -- (200,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (300,-25.452500000000001) -- (300,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (400,-25.452500000000001) -- (400,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (500,-25.452500000000001) -- (500,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (600,-25.452500000000001) -- (600,534.50250000000005);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,0) -- (629.95000000000005,0);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,100) -- (629.95000000000005,100);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,200) -- (629.95000000000005,200);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,300) -- (629.95000000000005,300);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,400) -- (629.95000000000005,400);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,500) -- (629.95000000000005,500);
\draw[draw={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},line width=2.2bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (1,0.40999999999999998)
  (2,0.73999999999999999)
  (3,1.1200000000000001)
  (4,1.3999999999999999)
  (5,1.76)
  (6,2.0499999999999998)
  (7,2.3900000000000001)
  (8,2.7000000000000002)
  (9,3.0099999999999998)
  (10,3.3599999999999999)
  (11,3.75)
  (12,4.1100000000000003)
  (13,4.46)
  (14,4.7400000000000002)
  (15,5.0300000000000002)
  (16,5.4000000000000004)
  (17,5.7699999999999996)
  (18,6.1299999999999999)
  (19,6.5099999999999998)
  (20,6.9100000000000001)
  (21,7.2300000000000004)
  (22,7.5499999999999998)
  (23,7.9299999999999997)
  (24,8.3300000000000001)
  (25,8.6899999999999995)
  (26,9.0199999999999996)
  (27,9.3699999999999992)
  (28,9.7400000000000002)
  (29,10.140000000000001)
  (30,10.449999999999999)
  (31,10.82)
  (32,11.24)
  (33,11.640000000000001)
  (34,12.06)
  (35,12.449999999999999)
  (36,12.76)
  (37,13.119999999999999)
  (38,13.48)
  (39,13.800000000000001)
  (40,14.220000000000001)
  (41,14.57)
  (42,15.01)
  (43,15.43)
  (44,15.83)
  (45,16.170000000000002)
  (46,16.469999999999999)
  (47,16.879999999999999)
  (48,17.300000000000001)
  (49,17.719999999999999)
  (50,18.07)
  (51,18.399999999999999)
  (52,18.739999999999998)
  (53,19)
  (54,19.309999999999999)
  (55,19.699999999999999)
  (56,20.050000000000001)
  (57,20.390000000000001)
  (58,20.780000000000001)
  (59,21.170000000000002)
  (60,21.559999999999999)
  (61,21.960000000000001)
  (62,22.34)
  (63,22.68)
  (64,22.98)
  (65,23.289999999999999)
  (66,23.559999999999999)
  (67,24.010000000000002)
  (68,24.420000000000002)
  (69,24.75)
  (70,25.170000000000002)
  (71,25.600000000000001)
  (72,26.02)
  (73,26.370000000000001)
  (74,26.710000000000001)
  (75,27.050000000000001)
  (76,27.379999999999999)
  (77,27.82)
  (78,28.219999999999999)
  (79,28.550000000000001)
  (80,28.960000000000001)
  (81,29.43)
  (82,29.84)
  (83,30.129999999999999)
  (84,30.43)
  (85,30.84)
  (86,31.289999999999999)
  (87,31.780000000000001)
  (88,32.009999999999998)
  (89,32.350000000000001)
  (90,32.75)
  (91,33.060000000000002)
  (92,33.390000000000001)
  (93,33.799999999999997)
  (94,34.189999999999998)
  (95,34.539999999999999)
  (96,34.960000000000001)
  (97,35.310000000000002)
  (98,35.770000000000003)
  (99,36.100000000000001)
  (100,36.530000000000001)
  (101,36.960000000000001)
  (102,37.340000000000003)
  (103,37.740000000000002)
  (104,38.109999999999999)
  (105,38.439999999999998)
  (106,38.890000000000001)
  (107,39.280000000000001)
  (108,39.609999999999999)
  (109,40.039999999999999)
  (110,40.399999999999999)
  (111,40.740000000000002)
  (112,41.130000000000003)
  (113,41.539999999999999)
  (114,41.899999999999999)
  (115,42.270000000000003)
  (116,42.759999999999998)
  (117,43.170000000000002)
  (118,43.689999999999998)
  (119,44.090000000000003)
  (120,44.479999999999997)
  (121,44.939999999999998)
  (122,45.479999999999997)
  (123,45.890000000000001)
  (124,46.280000000000001)
  (125,46.810000000000002)
  (126,47.170000000000002)
  (127,47.539999999999999)
  (128,48.060000000000002)
  (129,48.43)
  (130,48.880000000000003)
  (131,49.420000000000002)
  (132,49.780000000000001)
  (133,50.189999999999998)
  (134,50.68)
  (135,51.100000000000001)
  (136,51.600000000000001)
  (137,52.020000000000003)
  (138,52.460000000000001)
  (139,52.890000000000001)
  (140,53.409999999999997)
  (141,53.799999999999997)
  (142,54.240000000000002)
  (143,54.719999999999999)
  (144,55.18)
  (145,55.689999999999998)
  (146,56.090000000000003)
  (147,56.460000000000001)
  (148,56.899999999999999)
  (149,57.310000000000002)
  (150,57.82)
  (151,58.340000000000003)
  (152,58.759999999999998)
  (153,59.240000000000002)
  (154,59.630000000000003)
  (155,60.090000000000003)
  (156,60.579999999999998)
  (157,61.009999999999998)
  (158,61.420000000000002)
  (159,61.920000000000002)
  (160,62.340000000000003)
  (161,62.799999999999997)
  (162,63.32)
  (163,63.829999999999998)
  (164,64.340000000000003)
  (165,64.829999999999998)
  (166,65.349999999999994)
  (167,65.879999999999995)
  (168,66.420000000000002)
  (169,66.879999999999995)
  (170,67.340000000000003)
  (171,67.790000000000006)
  (172,68.219999999999999)
  (173,68.75)
  (174,69.219999999999999)
  (175,69.689999999999998)
  (176,70.189999999999998)
  (177,70.709999999999994)
  (178,71.189999999999998)
  (179,71.670000000000002)
  (180,72.219999999999999)
  (181,72.670000000000002)
  (182,73.209999999999994)
  (183,73.819999999999993)
  (184,74.239999999999995)
  (185,74.810000000000002)
  (186,75.290000000000006)
  (187,75.879999999999995)
  (188,76.439999999999998)
  (189,76.989999999999995)
  (190,77.549999999999997)
  (191,78.200000000000003)
  (192,78.730000000000004)
  (193,79.290000000000006)
  (194,79.760000000000005)
  (195,80.260000000000005)
  (196,80.700000000000003)
  (197,81.25)
  (198,81.859999999999999)
  (199,82.359999999999999)
  (200,82.890000000000001)
  (201,83.530000000000001)
  (202,84.069999999999993)
  (203,84.629999999999995)
  (204,85.170000000000002)
  (205,85.609999999999999)
  (206,86.140000000000001)
  (207,86.739999999999995)
  (208,87.290000000000006)
  (209,87.900000000000006)
  (210,88.480000000000004)
  (211,89.040000000000006)
  (212,89.590000000000003)
  (213,90.209999999999994)
  (214,90.659999999999997)
  (215,91.239999999999995)
  (216,91.780000000000001)
  (217,92.219999999999999)
  (218,92.829999999999998)
  (219,93.379999999999995)
  (220,93.950000000000003)
  (221,94.420000000000002)
  (222,94.980000000000004)
  (223,95.560000000000002)
  (224,96.069999999999993)
  (225,96.689999999999998)
  (226,97.25)
  (227,97.840000000000003)
  (228,98.370000000000005)
  (229,99.019999999999996)
  (230,99.650000000000006)
  (231,100.23)
  (232,100.83)
  (233,101.54000000000001)
  (234,102.18000000000001)
  (235,102.83)
  (236,103.45)
  (237,104.13)
  (238,104.76000000000001)
  (239,105.39)
  (240,106.04000000000001)
  (241,106.66)
  (242,107.25)
  (243,107.88)
  (244,108.53)
  (245,109.18000000000001)
  (246,109.77)
  (247,110.42)
  (248,111.06999999999999)
  (249,111.78)
  (250,112.38)
  (251,113.04000000000001)
  (252,113.68000000000001)
  (253,114.28)
  (254,114.98)
  (255,115.67)
  (256,116.29000000000001)
  (257,116.86)
  (258,117.59999999999999)
  (259,118.26000000000001)
  (260,118.84)
  (261,119.48)
  (262,120.06)
  (263,120.67)
  (264,121.31999999999999)
  (265,122.02)
  (266,122.68000000000001)
  (267,123.36)
  (268,124.12)
  (269,124.76000000000001)
  (270,125.45)
  (271,126.22)
  (272,126.87)
  (273,127.47)
  (274,128.12)
  (275,128.84)
  (276,129.56999999999999)
  (277,130.27000000000001)
  (278,130.93000000000001)
  (279,131.63)
  (280,132.36000000000001)
  (281,133.06999999999999)
  (282,133.77000000000001)
  (283,134.53)
  (284,135.25999999999999)
  (285,135.81)
  (286,136.50999999999999)
  (287,137.15000000000001)
  (288,137.77000000000001)
  (289,138.44999999999999)
  (290,139.19999999999999)
  (291,139.88)
  (292,140.53)
  (293,141.22999999999999)
  (294,142)
  (295,142.59999999999999)
  (296,143.36000000000001)
  (297,144.03)
  (298,144.68000000000001)
  (299,145.31)
  (300,146.13999999999999)
  (301,146.84999999999999)
  (302,147.58000000000001)
  (303,148.24000000000001)
  (304,149)
  (305,149.68000000000001)
  (306,150.43000000000001)
  (307,151.13999999999999)
  (308,151.84)
  (309,152.52000000000001)
  (310,153.16999999999999)
  (311,153.91999999999999)
  (312,154.66)
  (313,155.41)
  (314,156.09999999999999)
  (315,156.87)
  (316,157.69)
  (317,158.41999999999999)
  (318,159.13)
  (319,159.91999999999999)
  (320,160.72)
  (321,161.47999999999999)
  (322,162.28)
  (323,162.97999999999999)
  (324,163.80000000000001)
  (325,164.58000000000001)
  (326,165.38)
  (327,166.11000000000001)
  (328,166.75)
  (329,167.47999999999999)
  (330,168.28)
  (331,169.03)
  (332,169.86000000000001)
  (333,170.53)
  (334,171.25)
  (335,172.05000000000001)
  (336,172.75)
  (337,173.56999999999999)
  (338,174.30000000000001)
  (339,175.06)
  (340,175.78)
  (341,176.47999999999999)
  (342,177.24000000000001)
  (343,178.06999999999999)
  (344,178.75999999999999)
  (345,179.5)
  (346,180.31999999999999)
  (347,181.13)
  (348,181.91999999999999)
  (349,182.80000000000001)
  (350,183.59)
  (351,184.47999999999999)
  (352,185.21000000000001)
  (353,186)
  (354,186.72999999999999)
  (355,187.53999999999999)
  (356,188.40000000000001)
  (357,189.22999999999999)
  (358,189.97999999999999)
  (359,190.68000000000001)
  (360,191.47)
  (361,192.22999999999999)
  (362,192.94999999999999)
  (363,193.83000000000001)
  (364,194.58000000000001)
  (365,195.30000000000001)
  (366,196.08000000000001)
  (367,196.88)
  (368,197.69)
  (369,198.44999999999999)
  (370,199.28999999999999)
  (371,200.13999999999999)
  (372,200.86000000000001)
  (373,201.66999999999999)
  (374,202.46000000000001)
  (375,203.22)
  (376,204.06)
  (377,204.87)
  (378,205.63999999999999)
  (379,206.46000000000001)
  (380,207.33000000000001)
  (381,208.09999999999999)
  (382,208.86000000000001)
  (383,209.53)
  (384,210.31)
  (385,211.19)
  (386,211.94999999999999)
  (387,212.75999999999999)
  (388,213.66)
  (389,214.53)
  (390,215.34999999999999)
  (391,216.16999999999999)
  (392,216.97999999999999)
  (393,217.84)
  (394,218.66)
  (395,219.44999999999999)
  (396,220.24000000000001)
  (397,221.15000000000001)
  (398,221.99000000000001)
  (399,222.78999999999999)
  (400,223.63)
  (401,224.50999999999999)
  (402,225.34999999999999)
  (403,226.19999999999999)
  (404,227)
  (405,227.84999999999999)
  (406,228.66)
  (407,229.58000000000001)
  (408,230.41999999999999)
  (409,231.24000000000001)
  (410,232.15000000000001)
  (411,232.99000000000001)
  (412,233.78999999999999)
  (413,234.68000000000001)
  (414,235.5)
  (415,236.36000000000001)
  (416,237.22)
  (417,238.00999999999999)
  (418,238.78999999999999)
  (419,239.63999999999999)
  (420,240.47)
  (421,241.22999999999999)
  (422,242.03)
  (423,242.86000000000001)
  (424,243.66)
  (425,244.56999999999999)
  (426,245.38)
  (427,246.19999999999999)
  (428,247.02000000000001)
  (429,247.81999999999999)
  (430,248.56999999999999)
  (431,249.24000000000001)
  (432,250.00999999999999)
  (433,250.80000000000001)
  (434,251.63999999999999)
  (435,252.50999999999999)
  (436,253.41999999999999)
  (437,254.25999999999999)
  (438,254.97999999999999)
  (439,255.84999999999999)
  (440,256.67000000000002)
  (441,257.55000000000001)
  (442,258.25999999999999)
  (443,259.12)
  (444,259.94)
  (445,260.88)
  (446,261.77999999999997)
  (447,262.52999999999997)
  (448,263.33999999999997)
  (449,264.20999999999998)
  (450,265.01999999999998)
  (451,265.83999999999997)
  (452,266.72000000000003)
  (453,267.48000000000002)
  (454,268.25999999999999)
  (455,269.17000000000002)
  (456,269.95999999999998)
  (457,270.72000000000003)
  (458,271.56999999999999)
  (459,272.42000000000002)
  (460,273.29000000000002)
  (461,274.14999999999998)
  (462,275.00999999999999)
  (463,275.82999999999998)
  (464,276.66000000000003)
  (465,277.43000000000001)
  (466,278.30000000000001)
  (467,279.18000000000001)
  (468,279.95999999999998)
  (469,280.77999999999997)
  (470,281.66000000000003)
  (471,282.48000000000002)
  (472,283.31)
  (473,284.13)
  (474,285)
  (475,285.88999999999999)
  (476,286.72000000000003)
  (477,287.56999999999999)
  (478,288.44)
  (479,289.30000000000001)
  (480,290.12)
  (481,290.89999999999998)
  (482,291.79000000000002)
  (483,292.61000000000001)
  (484,293.42000000000002)
  (485,294.29000000000002)
  (486,295.08999999999997)
  (487,295.95999999999998)
  (488,296.75999999999999)
  (489,297.56)
  (490,298.38)
  (491,299.23000000000002)
  (492,300.04000000000002)
  (493,300.86000000000001)
  (494,301.77999999999997)
  (495,302.61000000000001)
  (496,303.52999999999997)
  (497,304.42000000000002)
  (498,305.31)
  (499,306.19999999999999)
  (500,307.01999999999998)
  (501,307.88)
  (502,308.81)
  (503,309.63999999999999)
  (504,310.54000000000002)
  (505,311.44999999999999)
  (506,312.31)
  (507,313.20999999999998)
  (508,314.06999999999999)
  (509,314.94999999999999)
  (510,315.87)
  (511,316.75)
  (512,317.60000000000002)
  (513,318.44)
  (514,319.26999999999998)
  (515,320.14999999999998)
  (516,320.97000000000003)
  (517,321.85000000000002)
  (518,322.73000000000002)
  (519,323.62)
  (520,324.50999999999999)
  (521,325.32999999999998)
  (522,326.23000000000002)
  (523,327.12)
  (524,327.93000000000001)
  (525,328.70999999999998)
  (526,329.58999999999997)
  (527,330.41000000000003)
  (528,331.27999999999997)
  (529,332.14999999999998)
  (530,333.05000000000001)
  (531,333.92000000000002)
  (532,334.81999999999999)
  (533,335.76999999999998)
  (534,336.57999999999998)
  (535,337.49000000000001)
  (536,338.26999999999998)
  (537,339.19999999999999)
  (538,340.13)
  (539,341.05000000000001)
  (540,341.88)
  (541,342.72000000000003)
  (542,343.67000000000002)
  (543,344.56)
  (544,345.39999999999998)
  (545,346.31999999999999)
  (546,347.18000000000001)
  (547,348.00999999999999)
  (548,348.88)
  (549,349.75)
  (550,350.58999999999997)
  (551,351.44999999999999)
  (552,352.24000000000001)
  (553,353.07999999999998)
  (554,353.92000000000002)
  (555,354.72000000000003)
  (556,355.57999999999998)
  (557,356.45999999999998)
  (558,357.32999999999998)
  (559,358.20999999999998)
  (560,359.07999999999998)
  (561,359.88)
  (562,360.73000000000002)
  (563,361.56999999999999)
  (564,362.35000000000002)
  (565,363.24000000000001)
  (566,364.10000000000002)
  (567,364.94999999999999)
  (568,365.81)
  (569,366.69999999999999)
  (570,367.62)
  (571,368.47000000000003)
  (572,369.36000000000001)
  (573,370.22000000000003)
  (574,371.05000000000001)
  (575,371.82999999999998)
  (576,372.72000000000003)
  (577,373.57999999999998)
  (578,374.48000000000002)
  (579,375.31999999999999)
  (580,376.20999999999998)
  (581,377.05000000000001)
  (582,377.94)
  (583,378.88)
  (584,379.76999999999998)
  (585,380.67000000000002)
  (586,381.56999999999999)
  (587,382.43000000000001)
  (588,383.33999999999997)
  (589,384.25)
  (590,385.12)
  (591,386.06)
  (592,386.94)
  (593,387.86000000000001)
  (594,388.76999999999998)
  (595,389.73000000000002)
  (596,390.69)
  (597,391.64999999999998)
  (598,392.56999999999999)
  (599,393.48000000000002)
  (600,394.31)
};
\draw[draw={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},line width=2.2bp,opacity=0.78,dash pattern=on 8.14bp off 3.52bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (1,0.66000000000000003)
  (2,1.3300000000000001)
  (3,2)
  (4,2.7599999999999998)
  (5,3.5)
  (6,4.2999999999999998)
  (7,5.1799999999999997)
  (8,5.96)
  (9,6.7400000000000002)
  (10,7.3200000000000003)
  (11,8.0899999999999999)
  (12,8.8900000000000006)
  (13,9.4499999999999993)
  (14,10.18)
  (15,10.970000000000001)
  (16,11.49)
  (17,12.18)
  (18,12.869999999999999)
  (19,13.460000000000001)
  (20,14.130000000000001)
  (21,14.57)
  (22,15.32)
  (23,15.99)
  (24,16.829999999999998)
  (25,17.649999999999999)
  (26,18.420000000000002)
  (27,19.23)
  (28,20.100000000000001)
  (29,20.800000000000001)
  (30,21.510000000000002)
  (31,22.219999999999999)
  (32,22.870000000000001)
  (33,23.620000000000001)
  (34,24.449999999999999)
  (35,25.18)
  (36,25.93)
  (37,26.629999999999999)
  (38,27.219999999999999)
  (39,27.93)
  (40,28.710000000000001)
  (41,29.52)
  (42,30.18)
  (43,30.949999999999999)
  (44,31.73)
  (45,32.490000000000002)
  (46,33.229999999999997)
  (47,34.039999999999999)
  (48,34.869999999999997)
  (49,35.619999999999997)
  (50,36.450000000000003)
  (51,37.18)
  (52,38)
  (53,38.759999999999998)
  (54,39.450000000000003)
  (55,40.189999999999998)
  (56,40.740000000000002)
  (57,41.530000000000001)
  (58,42.32)
  (59,43.020000000000003)
  (60,43.770000000000003)
  (61,44.439999999999998)
  (62,45.329999999999998)
  (63,46.020000000000003)
  (64,46.729999999999997)
  (65,47.359999999999999)
  (66,48.090000000000003)
  (67,48.810000000000002)
  (68,49.340000000000003)
  (69,49.969999999999999)
  (70,50.689999999999998)
  (71,51.469999999999999)
  (72,52.039999999999999)
  (73,52.780000000000001)
  (74,53.43)
  (75,54.159999999999997)
  (76,54.880000000000003)
  (77,55.539999999999999)
  (78,56.229999999999997)
  (79,56.82)
  (80,57.649999999999999)
  (81,58.390000000000001)
  (82,59.18)
  (83,59.990000000000002)
  (84,60.789999999999999)
  (85,61.479999999999997)
  (86,62.240000000000002)
  (87,62.899999999999999)
  (88,63.689999999999998)
  (89,64.310000000000002)
  (90,65)
  (91,65.689999999999998)
  (92,66.519999999999996)
  (93,67.269999999999996)
  (94,67.900000000000006)
  (95,68.469999999999999)
  (96,69.159999999999997)
  (97,69.900000000000006)
  (98,70.459999999999994)
  (99,71.069999999999993)
  (100,71.709999999999994)
  (101,72.400000000000006)
  (102,73.060000000000002)
  (103,73.769999999999996)
  (104,74.319999999999993)
  (105,75.030000000000001)
  (106,75.730000000000004)
  (107,76.370000000000005)
  (108,77.060000000000002)
  (109,77.629999999999995)
  (110,78.390000000000001)
  (111,79.079999999999998)
  (112,79.879999999999995)
  (113,80.430000000000007)
  (114,81.120000000000005)
  (115,81.739999999999995)
  (116,82.25)
  (117,82.829999999999998)
  (118,83.5)
  (119,84.109999999999999)
  (120,84.819999999999993)
  (121,85.200000000000003)
  (122,85.930000000000007)
  (123,86.590000000000003)
  (124,87.150000000000006)
  (125,87.730000000000004)
  (126,88.230000000000004)
  (127,88.909999999999997)
  (128,89.650000000000006)
  (129,90.219999999999999)
  (130,90.75)
  (131,91.409999999999997)
  (132,92.019999999999996)
  (133,92.579999999999998)
  (134,93.120000000000005)
  (135,93.730000000000004)
  (136,94.310000000000002)
  (137,94.909999999999997)
  (138,95.519999999999996)
  (139,96.129999999999995)
  (140,96.719999999999999)
  (141,97.349999999999994)
  (142,98.040000000000006)
  (143,98.659999999999997)
  (144,99.310000000000002)
  (145,99.920000000000002)
  (146,100.64)
  (147,101.31)
  (148,102.02)
  (149,102.56)
  (150,103.13)
  (151,103.72)
  (152,104.43000000000001)
  (153,104.95)
  (154,105.61)
  (155,106.16)
  (156,106.70999999999999)
  (157,107.41)
  (158,107.98999999999999)
  (159,108.59999999999999)
  (160,109.22)
  (161,109.83)
  (162,110.43000000000001)
  (163,111.09999999999999)
  (164,111.7)
  (165,112.26000000000001)
  (166,112.83)
  (167,113.48)
  (168,114.16)
  (169,114.70999999999999)
  (170,115.3)
  (171,115.88)
  (172,116.59)
  (173,117.2)
  (174,117.88)
  (175,118.37)
  (176,119.02)
  (177,119.73)
  (178,120.41)
  (179,121.04000000000001)
  (180,121.47)
  (181,122.16)
  (182,122.84999999999999)
  (183,123.53)
  (184,124.11)
  (185,124.68000000000001)
  (186,125.29000000000001)
  (187,126.01000000000001)
  (188,126.66)
  (189,127.34999999999999)
  (190,128.09999999999999)
  (191,128.75)
  (192,129.40000000000001)
  (193,129.88999999999999)
  (194,130.55000000000001)
  (195,131.19999999999999)
  (196,131.78999999999999)
  (197,132.53)
  (198,133.13999999999999)
  (199,133.84)
  (200,134.63)
  (201,135.22)
  (202,136)
  (203,136.69)
  (204,137.38)
  (205,138.05000000000001)
  (206,138.61000000000001)
  (207,139.25)
  (208,140.02000000000001)
  (209,140.81)
  (210,141.61000000000001)
  (211,142.38)
  (212,143.12)
  (213,143.75999999999999)
  (214,144.33000000000001)
  (215,145)
  (216,145.69)
  (217,146.36000000000001)
  (218,147.08000000000001)
  (219,147.74000000000001)
  (220,148.44)
  (221,149.15000000000001)
  (222,149.97)
  (223,150.65000000000001)
  (224,151.44999999999999)
  (225,152.18000000000001)
  (226,152.94)
  (227,153.61000000000001)
  (228,154.34)
  (229,155.15000000000001)
  (230,155.91)
  (231,156.63999999999999)
  (232,157.27000000000001)
  (233,158.03)
  (234,158.75999999999999)
  (235,159.47)
  (236,160.09999999999999)
  (237,160.81)
  (238,161.43000000000001)
  (239,162.19999999999999)
  (240,163.03)
  (241,163.78)
  (242,164.55000000000001)
  (243,165.38999999999999)
  (244,166.19999999999999)
  (245,166.96000000000001)
  (246,167.72)
  (247,168.52000000000001)
  (248,169.28999999999999)
  (249,170.19)
  (250,170.97999999999999)
  (251,171.72)
  (252,172.44999999999999)
  (253,173.25)
  (254,174.12)
  (255,174.94999999999999)
  (256,175.69999999999999)
  (257,176.44999999999999)
  (258,177.18000000000001)
  (259,177.93000000000001)
  (260,178.66999999999999)
  (261,179.46000000000001)
  (262,180.16999999999999)
  (263,180.91999999999999)
  (264,181.72)
  (265,182.58000000000001)
  (266,183.34999999999999)
  (267,183.99000000000001)
  (268,184.88999999999999)
  (269,185.66999999999999)
  (270,186.49000000000001)
  (271,187.34999999999999)
  (272,188.19)
  (273,188.91)
  (274,189.75999999999999)
  (275,190.53999999999999)
  (276,191.38)
  (277,192.19999999999999)
  (278,193.03999999999999)
  (279,193.84)
  (280,194.63)
  (281,195.47999999999999)
  (282,196.31999999999999)
  (283,197.06999999999999)
  (284,197.94)
  (285,198.72)
  (286,199.56)
  (287,200.41999999999999)
  (288,201.22999999999999)
  (289,202.09999999999999)
  (290,202.91)
  (291,203.77000000000001)
  (292,204.65000000000001)
  (293,205.53)
  (294,206.49000000000001)
  (295,207.37)
  (296,208.21000000000001)
  (297,209.06999999999999)
  (298,209.94)
  (299,210.78999999999999)
  (300,211.59999999999999)
  (301,212.47999999999999)
  (302,213.31999999999999)
  (303,214.16)
  (304,215.06999999999999)
  (305,215.88)
  (306,216.74000000000001)
  (307,217.62)
  (308,218.5)
  (309,219.41)
  (310,220.28999999999999)
  (311,221.06)
  (312,221.91999999999999)
  (313,222.81)
  (314,223.72)
  (315,224.5)
  (316,225.41)
  (317,226.28)
  (318,227.22)
  (319,228.13)
  (320,229.09)
  (321,229.97999999999999)
  (322,230.90000000000001)
  (323,231.78999999999999)
  (324,232.66999999999999)
  (325,233.56999999999999)
  (326,234.56)
  (327,235.47)
  (328,236.34)
  (329,237.25999999999999)
  (330,238.13999999999999)
  (331,239.05000000000001)
  (332,240.02000000000001)
  (333,240.91999999999999)
  (334,241.84999999999999)
  (335,242.78999999999999)
  (336,243.69999999999999)
  (337,244.63999999999999)
  (338,245.59999999999999)
  (339,246.53)
  (340,247.41)
  (341,248.33000000000001)
  (342,249.25999999999999)
  (343,250.18000000000001)
  (344,251.15000000000001)
  (345,252.13)
  (346,253.09)
  (347,253.97999999999999)
  (348,254.94)
  (349,255.87)
  (350,256.79000000000002)
  (351,257.69999999999999)
  (352,258.67000000000002)
  (353,259.63)
  (354,260.63)
  (355,261.58999999999997)
  (356,262.51999999999998)
  (357,263.47000000000003)
  (358,264.44999999999999)
  (359,265.37)
  (360,266.25)
  (361,267.16000000000003)
  (362,268.08999999999997)
  (363,269.06)
  (364,270.00999999999999)
  (365,270.94999999999999)
  (366,271.94)
  (367,272.86000000000001)
  (368,273.82999999999998)
  (369,274.81)
  (370,275.73000000000002)
  (371,276.70999999999998)
  (372,277.64999999999998)
  (373,278.60000000000002)
  (374,279.52999999999997)
  (375,280.49000000000001)
  (376,281.47000000000003)
  (377,282.44)
  (378,283.36000000000001)
  (379,284.33999999999997)
  (380,285.32999999999998)
  (381,286.31)
  (382,287.26999999999998)
  (383,288.19)
  (384,289.13)
  (385,290.13)
  (386,291.08999999999997)
  (387,292.04000000000002)
  (388,293)
  (389,293.99000000000001)
  (390,294.97000000000003)
  (391,295.94)
  (392,296.88999999999999)
  (393,297.86000000000001)
  (394,298.81)
  (395,299.77999999999997)
  (396,300.74000000000001)
  (397,301.70999999999998)
  (398,302.66000000000003)
  (399,303.61000000000001)
  (400,304.54000000000002)
  (401,305.45999999999998)
  (402,306.44)
  (403,307.39999999999998)
  (404,308.32999999999998)
  (405,309.32999999999998)
  (406,310.25)
  (407,311.19)
  (408,312.13)
  (409,313.12)
  (410,314.11000000000001)
  (411,315.07999999999998)
  (412,316.06)
  (413,316.99000000000001)
  (414,317.94)
  (415,318.88999999999999)
  (416,319.86000000000001)
  (417,320.80000000000001)
  (418,321.77999999999997)
  (419,322.75)
  (420,323.69999999999999)
  (421,324.64999999999998)
  (422,325.64999999999998)
  (423,326.56)
  (424,327.50999999999999)
  (425,328.47000000000003)
  (426,329.43000000000001)
  (427,330.38999999999999)
  (428,331.33999999999997)
  (429,332.30000000000001)
  (430,333.25999999999999)
  (431,334.12)
  (432,335.07999999999998)
  (433,336.05000000000001)
  (434,336.97000000000003)
  (435,337.97000000000003)
  (436,338.92000000000002)
  (437,339.88)
  (438,340.87)
  (439,341.83999999999997)
  (440,342.80000000000001)
  (441,343.76999999999998)
  (442,344.63999999999999)
  (443,345.63)
  (444,346.58999999999997)
  (445,347.56999999999999)
  (446,348.54000000000002)
  (447,349.49000000000001)
  (448,350.43000000000001)
  (449,351.35000000000002)
  (450,352.31)
  (451,353.25)
  (452,354.22000000000003)
  (453,355.18000000000001)
  (454,356.14999999999998)
  (455,357.10000000000002)
  (456,358.02999999999997)
  (457,358.97000000000003)
  (458,359.94)
  (459,360.92000000000002)
  (460,361.85000000000002)
  (461,362.77999999999997)
  (462,363.76999999999998)
  (463,364.69)
  (464,365.63)
  (465,366.57999999999998)
  (466,367.51999999999998)
  (467,368.5)
  (468,369.47000000000003)
  (469,370.44)
  (470,371.32999999999998)
  (471,372.27999999999997)
  (472,373.25)
  (473,374.20999999999998)
  (474,375.18000000000001)
  (475,376.13)
  (476,377.06)
  (477,378.02999999999997)
  (478,379)
  (479,379.94)
  (480,380.93000000000001)
  (481,381.82999999999998)
  (482,382.80000000000001)
  (483,383.73000000000002)
  (484,384.69999999999999)
  (485,385.69)
  (486,386.58999999999997)
  (487,387.56)
  (488,388.5)
  (489,389.45999999999998)
  (490,390.39999999999998)
  (491,391.33999999999997)
  (492,392.25999999999999)
  (493,393.25)
  (494,394.22000000000003)
  (495,395.16000000000003)
  (496,396.13)
  (497,397.10000000000002)
  (498,398.05000000000001)
  (499,398.99000000000001)
  (500,399.98000000000002)
  (501,400.95999999999998)
  (502,401.94)
  (503,402.85000000000002)
  (504,403.79000000000002)
  (505,404.76999999999998)
  (506,405.69999999999999)
  (507,406.69)
  (508,407.63999999999999)
  (509,408.58999999999997)
  (510,409.56)
  (511,410.50999999999999)
  (512,411.45999999999998)
  (513,412.42000000000002)
  (514,413.39999999999998)
  (515,414.29000000000002)
  (516,415.25)
  (517,416.23000000000002)
  (518,417.19)
  (519,418.12)
  (520,419.07999999999998)
  (521,420.00999999999999)
  (522,421.00999999999999)
  (523,421.97000000000003)
  (524,422.91000000000003)
  (525,423.85000000000002)
  (526,424.81)
  (527,425.76999999999998)
  (528,426.74000000000001)
  (529,427.69999999999999)
  (530,428.68000000000001)
  (531,429.66000000000003)
  (532,430.64999999999998)
  (533,431.64999999999998)
  (534,432.61000000000001)
  (535,433.56999999999999)
  (536,434.51999999999998)
  (537,435.44)
  (538,436.41000000000003)
  (539,437.38)
  (540,438.35000000000002)
  (541,439.30000000000001)
  (542,440.26999999999998)
  (543,441.25)
  (544,442.17000000000002)
  (545,443.14999999999998)
  (546,444.13)
  (547,445.06999999999999)
  (548,446.01999999999998)
  (549,446.98000000000002)
  (550,447.94)
  (551,448.88)
  (552,449.79000000000002)
  (553,450.74000000000001)
  (554,451.69)
  (555,452.64999999999998)
  (556,453.62)
  (557,454.58999999999997)
  (558,455.54000000000002)
  (559,456.49000000000001)
  (560,457.42000000000002)
  (561,458.37)
  (562,459.33999999999997)
  (563,460.30000000000001)
  (564,461.25)
  (565,462.19)
  (566,463.12)
  (567,464.06999999999999)
  (568,465.00999999999999)
  (569,465.92000000000002)
  (570,466.89999999999998)
  (571,467.83999999999997)
  (572,468.81)
  (573,469.76999999999998)
  (574,470.70999999999998)
  (575,471.67000000000002)
  (576,472.62)
  (577,473.57999999999998)
  (578,474.52999999999997)
  (579,475.49000000000001)
  (580,476.44999999999999)
  (581,477.44)
  (582,478.39999999999998)
  (583,479.38999999999999)
  (584,480.32999999999998)
  (585,481.31999999999999)
  (586,482.31)
  (587,483.22000000000003)
  (588,484.20999999999998)
  (589,485.13)
  (590,486.06)
  (591,487.01999999999998)
  (592,487.98000000000002)
  (593,488.94)
  (594,489.89999999999998)
  (595,490.83999999999997)
  (596,491.82999999999998)
  (597,492.80000000000001)
  (598,493.70999999999998)
  (599,494.62)
  (600,495.5)
};
\end{scope}
\draw[black,line width=0.8bp] (48.485000,42.128750) rectangle (420.354000,204.740667);
\draw[black,line width=0.8bp] (64.823758,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (64.823758,29.351875) {0};
\draw[black,line width=0.8bp] (121.261609,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (121.261609,29.351875) {100};
\draw[black,line width=0.8bp] (177.699460,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (177.699460,29.351875) {200};
\draw[black,line width=0.8bp] (234.137311,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (234.137311,29.351875) {300};
\draw[black,line width=0.8bp] (290.575162,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (290.575162,29.351875) {400};
\draw[black,line width=0.8bp] (347.013013,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (347.013013,29.351875) {500};
\draw[black,line width=0.8bp] (403.450864,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (403.450864,29.351875) {600};
\draw[black,line width=0.8bp] (48.485000,49.520201) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (38.515000,48.080201) {0};
\draw[black,line width=0.8bp] (48.485000,78.560377) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (32.530000,77.120377) {100};
\draw[black,line width=0.8bp] (48.485000,107.600552) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (32.530000,106.160552) {200};
\draw[black,line width=0.8bp] (48.485000,136.640728) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (32.575000,135.200728) {300};
\draw[black,line width=0.8bp] (48.485000,165.680904) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (32.530000,164.240904) {400};
\draw[black,line width=0.8bp] (48.485000,194.721080) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (32.575000,193.281080) {500};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{14}{16.8}\selectfont}] at (234.419500,13.387500) {Time steps};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=90,font={\fontsize{14}{16.8}\selectfont}] at (13.387500,123.434708) {Cumulative sales};
\begin{scope}[shift={(497.957757854bp,49.520200758bp)},x=0.564378509637bp,y=0.0333488703405bp]
\clip (-28.950000000000003,-221.64021395927503) rectangle (629.95000000000005,4654.4444931447752);
\fill[fill={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},fill opacity=0.12,draw=none] plot coordinates {
  (1,12.90566063)
  (1,0)
  (2,0)
  (3,0)
  (4,0)
  (5,0)
  (6,0)
  (7,7.6200368870000004)
  (8,8.2541530124999998)
  (9,8.3787422185000011)
  (10,10.855960366)
  (11,16.336258032000003)
  (12,16.336258032000003)
  (13,16.9572678135)
  (14,18.2206114335)
  (15,18.996092745000002)
  (16,25.616615439500002)
  (17,31.329168320499999)
  (18,31.3732701325)
  (19,39.469436692499997)
  (20,39.622166966499996)
  (21,42.259494830000001)
  (22,42.735171886000003)
  (23,42.735171886000003)
  (24,47.425918008000004)
  (25,55.606925866499999)
  (26,55.606925866499999)
  (27,55.606925866499999)
  (28,60.705483265500007)
  (29,65.966661046999988)
  (30,66.658124776000008)
  (31,68.720042899000006)
  (32,71.863058633999998)
  (33,79.640787267500002)
  (34,79.731551598999999)
  (35,83.997960023000005)
  (36,87.615908287000011)
  (37,88.727360699499997)
  (38,99.495529247500002)
  (39,100.5901022425)
  (40,100.7312115185)
  (41,106.21421952)
  (42,106.21421952)
  (43,111.73830809399999)
  (44,121.4911659935)
  (45,122.03422286350001)
  (46,129.71080894350001)
  (47,130.27200460200001)
  (48,132.0690763675)
  (49,143.59822924400001)
  (50,152.31611444699999)
  (51,152.51170966200002)
  (52,154.26056480450001)
  (53,154.26056480450001)
  (54,160.61226368199999)
  (55,161.79116673299998)
  (56,161.79116673299998)
  (57,162.08486669050001)
  (58,162.08486669050001)
  (59,163.07499330499999)
  (60,173.4297958345)
  (61,173.95191461550002)
  (62,173.95191461550002)
  (63,184.922098183)
  (64,185.27188739750002)
  (65,196.88422441500001)
  (66,197.31229572299998)
  (67,201.60894661250001)
  (68,208.15776445750001)
  (69,213.12063519699998)
  (70,213.12063519699998)
  (71,213.12063519699998)
  (72,214.89680485350002)
  (73,214.89680485350002)
  (74,224.3056805585)
  (75,224.80022218350001)
  (76,224.80022218350001)
  (77,233.628570892)
  (78,233.70252490199999)
  (79,253.6458763135)
  (80,258.34237914050004)
  (81,265.03529053199998)
  (82,265.03529053199998)
  (83,265.03529053199998)
  (84,265.28100743750002)
  (85,275.8732863935)
  (86,276.54420380400001)
  (87,285.0512207955)
  (88,285.49044108100003)
  (89,295.40215401900002)
  (90,296.64945797950003)
  (91,306.15081510549999)
  (92,306.15081510549999)
  (93,306.58279752750002)
  (94,308.07125300899997)
  (95,308.07125300899997)
  (96,318.8087481485)
  (97,321.96836001699995)
  (98,329.88608095250004)
  (99,329.88608095250004)
  (100,334.23300671499999)
  (101,339.36916668100002)
  (102,339.36916668100002)
  (103,348.47132990850002)
  (104,350.5901433185)
  (105,359.51849677849998)
  (106,359.51849677849998)
  (107,359.88188975150001)
  (108,359.88188975150001)
  (109,366.52280947849999)
  (110,372.77941260799997)
  (111,373.87861471050002)
  (112,384.23325226200001)
  (113,385.46714563400002)
  (114,394.18615980200002)
  (115,399.22164530999999)
  (116,399.22164530999999)
  (117,399.22164530999999)
  (118,409.44403057299996)
  (119,412.12558200699999)
  (120,412.59085194950001)
  (121,417.97159695850002)
  (122,418.16689625000004)
  (123,425.72883165100001)
  (124,425.72883165100001)
  (125,429.77033448349999)
  (126,438.42070651)
  (127,441.84884402950001)
  (128,442.09571783750005)
  (129,442.09571783750005)
  (130,454.6370708975)
  (131,461.99768438750004)
  (132,461.99768438750004)
  (133,466.34956917950001)
  (134,474.57101571499999)
  (135,474.88573861099997)
  (136,485.6235169455)
  (137,490.99412312750002)
  (138,502.70750176999996)
  (139,504.58102736950002)
  (140,506.06933694149996)
  (141,506.06933694149996)
  (142,518.88886091649999)
  (143,528.59876005799993)
  (144,534.61193146400001)
  (145,545.12041525849997)
  (146,545.75913727549994)
  (147,545.75913727549994)
  (148,549.30485736949993)
  (149,549.6319314205)
  (150,556.68279641049992)
  (151,561.67788822449995)
  (152,568.76618535300008)
  (153,571.29126348850002)
  (154,572.23217719050001)
  (155,577.70383176450002)
  (156,577.70383176450002)
  (157,587.606717635)
  (158,587.606717635)
  (159,588.01261596749998)
  (160,588.30575625949996)
  (161,588.41205296549992)
  (162,598.361868759)
  (163,608.51702220250002)
  (164,610.92196350400002)
  (165,619.877122095)
  (166,625.81774232250007)
  (167,630.52319748750006)
  (168,633.00868110399995)
  (169,638.04962281949997)
  (170,639.12336590300004)
  (171,640.98195989099997)
  (172,640.98195989099997)
  (173,651.595535778)
  (174,657.80264892499997)
  (175,666.13808994349995)
  (176,669.17958608050003)
  (177,672.40474419599991)
  (178,678.26222438500008)
  (179,680.10192832500002)
  (180,687.79548914600002)
  (181,690.62525651050009)
  (182,699.94027951200007)
  (183,702.00429706699992)
  (184,702.00429706699992)
  (185,711.23030629350001)
  (186,716.23962548049997)
  (187,723.89143657449995)
  (188,733.39444231599998)
  (189,733.39444231599998)
  (190,741.972699358)
  (191,750.82860600499998)
  (192,760.6121536695)
  (193,761.1364891055)
  (194,765.43678798550002)
  (195,774.2129562115)
  (196,784.7700690785)
  (197,786.38679344249999)
  (198,786.75485956249997)
  (199,795.1146280035)
  (200,796.28256866549998)
  (201,806.62642627000002)
  (202,806.62642627000002)
  (203,816.46484456100006)
  (204,817.01020732000006)
  (205,817.01020732000006)
  (206,826.06928384050002)
  (207,833.44270641949993)
  (208,835.74063150550001)
  (209,841.7099627755)
  (210,847.02335312700006)
  (211,850.64225230250008)
  (212,859.16578519749999)
  (213,867.09186570349993)
  (214,868.43858268250005)
  (215,877.96759257600002)
  (216,877.96759257600002)
  (217,889.02883925700007)
  (218,892.74402034499997)
  (219,908.55325860549999)
  (220,908.64153806700006)
  (221,917.67642212200008)
  (222,919.27291295549992)
  (223,923.02873401500005)
  (224,930.4459757605)
  (225,939.59656620350006)
  (226,945.54013019050001)
  (227,949.65016274250002)
  (228,949.82553095599997)
  (229,949.85584795049999)
  (230,961.23340633249995)
  (231,967.75117654350004)
  (232,978.24727926000003)
  (233,989.36864886299998)
  (234,998.30862970299995)
  (235,1003.8167857435001)
  (236,1007.2474070554999)
  (237,1017.0046263720001)
  (238,1023.5409587414999)
  (239,1028.9495218259999)
  (240,1038.6359139229999)
  (241,1042.016737914)
  (242,1047.572951289)
  (243,1057.1536207005001)
  (244,1065.8050419575)
  (245,1071.4589727905)
  (246,1077.665341954)
  (247,1087.1259449434999)
  (248,1087.562650008)
  (249,1099.5934637550001)
  (250,1099.5934637550001)
  (251,1107.7571058705)
  (252,1107.7571058705)
  (253,1114.7789959865001)
  (254,1125.6647167640001)
  (255,1132.81798828)
  (256,1143.5150156460002)
  (257,1144.1909778555)
  (258,1153.9840936199998)
  (259,1154.2931441564999)
  (260,1154.6495638389999)
  (261,1163.9390207545)
  (262,1166.0890224889999)
  (263,1175.3275249715)
  (264,1178.7630701800001)
  (265,1188.9719881784999)
  (266,1196.2339734795)
  (267,1196.2339734795)
  (268,1208.426642446)
  (269,1210.336722305)
  (270,1216.6432375214999)
  (271,1225.016403417)
  (272,1235.3573351614998)
  (273,1246.7713192265001)
  (274,1247.2426743785002)
  (275,1264.8367819979999)
  (276,1264.8367819979999)
  (277,1264.8437684255)
  (278,1274.9881776100001)
  (279,1285.6609840614999)
  (280,1290.6442457955002)
  (281,1300.204410007)
  (282,1304.0611594444999)
  (283,1304.0611594444999)
  (284,1311.4776066575)
  (285,1318.4560209040001)
  (286,1320.9950172685001)
  (287,1327.3284403315001)
  (288,1335.4206716025001)
  (289,1348.0618242265)
  (290,1356.0542763434999)
  (291,1356.5367077075)
  (292,1368.6116389725)
  (293,1377.2028418570001)
  (294,1386.4087240649999)
  (295,1400.7655341605)
  (296,1404.3214579309999)
  (297,1413.1118480919999)
  (298,1420.7261562835001)
  (299,1430.1261731125001)
  (300,1439.7112858800001)
  (301,1451.4451425524999)
  (302,1462.1553074875001)
  (303,1475.841623688)
  (304,1485.479746793)
  (305,1486.229610136)
  (306,1486.887591961)
  (307,1488.5753329014999)
  (308,1496.0479948294999)
  (309,1498.4962240704999)
  (310,1510.3474820860001)
  (311,1519.1037099635)
  (312,1522.9093037405)
  (313,1528.9621876485)
  (314,1540.690050384)
  (315,1546.4632168775001)
  (316,1558.747204111)
  (317,1563.3302395320002)
  (318,1570.5693590414999)
  (319,1580.8941561244999)
  (320,1591.6425797715001)
  (321,1601.380775072)
  (322,1601.9568171994999)
  (323,1613.7165676550001)
  (324,1625.7777833655)
  (325,1628.1035978350001)
  (326,1636.1052786309999)
  (327,1644.5531055430001)
  (328,1646.6826140410001)
  (329,1657.140328835)
  (330,1667.8980775340001)
  (331,1678.3439881305001)
  (332,1687.5414857855001)
  (333,1697.0820744775001)
  (334,1707.4438965755)
  (335,1710.1776511190001)
  (336,1718.400108667)
  (337,1724.7118453005)
  (338,1731.9997158050001)
  (339,1737.1904961569999)
  (340,1748.016126302)
  (341,1755.7328460175002)
  (342,1759.1410506235)
  (343,1768.8038933719999)
  (344,1778.1451592875001)
  (345,1784.1404964475)
  (346,1796.0321718170001)
  (347,1807.5031731639999)
  (348,1818.4498191329999)
  (349,1827.9873719724999)
  (350,1834.6960938889999)
  (351,1845.5718810584999)
  (352,1850.9526728139999)
  (353,1859.2055784920001)
  (354,1873.1954130395002)
  (355,1878.7103744765)
  (356,1887.9461827944999)
  (357,1896.2997887890001)
  (358,1909.0435828930001)
  (359,1919.2211843490002)
  (360,1926.7673994064999)
  (361,1931.2947873149999)
  (362,1932.5231121520001)
  (363,1942.3286868594998)
  (364,1955.299823283)
  (365,1958.8174917199999)
  (366,1968.8864520105001)
  (367,1977.2670832595002)
  (368,1985.2962133685)
  (369,1993.2215346559999)
  (370,2002.8019166925001)
  (371,2005.0779117365)
  (372,2013.670303894)
  (373,2024.03142736)
  (374,2036.5486428735001)
  (375,2045.08670132)
  (376,2053.2223264234999)
  (377,2060.4465590939999)
  (378,2066.4340917605)
  (379,2074.52895412)
  (380,2081.149832864)
  (381,2082.7564043799998)
  (382,2091.7191090340002)
  (383,2102.2698711665003)
  (384,2114.0184746479999)
  (385,2125.4298326284998)
  (386,2131.2817745205002)
  (387,2142.1923075710001)
  (388,2153.1875909279997)
  (389,2163.4052666470002)
  (390,2173.3953949185002)
  (391,2186.0457392005001)
  (392,2190.6365369555001)
  (393,2200.8797306325)
  (394,2208.8473717229999)
  (395,2216.314261726)
  (396,2225.4403557764999)
  (397,2231.0719327719999)
  (398,2241.7991936940002)
  (399,2253.143160649)
  (400,2260.115959238)
  (401,2267.5178890000002)
  (402,2280.0990571779998)
  (403,2287.6039133569998)
  (404,2296.1007855869998)
  (405,2305.8536023614997)
  (406,2306.3365130419998)
  (407,2313.4923246375001)
  (408,2327.2597006285)
  (409,2336.4634416565)
  (410,2348.8119020234999)
  (411,2359.5102992809998)
  (412,2371.7786132345)
  (413,2375.7370148915002)
  (414,2381.7533092725002)
  (415,2381.7948868500002)
  (416,2390.372516726)
  (417,2399.672713807)
  (418,2410.8171101104999)
  (419,2426.6010091574999)
  (420,2429.0875363844998)
  (421,2435.8852528535003)
  (422,2445.5141665004999)
  (423,2453.1685657994999)
  (424,2453.3878079664996)
  (425,2466.3494245500001)
  (426,2474.2681885030001)
  (427,2485.2379900245)
  (428,2495.9618487094999)
  (429,2498.0283727640003)
  (430,2505.6764029495002)
  (431,2508.4274046690002)
  (432,2517.7292674755004)
  (433,2526.306818819)
  (434,2526.7711081504999)
  (435,2536.9599893110003)
  (436,2547.3394576830001)
  (437,2557.4196255955003)
  (438,2569.9531091654999)
  (439,2580.2349505419998)
  (440,2585.4287119635001)
  (441,2598.4125675944997)
  (442,2608.6546796520001)
  (443,2615.3743171720002)
  (444,2625.3993746044998)
  (445,2635.8947918180002)
  (446,2642.8543699014999)
  (447,2651.8250976355002)
  (448,2663.3161349340003)
  (449,2672.3782700105003)
  (450,2680.18730783)
  (451,2681.1443882210001)
  (452,2690.4322017190002)
  (453,2702.9104057805002)
  (454,2706.4720091384997)
  (455,2715.2466788749998)
  (456,2727.0046609190003)
  (457,2735.4038549870002)
  (458,2747.8010241965003)
  (459,2750.7737061785001)
  (460,2761.8093892345)
  (461,2770.7391870760002)
  (462,2777.661088972)
  (463,2784.9175830794998)
  (464,2797.8714549515003)
  (465,2807.5686847215002)
  (466,2817.6451914529998)
  (467,2820.5236356995001)
  (468,2826.1983745604998)
  (469,2835.1508302249999)
  (470,2843.3535644985)
  (471,2852.7455540440001)
  (472,2874.6302728619999)
  (473,2888.6559108234997)
  (474,2898.0404143364999)
  (475,2904.8825942525)
  (476,2913.7193914415002)
  (477,2924.1917338409999)
  (478,2933.4189651014999)
  (479,2942.4780824654999)
  (480,2952.4451800809998)
  (481,2957.6207528625)
  (482,2963.2778623575)
  (483,2972.4004307754999)
  (484,2972.9881401530001)
  (485,2984.0366996265002)
  (486,2995.1047837695)
  (487,3007.7696982855)
  (488,3016.3930762760001)
  (489,3024.1871647325002)
  (490,3036.931083987)
  (491,3044.9539307385003)
  (492,3045.5346292694999)
  (493,3052.7019886980002)
  (494,3059.6275349124999)
  (495,3060.0198314175)
  (496,3067.3869522064997)
  (497,3079.5157743975001)
  (498,3088.9129084370002)
  (499,3100.7402047199998)
  (500,3112.0375696400001)
  (501,3121.153907848)
  (502,3125.8741976030001)
  (503,3133.1761067645002)
  (504,3133.6614665765001)
  (505,3145.1963848830001)
  (506,3162.1549185535)
  (507,3173.048936484)
  (508,3183.4214581495003)
  (509,3184.8084463805003)
  (510,3196.9546209360001)
  (511,3206.4808002250002)
  (512,3209.0034989315)
  (513,3223.0207597284998)
  (514,3234.6274986745002)
  (515,3236.0218749969999)
  (516,3249.0598037694999)
  (517,3258.1390996025002)
  (518,3273.5565556799997)
  (519,3280.9833640074999)
  (520,3291.5741312499999)
  (521,3299.5111062739998)
  (522,3311.8542029135001)
  (523,3318.6527035724998)
  (524,3318.9025127185)
  (525,3330.0947477344998)
  (526,3347.3813101295)
  (527,3355.0726435199999)
  (528,3363.6477425309999)
  (529,3373.8360069539999)
  (530,3386.389177779)
  (531,3392.5818843085003)
  (532,3400.0071574885001)
  (533,3412.9622484914998)
  (534,3426.3348928730002)
  (535,3440.7675344710001)
  (536,3448.8385966265)
  (537,3462.4328078240001)
  (538,3468.9814940669999)
  (539,3477.6310018300001)
  (540,3492.937762947)
  (541,3508.2180404665)
  (542,3522.3032240345001)
  (543,3534.2009759950001)
  (544,3544.8927782974997)
  (545,3551.8728455744999)
  (546,3558.4293373314999)
  (547,3564.5152784825)
  (548,3578.1511715864999)
  (549,3589.1948660419998)
  (550,3597.2197194354999)
  (551,3608.4137601570001)
  (552,3617.6780326580001)
  (553,3633.0816178100004)
  (554,3638.8770272219999)
  (555,3643.1727982315001)
  (556,3643.5888588940002)
  (557,3650.796602031)
  (558,3661.1104263819998)
  (559,3669.6516736950002)
  (560,3678.9383358735004)
  (561,3680.827850224)
  (562,3687.1403652935001)
  (563,3693.0644214869999)
  (564,3705.5905832785002)
  (565,3724.7896364655003)
  (566,3739.7873857055001)
  (567,3754.4732488669997)
  (568,3762.0251789090003)
  (569,3775.9918055815001)
  (570,3787.1347179664999)
  (571,3796.0032629474999)
  (572,3805.7179567549997)
  (573,3812.976677825)
  (574,3823.6647340059999)
  (575,3826.8092715499997)
  (576,3834.3722831740001)
  (577,3846.0651083000002)
  (578,3854.0040549989999)
  (579,3861.8310550444999)
  (580,3868.9123204715002)
  (581,3880.3707251084998)
  (582,3890.5874599265003)
  (583,3900.639807991)
  (584,3912.9179696124997)
  (585,3922.1638288935001)
  (586,3933.2063231030002)
  (587,3943.6007745464999)
  (588,3955.0861582790003)
  (589,3965.5240697145)
  (590,3977.3461249070001)
  (591,3993.8626706380001)
  (592,3995.8396879454999)
  (593,4002.6701667049997)
  (594,4012.3494090095001)
  (595,4021.7783218835002)
  (596,4038.5458348505003)
  (597,4051.4171653005001)
  (598,4054.3666393564999)
  (599,4067.7801224455002)
  (600,4077.4749975240002)
  (600,4432.8042791855005)
  (600,4432.8042791855005)
  (599,4417.8175819919998)
  (598,4417.4016881509997)
  (597,4397.1992419470007)
  (596,4382.7960708355004)
  (595,4373.0728755664995)
  (594,4364.8256718375005)
  (593,4354.5669406160005)
  (592,4354.2810656775)
  (591,4342.6926214724999)
  (590,4334.8981429554997)
  (589,4315.3744915029993)
  (588,4308.3171077019997)
  (587,4298.6401632095003)
  (586,4288.3579413164998)
  (585,4280.9681281590001)
  (584,4259.3473487165002)
  (583,4252.9365158549999)
  (582,4242.8812905999994)
  (581,4237.4447859954998)
  (580,4226.3782818600002)
  (579,4221.3371348589999)
  (578,4210.7105127530003)
  (577,4201.3794312230002)
  (576,4193.6736909110004)
  (575,4173.2605289199992)
  (574,4172.7451189499998)
  (573,4172.3413177709999)
  (572,4160.2722728230001)
  (571,4148.3099472474996)
  (570,4145.1681334770001)
  (569,4121.8716252519998)
  (568,4107.0297682484997)
  (567,4097.229984095)
  (566,4089.0210184050002)
  (565,4076.0159856535001)
  (564,4061.8605818235001)
  (563,4060.3259214124996)
  (562,4044.7097189629999)
  (561,4038.2836002120002)
  (560,4029.9184588160001)
  (559,4014.7690848305001)
  (558,4008.3284861294997)
  (557,4004.848051902)
  (556,3989.0605871875)
  (555,3979.1582813955001)
  (554,3971.3065064684997)
  (553,3958.5539064695004)
  (552,3947.3216043269999)
  (551,3937.8734128229999)
  (550,3928.1584720810001)
  (549,3914.4679254085004)
  (548,3904.2843653209998)
  (547,3895.5190871515001)
  (546,3892.8899109145)
  (545,3878.8493907694997)
  (544,3870.2587726090001)
  (543,3860.9284194950001)
  (542,3852.9205091485001)
  (541,3843.540598562)
  (540,3834.7664319054998)
  (539,3823.6109757414997)
  (538,3815.4419764960003)
  (537,3808.9330497245001)
  (536,3797.1271394285)
  (535,3787.028208447)
  (534,3774.2068314999997)
  (533,3761.6833082214998)
  (532,3751.9337217310003)
  (531,3742.568375588)
  (530,3733.098262642)
  (529,3731.2927175515001)
  (528,3713.1728255950002)
  (527,3703.0299868869997)
  (526,3689.0783839484998)
  (525,3678.4923745874999)
  (524,3660.7725863255)
  (523,3654.384398529)
  (522,3646.9892616749999)
  (521,3646.3369503019999)
  (520,3635.713480851)
  (519,3620.2697447270002)
  (518,3607.5114465680003)
  (517,3598.9517399275001)
  (516,3594.6296740979997)
  (515,3588.8015734665)
  (514,3583.4033152299999)
  (513,3569.9260161685002)
  (512,3562.1953630674998)
  (511,3554.0831420670002)
  (510,3547.0251376394999)
  (509,3539.248446391)
  (508,3532.3395398185003)
  (507,3523.7679589300001)
  (506,3509.8139891854998)
  (505,3502.0779063195)
  (504,3495.2013469680001)
  (503,3485.2822431045001)
  (502,3471.7512011535)
  (501,3458.3832038844998)
  (500,3449.7462328444999)
  (499,3433.9613379940001)
  (498,3426.1459355335001)
  (497,3414.8117721600001)
  (496,3406.802904441)
  (495,3399.1874101395001)
  (494,3385.0464686589999)
  (493,3377.2258017814997)
  (492,3370.3633020395)
  (491,3362.1316479450002)
  (490,3354.2043389354999)
  (489,3342.5944207644998)
  (488,3330.9694726900002)
  (487,3321.7632819219998)
  (486,3314.1997321885001)
  (485,3300.5954693055)
  (484,3297.5834120709997)
  (483,3287.4574377504996)
  (482,3277.8640520104996)
  (481,3266.3475293179999)
  (480,3253.2081200390003)
  (479,3252.7495279580003)
  (478,3247.5412726679997)
  (477,3233.2886708934998)
  (476,3228.7919482924999)
  (475,3211.46641486)
  (474,3200.9044743344998)
  (473,3193.6991062444999)
  (472,3182.1640534134999)
  (471,3174.3684578450002)
  (470,3167.0176767829998)
  (469,3156.6356627949999)
  (468,3150.0922297500001)
  (467,3134.6093626470001)
  (466,3122.4448175389998)
  (465,3122.0717627004997)
  (464,3114.2310535414999)
  (463,3096.6651843024997)
  (462,3088.3614397969995)
  (461,3075.1878445169996)
  (460,3065.8936670785001)
  (459,3065.230969143)
  (458,3057.667521289)
  (457,3048.8314825504999)
  (456,3043.7240889069999)
  (455,3041.3966300689999)
  (454,3030.2227088244999)
  (453,3022.9591613050002)
  (452,3003.0184807100004)
  (451,2995.2214990160001)
  (450,2985.7530692094997)
  (449,2973.7594113344999)
  (448,2965.1109999225)
  (447,2955.7670112614996)
  (446,2955.2743403439999)
  (445,2946.5813958449999)
  (444,2928.3875519530002)
  (443,2920.4789838070001)
  (442,2910.215052342)
  (441,2899.974687079)
  (440,2891.1441642959999)
  (439,2880.1798526960001)
  (438,2869.0546028804997)
  (437,2867.5489405395001)
  (436,2860.7791911394997)
  (435,2848.1548855504998)
  (434,2846.2366438399999)
  (433,2836.7080807195002)
  (432,2825.8901213670001)
  (431,2815.2911765099998)
  (430,2813.9321648885002)
  (429,2810.5236095235)
  (428,2802.1507435529998)
  (427,2790.4529906055)
  (426,2776.961533575)
  (425,2770.1104585849998)
  (424,2757.3643776165)
  (423,2749.9866077420002)
  (422,2742.3595539554999)
  (421,2739.3915399025)
  (420,2735.5359673534999)
  (419,2729.0579067500003)
  (418,2719.0023667309997)
  (417,2705.3655630109997)
  (416,2690.631501154)
  (415,2677.523203661)
  (414,2669.7988333709995)
  (413,2658.8497366629999)
  (412,2650.4429085504999)
  (411,2640.1093962455002)
  (410,2631.5576510640003)
  (409,2623.6982984749998)
  (408,2615.5880764465001)
  (407,2607.5734076690001)
  (406,2597.5653313869998)
  (405,2585.9990574115004)
  (404,2578.7372612935001)
  (403,2570.4830088635003)
  (402,2563.6418938594998)
  (401,2551.1082908674998)
  (400,2543.5263768935001)
  (399,2533.9989466464999)
  (398,2524.3359960819998)
  (397,2516.3285064460001)
  (396,2507.1844639054998)
  (395,2497.4648478284998)
  (394,2487.694098165)
  (393,2475.1053397384999)
  (392,2474.7352255554997)
  (391,2460.2301958329999)
  (390,2456.1964260124996)
  (389,2450.3708738079999)
  (388,2440.3821506239997)
  (387,2431.5497208790002)
  (386,2431.5275197705)
  (385,2426.8123040685)
  (384,2415.3275616175001)
  (383,2405.1504396675)
  (382,2396.2262364624999)
  (381,2386.2343023025001)
  (380,2378.7569989220001)
  (379,2369.8876984634999)
  (378,2358.5307388750002)
  (377,2355.6950527215004)
  (376,2346.2728644849999)
  (375,2338.8391519815)
  (374,2335.6123777829998)
  (373,2320.9289578175003)
  (372,2309.4696931164999)
  (371,2303.2179906174997)
  (370,2294.857044843)
  (369,2287.216222906)
  (368,2283.6406356119996)
  (367,2279.2050034485001)
  (366,2270.1512290220003)
  (365,2255.8906982184999)
  (364,2244.3966539614999)
  (363,2238.5599267480002)
  (362,2229.0536823285001)
  (361,2219.6533671124998)
  (360,2210.977049951)
  (359,2202.4747102034999)
  (358,2200.662587069)
  (357,2187.5604635759996)
  (356,2177.4945639655002)
  (355,2170.7867080695)
  (354,2162.649354358)
  (353,2158.3117804530002)
  (352,2149.5781548969999)
  (351,2143.9439572565002)
  (350,2138.3722540834997)
  (349,2128.8768735204999)
  (348,2118.1350060250002)
  (347,2107.7126375950002)
  (346,2107.7126375950002)
  (345,2093.2445739785003)
  (344,2089.6535885140001)
  (343,2082.5392717625)
  (342,2071.6080816055)
  (341,2060.8066211959999)
  (340,2050.2494869920001)
  (339,2039.9327375869998)
  (338,2036.3086622675)
  (337,2025.7874859285)
  (336,2014.7185554260002)
  (335,2007.1695212385)
  (334,2005.0333809379999)
  (333,1997.1993969635)
  (332,1986.1102293009999)
  (331,1983.0809378890001)
  (330,1972.1519367965)
  (329,1971.9271468864999)
  (328,1959.0766440645)
  (327,1950.7426452594998)
  (326,1940.6109576465001)
  (325,1932.4384002015001)
  (324,1923.8346923555)
  (323,1916.781046371)
  (322,1904.2147063479999)
  (321,1896.2411570104998)
  (320,1891.9245102679999)
  (319,1883.9124214365002)
  (318,1876.2122965614999)
  (317,1866.7483321664999)
  (316,1858.8020395240001)
  (315,1848.6806082214998)
  (314,1846.0586555474999)
  (313,1838.4353648945)
  (312,1826.7515647635)
  (311,1822.5266575600001)
  (310,1813.6924761325001)
  (309,1804.2419470349998)
  (308,1795.638854929)
  (307,1787.5242957604999)
  (306,1777.5619979835001)
  (305,1766.5150930685002)
  (304,1763.3158302295001)
  (303,1755.5297337045001)
  (302,1755.4030494200001)
  (301,1742.8429224020001)
  (300,1735.4609394115)
  (299,1724.853025722)
  (298,1716.0816242220001)
  (297,1705.4383512049999)
  (296,1694.7184637109999)
  (295,1682.4012061600001)
  (294,1674.3829900254998)
  (293,1674.2856328954999)
  (292,1667.2172891355001)
  (291,1655.4370630479998)
  (290,1649.6325521899998)
  (289,1642.1431971984998)
  (288,1641.5873941379998)
  (287,1630.6100485759998)
  (286,1622.0970538630002)
  (285,1613.3696671984999)
  (284,1608.6677562735001)
  (283,1595.4873449314998)
  (282,1590.633981297)
  (281,1590.633981297)
  (280,1580.0024640275001)
  (279,1569.9168482529999)
  (278,1560.654354689)
  (277,1553.5482508405)
  (276,1548.9084982680001)
  (275,1542.441573928)
  (274,1533.3282676490001)
  (273,1526.7680168889999)
  (272,1516.0406138195001)
  (271,1506.9561847494999)
  (270,1496.9672275824998)
  (269,1489.2197756075)
  (268,1484.6051177265001)
  (267,1474.288976502)
  (266,1465.1870677214999)
  (265,1455.6420927264999)
  (264,1451.0749222269999)
  (263,1440.4578084730001)
  (262,1436.1030818664999)
  (261,1436.1030818664999)
  (260,1431.7439242395001)
  (259,1426.4629220699999)
  (258,1415.523308537)
  (257,1405.0922538750001)
  (256,1396.1934990154998)
  (255,1394.5452965699999)
  (254,1385.5633290265)
  (253,1378.8976834764999)
  (252,1373.3619572144999)
  (251,1362.1047453890001)
  (250,1352.1336040025001)
  (249,1347.623538543)
  (248,1342.7786248465)
  (247,1332.669219974)
  (246,1323.5456529859998)
  (245,1317.979064632)
  (244,1311.3190861005)
  (243,1301.3635984164998)
  (242,1293.0764863034999)
  (241,1286.3255757074999)
  (240,1279.0336744099998)
  (239,1270.3582028379999)
  (238,1259.9873757809999)
  (237,1257.7916644540001)
  (236,1249.3095179760001)
  (235,1248.6672022545001)
  (234,1238.7256351199999)
  (233,1231.3704627500001)
  (232,1220.3087501309999)
  (231,1219.7739948055)
  (230,1207.2551330824999)
  (229,1201.4527758079998)
  (228,1190.7250620344998)
  (227,1188.2638204539999)
  (226,1183.7689791205)
  (225,1172.3569611524999)
  (224,1163.4254943625001)
  (223,1156.617376615)
  (222,1148.5379580985)
  (221,1142.7713728430001)
  (220,1140.0249606339999)
  (219,1131.5605944655001)
  (218,1126.756207873)
  (217,1126.6802935614999)
  (216,1124.4820334164999)
  (215,1113.073708223)
  (214,1104.2133677494999)
  (213,1098.9538968289999)
  (212,1090.293691758)
  (211,1082.2225189645001)
  (210,1082.181562491)
  (209,1069.7717380965)
  (208,1069.5703268254999)
  (207,1061.3568897919999)
  (206,1049.931015229)
  (205,1042.4790541909999)
  (204,1034.738539077)
  (203,1027.4439304110001)
  (202,1023.2776227475)
  (201,1015.7781624314999)
  (200,1015.7781624314999)
  (199,1005.9467939409999)
  (198,994.26048097449996)
  (197,993.78021020699998)
  (196,993.78021020699998)
  (195,986.6718445345)
  (194,986.22557297200001)
  (193,977.8790592874999)
  (192,977.50741815200001)
  (191,968.98188913000001)
  (190,960.68592736350001)
  (189,954.43383004550003)
  (188,940.55280156000003)
  (187,933.24611196900003)
  (186,933.24611196900003)
  (185,924.39432723749997)
  (184,916.37900950599999)
  (183,914.84012991949999)
  (182,904.40259154149999)
  (181,893.28214218949995)
  (180,884.53059393949991)
  (179,878.42980904550006)
  (178,871.77247204599996)
  (177,864.14969999899995)
  (176,858.54345722250002)
  (175,849.21770741650005)
  (174,843.70506322450001)
  (173,838.16221182549998)
  (172,838.16221182549998)
  (171,837.05164070399996)
  (170,837.05164070399996)
  (169,837.05164070399996)
  (168,826.05062170049996)
  (167,826.05062170049996)
  (166,820.66253073200005)
  (165,811.11735122599998)
  (164,811.00429094200001)
  (163,810.7403304369999)
  (162,803.49034371599998)
  (161,795.11423950000005)
  (160,790.16877384600002)
  (159,782.88346614950001)
  (158,780.49756359600008)
  (157,780.12289175749993)
  (156,770.93356049149997)
  (155,770.3956098509999)
  (154,759.26705188799997)
  (153,758.06378593600004)
  (152,747.61302399249996)
  (151,747.02292423450001)
  (150,736.83813576299997)
  (149,729.11373722799999)
  (148,725.92990899500001)
  (147,714.49987795150003)
  (146,709.8034011604999)
  (145,708.29794284949992)
  (144,705.76894815050002)
  (143,698.66222417349991)
  (142,695.11713578800004)
  (141,691.29715647750004)
  (140,681.2779165275)
  (139,676.44233436600007)
  (138,674.3430703885)
  (137,665.95458180899993)
  (136,657.41634345299997)
  (135,654.51252467749998)
  (134,651.8956723)
  (133,649.73081545399998)
  (132,648.86333322500002)
  (131,639.63199703449993)
  (130,627.13308987849996)
  (129,626.58255055199993)
  (128,617.56143358149995)
  (127,617.41590752999991)
  (126,617.41590752999991)
  (125,609.54753992299993)
  (124,605.52883560649991)
  (123,596.656730337)
  (122,596.656730337)
  (121,596.656730337)
  (120,587.52983357449989)
  (119,587.0258628565)
  (118,580.56745016699995)
  (117,572.90869486149995)
  (116,572.2377044425001)
  (115,572.2377044425001)
  (114,562.70787107950002)
  (113,562.32741706349998)
  (112,553.98306107450003)
  (111,550.64170542149998)
  (110,547.1283555)
  (109,532.54478158999996)
  (108,527.47890381799994)
  (107,527.17729773550002)
  (106,518.48905260549998)
  (105,517.17802713000003)
  (104,509.92813568500003)
  (103,503.97498722300003)
  (102,493.255383827)
  (101,489.14092497799999)
  (100,478.33966526749998)
  (99,478.27477009099999)
  (98,471.91548984299999)
  (97,462.92983159649998)
  (96,460.50120739599998)
  (95,451.67053378099996)
  (94,448.49052250649999)
  (93,440.71759050050002)
  (92,431.03688724450001)
  (91,429.90895097599997)
  (90,429.87280271200001)
  (89,424.7548073255)
  (88,424.72864267449995)
  (87,418.47310237749997)
  (86,410.52976069499994)
  (85,404.24055457499998)
  (84,402.45730097749998)
  (83,402.45730097749998)
  (82,400.75854074800003)
  (81,391.54448358599996)
  (80,382.59243919950001)
  (79,382.05875229399999)
  (78,382.05875229399999)
  (77,373.04280910250003)
  (76,371.37311816099998)
  (75,371.37311816099998)
  (74,362.61114671299993)
  (73,362.06193015150001)
  (72,362.06193015150001)
  (71,360.68792564799998)
  (70,352.40892572249999)
  (69,344.45933780549996)
  (68,344.45933780549996)
  (67,339.07219848249997)
  (66,334.23284736099998)
  (65,333.70841475000003)
  (64,327.33856726049999)
  (63,326.89971380449998)
  (62,321.78335218849998)
  (61,321.78335218849998)
  (60,315.20360071900001)
  (59,306.44012877999995)
  (58,298.67008893449997)
  (57,291.47420198749995)
  (56,284.23602533149995)
  (55,280.38526420350001)
  (54,276.45936236699998)
  (53,276.45936236699998)
  (52,274.94572016850003)
  (51,264.19583096849999)
  (50,263.48333187100002)
  (49,262.812007376)
  (48,260.44305668149997)
  (47,257.335169318)
  (46,249.471950249)
  (45,249.471950249)
  (44,247.87050251599999)
  (43,234.52866683399995)
  (42,234.10275502599998)
  (41,234.10275502599998)
  (40,234.10275502599998)
  (39,232.78018393949998)
  (38,228.81167483749999)
  (37,218.69874167449996)
  (36,206.62809949299998)
  (35,198.6695631465)
  (34,190.091205624)
  (33,189.016248297)
  (32,181.99356350549999)
  (31,176.67045841300001)
  (30,176.67045841300001)
  (29,176.67045841300001)
  (28,170.28473229099998)
  (27,170.28473229099998)
  (26,160.38886994949999)
  (25,151.89066095500002)
  (24,148.48141975749999)
  (23,143.48737192099998)
  (22,139.51991834949999)
  (21,132.90062029399999)
  (20,127.77650766549999)
  (19,127.77650766549999)
  (18,116.47326333699999)
  (17,115.218911436)
  (16,111.38832473999999)
  (15,102.04516885149999)
  (14,95.970510056500004)
  (13,94.527151964499993)
  (12,88.4435761955)
  (11,78.104607601500007)
  (10,75.27131588799999)
  (9,71.362892338499989)
  (8,62.6412339655)
  (7,55.408818862499984)
  (6,50.358360484999992)
  (5,45.937907886999994)
  (4,43.573755649999995)
  (3,34.191012339499999)
  (2,25.542602540000001)
  (1,12.90566063)
  (1,12.90566063)
} -- cycle;
\fill[fill={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},fill opacity=0.12,draw=none] plot coordinates {
  (1,9.6684837300000002)
  (1,0)
  (2,0)
  (3,9.30372238)
  (4,9.30372238)
  (5,18.272282361000002)
  (6,18.290748596499999)
  (7,27.345214846499999)
  (8,36.497373580000001)
  (9,45.314297680000003)
  (10,45.881881380500005)
  (11,54.981894584499997)
  (12,55.766858961499999)
  (13,63.9469366525)
  (14,73.048841097999997)
  (15,73.310396666499997)
  (16,82.203726430499998)
  (17,84.386318348499998)
  (18,91.706337878500008)
  (19,100.532300851)
  (20,101.61365289400001)
  (21,103.2234237655)
  (22,111.9960223705)
  (23,112.6633338915)
  (24,121.813363072)
  (25,130.30323347700002)
  (26,139.52063593700001)
  (27,148.18718633349999)
  (28,157.091318513)
  (29,158.48811808099998)
  (30,167.06541519300001)
  (31,175.66159058049999)
  (32,177.1833011185)
  (33,184.12300186350001)
  (34,186.8765153425)
  (35,194.39950819400002)
  (36,203.07338972150001)
  (37,204.907996795)
  (38,213.34611134900001)
  (39,221.37585397199999)
  (40,223.8949716555)
  (41,231.09325618949998)
  (42,233.68800568649999)
  (43,240.2352913885)
  (44,249.70125569850001)
  (45,258.63936495850004)
  (46,267.3739125285)
  (47,269.53212570699998)
  (48,276.49273600400005)
  (49,279.06419539550001)
  (50,287.87964320550003)
  (51,296.54128952249999)
  (52,303.73692636049998)
  (53,312.78659410649999)
  (54,318.62493467100001)
  (55,321.28875140999997)
  (56,324.79177961699997)
  (57,333.60624480300004)
  (58,341.80182347750002)
  (59,350.60826644550002)
  (60,359.6672416655)
  (61,361.86222638949999)
  (62,370.58145417949999)
  (63,379.24425649649999)
  (64,379.68885602949996)
  (65,387.74434232300001)
  (66,395.99058666650001)
  (67,398.74333486500001)
  (68,404.25429573499997)
  (69,408.55875806800003)
  (70,416.97780809350002)
  (71,426.16025076300002)
  (72,435.13638348799998)
  (73,444.5296577885)
  (74,445.30355463300003)
  (75,447.25235362450002)
  (76,454.55386901099996)
  (77,457.15410251499998)
  (78,466.618709755)
  (79,471.400797082)
  (80,480.41504688200001)
  (81,487.5625942675)
  (82,492.08416276450004)
  (83,501.19343285450003)
  (84,503.970018767)
  (85,511.93821273000003)
  (86,521.13003859950004)
  (87,529.57197594249999)
  (88,535.528202007)
  (89,541.72736548950002)
  (90,546.3633378495)
  (91,551.15293622249999)
  (92,560.17741489000002)
  (93,569.30905627950006)
  (94,574.48777465450007)
  (95,582.81832747149997)
  (96,585.67857074899996)
  (97,592.41142168199997)
  (98,592.41142168199997)
  (99,593.5781022095)
  (100,601.967292692)
  (101,610.67420473050004)
  (102,614.35063624750001)
  (103,623.86843371750001)
  (104,624.38695607650004)
  (105,633.55923065700006)
  (106,639.21737389450004)
  (107,642.44868288499993)
  (108,648.44730009950001)
  (109,651.00852813350002)
  (110,659.60700774199995)
  (111,668.4356578375)
  (112,672.02290172249991)
  (113,675.53440633050002)
  (114,681.13974318199996)
  (115,690.30895552200002)
  (116,696.73931823099997)
  (117,704.0013041935)
  (118,706.44161358200006)
  (119,706.44161358200006)
  (120,714.97321987500004)
  (121,714.97321987500004)
  (122,723.64189910499999)
  (123,727.37308387450003)
  (124,732.34297866450004)
  (125,741.85782165450007)
  (126,743.81667670800005)
  (127,752.65947398800006)
  (128,759.82256346049996)
  (129,760.53855423549999)
  (130,760.53855423549999)
  (131,764.55494809499999)
  (132,773.56401309900002)
  (133,778.82852444749994)
  (134,781.195879408)
  (135,788.63461137199999)
  (136,796.84164614549991)
  (137,798.04482889600001)
  (138,798.84357981949995)
  (139,808.11852593099991)
  (140,814.63241062199995)
  (141,816.24766406899994)
  (142,825.19150504899994)
  (143,834.50628871599997)
  (144,841.91983213150002)
  (145,851.44733324100002)
  (146,856.39320149649996)
  (147,864.24834709599997)
  (148,872.30091009099999)
  (149,874.94671378200007)
  (150,881.72331962199996)
  (151,884.60788902799993)
  (152,893.48157963799997)
  (153,899.79330811449995)
  (154,907.90764651500001)
  (155,910.5614859625)
  (156,918.37186365050002)
  (157,919.94094524850004)
  (158,926.18051996650001)
  (159,934.67755961299997)
  (160,936.34477100100003)
  (161,943.77368378250003)
  (162,948.75966100749997)
  (163,956.33840942250004)
  (164,956.5498316275)
  (165,966.308643631)
  (166,966.308643631)
  (167,973.65660233599999)
  (168,982.82215351649995)
  (169,991.32449035499997)
  (170,993.8043142775)
  (171,1001.2453073520001)
  (172,1009.835351894)
  (173,1010.1982759450001)
  (174,1018.7506315225)
  (175,1021.3617823635)
  (176,1030.1792714635001)
  (177,1036.0301250440002)
  (178,1037.306007525)
  (179,1045.9590302455001)
  (180,1046.288930081)
  (181,1052.114778185)
  (182,1056.8835220794999)
  (183,1062.9218038515)
  (184,1064.4574842)
  (185,1073.7607043715)
  (186,1075.2704064884999)
  (187,1083.8053157289999)
  (188,1088.3245924984999)
  (189,1097.3945254289999)
  (190,1099.2729143634999)
  (191,1101.7090613384999)
  (192,1108.3344028924998)
  (193,1111.3223035360002)
  (194,1117.8828958555)
  (195,1120.5789440185001)
  (196,1129.3603077405)
  (197,1137.6984128434999)
  (198,1147.0805667385)
  (199,1147.5356782425001)
  (200,1147.9738313185001)
  (201,1156.9600549214999)
  (202,1165.7252421814999)
  (203,1165.8195396859999)
  (204,1166.2645251709998)
  (205,1172.7284751930001)
  (206,1175.3033528349999)
  (207,1184.508345125)
  (208,1192.1229660049999)
  (209,1197.5069334994998)
  (210,1198.8684334249999)
  (211,1207.5904469044999)
  (212,1216.5288109344999)
  (213,1216.5288109344999)
  (214,1225.8525185144999)
  (215,1234.8357033249999)
  (216,1242.439257193)
  (217,1251.239584682)
  (218,1260.1033513519999)
  (219,1260.5604823085)
  (220,1268.2642005949999)
  (221,1277.4093802450002)
  (222,1277.8313599585001)
  (223,1286.5255795485)
  (224,1290.4138303305001)
  (225,1299.3794780205001)
  (226,1308.2792306404999)
  (227,1317.3423371805002)
  (228,1326.4408240805001)
  (229,1331.3305677405001)
  (230,1340.2008661300001)
  (231,1346.4930012264999)
  (232,1355.4771616465)
  (233,1362.2998462205001)
  (234,1370.9372444155001)
  (235,1371.3844780444999)
  (236,1380.475168708)
  (237,1388.074211594)
  (238,1390.3798223009999)
  (239,1397.836708215)
  (240,1402.8338936289999)
  (241,1407.1450528180001)
  (242,1415.3091240434999)
  (243,1423.7328949435)
  (244,1432.5575914834999)
  (245,1436.896637245)
  (246,1441.6203580885001)
  (247,1441.6203580885001)
  (248,1450.2079807284999)
  (249,1458.0107155785001)
  (250,1466.48595929)
  (251,1466.5207423195)
  (252,1475.1544417394998)
  (253,1483.7902726195)
  (254,1484.4969310485001)
  (255,1493.0615510685)
  (256,1501.3323458694999)
  (257,1509.9904402699999)
  (258,1513.4426838830002)
  (259,1519.6016359584999)
  (260,1527.3512896089999)
  (261,1532.5366802004999)
  (262,1541.1175393804999)
  (263,1544.3024523995)
  (264,1552.61627705)
  (265,1558.2301045224999)
  (266,1566.9785767325)
  (267,1576.3726206525)
  (268,1584.1669320849999)
  (269,1592.7803201449999)
  (270,1593.2316321624999)
  (271,1601.6637467624998)
  (272,1610.1264991025)
  (273,1618.8875359035001)
  (274,1619.298677967)
  (275,1626.3980199105001)
  (276,1634.2081171305001)
  (277,1642.2014810370001)
  (278,1650.2616707575)
  (279,1658.8679854175)
  (280,1659.9005419944999)
  (281,1668.8022753939999)
  (282,1676.8154980940001)
  (283,1684.2172324424998)
  (284,1692.3567015924998)
  (285,1701.4746625225)
  (286,1701.8948044580002)
  (287,1709.855557418)
  (288,1718.8490838780001)
  (289,1726.6726188380001)
  (290,1735.6200380080002)
  (291,1735.6200380080002)
  (292,1740.4358134075001)
  (293,1749.1037611680001)
  (294,1751.9019819719999)
  (295,1757.3009275925001)
  (296,1765.4387669120001)
  (297,1774.1133684625001)
  (298,1782.4351229220001)
  (299,1783.2703045645001)
  (300,1791.5771340145)
  (301,1799.9332388645)
  (302,1808.4927595844999)
  (303,1815.8006796325001)
  (304,1823.8395151625)
  (305,1832.3560614125001)
  (306,1840.4308733425)
  (307,1848.3883823825001)
  (308,1856.2532782120002)
  (309,1864.0839690720002)
  (310,1872.5267810325001)
  (311,1878.5234962684999)
  (312,1886.554635814)
  (313,1894.2950957339999)
  (314,1902.5130112639999)
  (315,1910.9567502039999)
  (316,1918.849180034)
  (317,1926.6048395604998)
  (318,1934.37514663)
  (319,1942.2306334999998)
  (320,1949.5866334405)
  (321,1957.4225766699999)
  (322,1965.6595599699999)
  (323,1969.7307070465001)
  (324,1977.9703520565001)
  (325,1985.9424709065001)
  (326,1993.626481887)
  (327,2001.5157417065)
  (328,2009.5442613365001)
  (329,2017.235038157)
  (330,2023.4658368099999)
  (331,2032.14631872)
  (332,2039.17371349)
  (333,2042.994600538)
  (334,2049.7280069605004)
  (335,2056.7674199309999)
  (336,2064.7293740509999)
  (337,2070.4003892705)
  (338,2077.9863143705002)
  (339,2086.0601278105)
  (340,2093.9596267504999)
  (341,2101.424140521)
  (342,2108.8609104904999)
  (343,2115.1110917525002)
  (344,2122.5365897625002)
  (345,2129.6407639019999)
  (346,2137.1740480919998)
  (347,2145.1537300619998)
  (348,2152.479428912)
  (349,2156.0690363415001)
  (350,2163.1718927164998)
  (351,2170.3349495664997)
  (352,2175.8669922570002)
  (353,2183.5435321570003)
  (354,2191.0160863665001)
  (355,2197.8957080645)
  (356,2205.1377091145)
  (357,2212.9652552345001)
  (358,2220.4631881445002)
  (359,2228.2493543344999)
  (360,2233.9674833520003)
  (361,2241.7959893425)
  (362,2243.8440082800003)
  (363,2250.67336209)
  (364,2257.6396439800001)
  (365,2265.0983627599999)
  (366,2270.5815519289999)
  (367,2278.5075029385002)
  (368,2285.9681920085)
  (369,2293.2029861485003)
  (370,2300.6150630985003)
  (371,2307.6166743285003)
  (372,2315.2855371485002)
  (373,2322.2993320485002)
  (374,2330.0355881685)
  (375,2337.1399692489999)
  (376,2344.1589902885003)
  (377,2351.1509660685001)
  (378,2358.8083752590001)
  (379,2365.4862131085001)
  (380,2372.2166389485001)
  (381,2379.3664649985003)
  (382,2384.638706019)
  (383,2391.1887785425001)
  (384,2398.4520584620004)
  (385,2405.5207573420003)
  (386,2413.6016375025001)
  (387,2420.4069525225)
  (388,2423.5624053445003)
  (389,2430.6563231945001)
  (390,2437.5811021345003)
  (391,2445.1256611345002)
  (392,2452.8307621445001)
  (393,2459.5323412440002)
  (394,2467.3138873544999)
  (395,2474.7253525245001)
  (396,2481.9753096139998)
  (397,2488.7548005545)
  (398,2495.7048566345002)
  (399,2502.7647006540001)
  (400,2509.994790794)
  (401,2516.7860605740002)
  (402,2523.5920736745002)
  (403,2530.2978527545001)
  (404,2537.5044906144999)
  (405,2544.1029164745)
  (406,2551.4677326645001)
  (407,2558.1755287645001)
  (408,2565.4615657345003)
  (409,2572.3831045645002)
  (410,2579.2207605845001)
  (411,2586.238802674)
  (412,2592.7776150015002)
  (413,2596.9949595005)
  (414,2604.8785325510003)
  (415,2611.8222586110001)
  (416,2617.7816585989999)
  (417,2625.2835235090001)
  (418,2632.2776436290001)
  (419,2639.0794648689998)
  (420,2646.0530819390001)
  (421,2651.7521085475)
  (422,2658.3600396869997)
  (423,2665.6218695375001)
  (424,2673.2114014375002)
  (425,2680.0023464875003)
  (426,2686.9128722875002)
  (427,2693.7201981275002)
  (428,2699.2800690684999)
  (429,2705.8018991485001)
  (430,2713.2932731589999)
  (431,2721.9074480085001)
  (432,2729.1081501985)
  (433,2736.0968000390003)
  (434,2743.2229859384997)
  (435,2750.050083829)
  (436,2756.7989799490001)
  (437,2763.9669138889999)
  (438,2771.4783188790002)
  (439,2778.454278659)
  (440,2785.4948584584999)
  (441,2792.1884996389999)
  (442,2793.8627073060002)
  (443,2800.622598336)
  (444,2807.7945515359997)
  (445,2814.3974935259998)
  (446,2818.9999648540002)
  (447,2826.0806612534998)
  (448,2832.7034922154999)
  (449,2837.598939731)
  (450,2841.7770379995)
  (451,2848.4909183049999)
  (452,2855.4429112950002)
  (453,2862.5274874249999)
  (454,2869.1756073454999)
  (455,2874.4225493475001)
  (456,2880.8987048429999)
  (457,2888.0564997934998)
  (458,2894.6197498534998)
  (459,2901.2581308634999)
  (460,2908.0051806730003)
  (461,2915.3065026535)
  (462,2921.8779166434997)
  (463,2928.7701848234997)
  (464,2936.2821858634998)
  (465,2942.3314321560001)
  (466,2949.1080940259999)
  (467,2955.7227500915001)
  (468,2963.4821571320003)
  (469,2970.6865762714997)
  (470,2978.5384682620002)
  (471,2985.8936890615)
  (472,2992.5958642014998)
  (473,2999.9376372320003)
  (474,3007.2894071615001)
  (475,3010.2768950014997)
  (476,3017.2059405775003)
  (477,3024.4703367675002)
  (478,3030.9923938275001)
  (479,3038.2226789975002)
  (480,3045.3956759969997)
  (481,3051.1042081550004)
  (482,3057.6230232045)
  (483,3064.3224732150002)
  (484,3071.0001060250002)
  (485,3077.7545902044999)
  (486,3085.491744205)
  (487,3092.696811365)
  (488,3099.3763792774998)
  (489,3107.1738164674998)
  (490,3114.4478075770003)
  (491,3121.4731977270003)
  (492,3128.9497668975)
  (493,3135.6388271074998)
  (494,3142.3404081075)
  (495,3149.8146479375)
  (496,3155.8168339454996)
  (497,3162.6673550354999)
  (498,3169.2271421675)
  (499,3176.5630701274999)
  (500,3183.8718121775)
  (501,3190.7232192275001)
  (502,3197.4076250274998)
  (503,3204.5093048374997)
  (504,3212.0171926774997)
  (505,3219.1660197474998)
  (506,3226.2427328374997)
  (507,3232.9105909575001)
  (508,3239.6822350775001)
  (509,3246.3897031074998)
  (510,3253.1907981175)
  (511,3260.5061090674999)
  (512,3267.7362259174997)
  (513,3274.8419234954999)
  (514,3282.2205145554999)
  (515,3288.943075445)
  (516,3295.7471125355)
  (517,3302.3186915155002)
  (518,3309.7736757055)
  (519,3317.2847688454999)
  (520,3324.0674607955002)
  (521,3330.8401406055)
  (522,3337.2278983854999)
  (523,3344.1229422355)
  (524,3351.3289044154999)
  (525,3359.2443673855)
  (526,3365.9449312954998)
  (527,3371.8143266939996)
  (528,3378.2569126339999)
  (529,3384.5520669889997)
  (530,3391.6643611889999)
  (531,3398.2355691889998)
  (532,3405.433415129)
  (533,3412.280734249)
  (534,3419.6886603389999)
  (535,3426.9430882489996)
  (536,3434.9060942689998)
  (537,3441.9373943289997)
  (538,3448.6895563089997)
  (539,3455.3132965089999)
  (540,3462.239075379)
  (541,3469.2688962889997)
  (542,3475.7622291590001)
  (543,3482.3156020189999)
  (544,3489.405889229)
  (545,3495.4246008625)
  (546,3502.2829387424999)
  (547,3503.5840027534996)
  (548,3509.6298241420004)
  (549,3516.7192411220003)
  (550,3523.0617570620002)
  (551,3529.7790650604998)
  (552,3537.1982230409999)
  (553,3544.1835121404997)
  (554,3551.0755590704998)
  (555,3552.903899078)
  (556,3560.4986599680001)
  (557,3567.1858867380001)
  (558,3574.2367538180001)
  (559,3580.4728897135001)
  (560,3586.901752495)
  (561,3593.9897485050001)
  (562,3600.7794904949997)
  (563,3607.4376802655001)
  (564,3615.1594691549999)
  (565,3622.5705962449997)
  (566,3630.2350273355)
  (567,3637.1917271849998)
  (568,3644.1132021154999)
  (569,3652.4493789949997)
  (570,3659.3791480350001)
  (571,3665.4793641554998)
  (572,3672.2231261755001)
  (573,3680.0070903255)
  (574,3686.8580272155)
  (575,3694.3501331850002)
  (576,3700.3697071534998)
  (577,3706.6590810330003)
  (578,3713.3603129835001)
  (579,3720.5722179930003)
  (580,3727.1075912030001)
  (581,3733.9905372130002)
  (582,3738.2821240620001)
  (583,3744.5431309014998)
  (584,3751.6506858114999)
  (585,3758.2456698620003)
  (586,3764.8528638120001)
  (587,3772.1060710215002)
  (588,3778.7150411820003)
  (589,3783.2417046754999)
  (590,3790.1068155554999)
  (591,3796.5041887719999)
  (592,3803.9104359120001)
  (593,3810.2941887420002)
  (594,3816.4086678020003)
  (595,3823.183874842)
  (596,3829.3924968220003)
  (597,3834.9042797044999)
  (598,3841.3072037739998)
  (599,3848.4861059145001)
  (600,3849.4067555625002)
  (600,4072.026127958)
  (600,4072.026127958)
  (599,4064.541510728)
  (598,4057.3626085779997)
  (597,4050.9596845179999)
  (596,4044.6373163685003)
  (595,4038.4286943884999)
  (594,4031.653487348)
  (593,4031.3477633950001)
  (592,4027.4983569660003)
  (591,4020.0921098260001)
  (590,4017.3202679350002)
  (589,4010.4551570650001)
  (588,4003.433353205)
  (587,3996.8243830450001)
  (586,3991.0925904729997)
  (585,3984.4853965329999)
  (584,3977.8904124729997)
  (583,3970.7828575630001)
  (582,3964.5218507330001)
  (581,3957.1786495729998)
  (580,3950.2957035529998)
  (579,3943.7603303430001)
  (578,3936.548425343)
  (577,3929.8471933830001)
  (576,3923.5578195129997)
  (575,3918.1603541619997)
  (574,3910.6682482020001)
  (573,3903.8173113120001)
  (572,3896.0333471525)
  (571,3889.2895851419999)
  (570,3882.0286641325001)
  (569,3875.1474779800001)
  (568,3866.8113011099999)
  (567,3859.88982618)
  (566,3852.9331263300001)
  (565,3845.5666008039998)
  (564,3838.1554737045003)
  (563,3837.7693842605004)
  (562,3834.8144095405)
  (561,3828.0246675505)
  (560,3820.9366715404999)
  (559,3814.2948306105)
  (558,3809.4039755775002)
  (557,3802.3531084975002)
  (556,3795.6658817269999)
  (555,3788.0711208369999)
  (554,3787.8534389760002)
  (553,3780.9613920460001)
  (552,3773.9761029464999)
  (551,3766.5569449660002)
  (550,3759.8201771965)
  (549,3753.4776612560004)
  (548,3746.388244276)
  (547,3739.3530503464999)
  (546,3732.6608892664999)
  (545,3725.8025513865)
  (544,3719.467065456)
  (543,3712.376778246)
  (542,3705.8234053860001)
  (541,3699.3300725260001)
  (540,3692.3002516060001)
  (539,3685.3744727365001)
  (538,3678.7507325365)
  (537,3672.2162524269997)
  (536,3665.1849523569999)
  (535,3657.2219463369997)
  (534,3649.967518427)
  (533,3642.5595923469996)
  (532,3635.7122732169996)
  (531,3628.5144272775001)
  (530,3621.9432192774998)
  (529,3614.8309250869997)
  (528,3607.9376698474998)
  (527,3601.4950839069998)
  (526,3594.9717040975002)
  (525,3588.2711401969996)
  (524,3580.3556772269999)
  (523,3573.1497150374998)
  (522,3572.9248890829999)
  (521,3566.5371313124997)
  (520,3559.7644515030001)
  (519,3552.9817595525001)
  (518,3545.4706664124997)
  (517,3538.0156822224999)
  (516,3531.4441032424998)
  (515,3524.6400661430002)
  (514,3517.9175052630003)
  (513,3510.5389142029999)
  (512,3503.3741831825)
  (511,3496.144066333)
  (510,3488.8287553824998)
  (509,3482.0276603724997)
  (508,3475.5450182875002)
  (507,3468.7733741769998)
  (506,3462.1055160569999)
  (505,3455.0288029669996)
  (504,3447.8799758875002)
  (503,3440.3720880474998)
  (502,3433.270408247)
  (501,3426.5860024469998)
  (500,3419.7345953969998)
  (499,3412.4258533469997)
  (498,3405.0899253869998)
  (497,3398.1041694669998)
  (496,3391.253648377)
  (495,3384.2673822375)
  (494,3376.7931424169997)
  (493,3370.0915614169999)
  (492,3363.4025011975)
  (491,3355.9259320269998)
  (490,3348.9005418769998)
  (489,3346.542637257)
  (488,3338.7452000574999)
  (487,3331.7036832774997)
  (486,3324.4986161269999)
  (485,3316.7614621170001)
  (484,3310.0069779374999)
  (483,3303.3293451274999)
  (482,3296.6298951170002)
  (481,3290.1110800770002)
  (480,3281.9263609874997)
  (479,3274.7533639874996)
  (478,3267.5230788270001)
  (477,3261.0010217670001)
  (476,3253.7366255770003)
  (475,3246.7854417774997)
  (474,3240.2945865669999)
  (473,3232.9428166374996)
  (472,3225.6010436070001)
  (471,3218.8988684669998)
  (470,3211.5436476675)
  (469,3203.6917556769999)
  (468,3196.4873365374997)
  (467,3188.7279294969999)
  (466,3181.9977835670002)
  (465,3175.2211216969999)
  (464,3167.9030956269999)
  (463,3160.766694639)
  (462,3153.874426459)
  (461,3147.3030124689999)
  (460,3140.0016904795002)
  (459,3133.2546406789997)
  (458,3126.6162596689996)
  (457,3120.0530096089997)
  (456,3112.8952146494998)
  (455,3105.6414986589998)
  (454,3099.1447564874998)
  (453,3092.4966365580003)
  (452,3091.9846222420001)
  (451,3085.0326292519999)
  (450,3077.8355910820001)
  (449,3071.3735072620002)
  (448,3064.4542071820001)
  (447,3057.5025403519999)
  (446,3050.2647845719998)
  (445,3043.9939863720001)
  (444,3037.391044382)
  (443,3030.2190911814996)
  (442,3023.4592001420001)
  (441,3015.5011460820001)
  (440,3008.807504892)
  (439,3001.7669250919998)
  (438,2994.7909653219999)
  (437,2987.2795603314999)
  (436,2986.9211636344999)
  (435,2980.172267505)
  (434,2973.345169615)
  (433,2966.2189837249998)
  (432,2959.2303338749998)
  (431,2952.0296316849999)
  (430,2943.4154568449999)
  (429,2935.9240828249999)
  (428,2929.4022527450002)
  (427,2922.1608505949998)
  (426,2915.3535247549999)
  (425,2908.4429989549999)
  (424,2901.6520539050002)
  (423,2894.0625220050001)
  (422,2886.800692155)
  (421,2880.1927610150001)
  (420,2872.7740460149998)
  (419,2865.8004289350001)
  (418,2858.9986077049998)
  (417,2854.581878901)
  (416,2847.0800139909998)
  (415,2840.4885227709997)
  (414,2833.5447967015002)
  (413,2825.661223651)
  (412,2818.7590005409998)
  (411,2812.1655294909997)
  (410,2805.147487401)
  (409,2798.3098313810001)
  (408,2791.3882925509997)
  (407,2784.102255581)
  (406,2777.3944594815002)
  (405,2770.0296433009999)
  (404,2763.4312174309998)
  (403,2756.584911464)
  (402,2749.879132394)
  (401,2743.0731192839999)
  (400,2736.2818495039996)
  (399,2729.0517593639997)
  (398,2721.9919153440001)
  (397,2715.0418592739998)
  (396,2708.2623683239999)
  (395,2701.012411234)
  (394,2693.6009460645)
  (393,2685.8193999539999)
  (392,2679.1178208545002)
  (391,2678.7325658035002)
  (390,2671.1880068035002)
  (389,2664.2632278635001)
  (388,2657.1693100235002)
  (387,2650.9037245499999)
  (386,2644.09840953)
  (385,2636.0175293695002)
  (384,2628.9488304894999)
  (383,2621.68555057)
  (382,2613.8422697794999)
  (381,2606.3007978199998)
  (380,2599.1509717700001)
  (379,2592.4205459395002)
  (378,2585.7427080895)
  (377,2578.0852988995002)
  (376,2571.0933231099998)
  (375,2564.0743020795003)
  (374,2556.96992099)
  (373,2549.2336648699998)
  (372,2542.2198699699998)
  (371,2534.5510071499998)
  (370,2527.5493959195001)
  (369,2520.1373189695)
  (368,2512.9025248295002)
  (367,2505.4418357599998)
  (366,2497.5158847595003)
  (365,2490.1741388999999)
  (364,2483.9596269879999)
  (363,2477.3416591924997)
  (362,2470.5123053824996)
  (361,2462.7476922229998)
  (360,2454.9191862329999)
  (359,2447.1238771630001)
  (358,2439.337710973)
  (357,2431.8397780629998)
  (356,2424.0122319430002)
  (355,2416.7702308925)
  (354,2409.4375349324996)
  (353,2401.9649807229998)
  (352,2394.2884408230002)
  (351,2387.3718878029999)
  (350,2380.208830953)
  (349,2372.3030000929998)
  (348,2364.6705690630001)
  (347,2357.3448702124997)
  (346,2356.9458861144999)
  (345,2349.4126019245)
  (344,2342.3084277845001)
  (343,2334.8829297745001)
  (342,2327.5689196345002)
  (341,2320.1321496744999)
  (340,2312.6676358945001)
  (339,2312.2726609475003)
  (338,2304.1988475075)
  (337,2296.6129224075003)
  (336,2288.9752943275003)
  (335,2281.0133402075003)
  (334,2273.9739272375)
  (333,2266.3297302475003)
  (332,2257.9840099575003)
  (331,2250.9566151875001)
  (330,2242.2761332775003)
  (329,2234.371174077)
  (328,2226.6803972475)
  (327,2218.6518776175003)
  (326,2210.762617807)
  (325,2203.0786068175003)
  (324,2195.1064879675)
  (323,2187.2788252079999)
  (322,2179.4665960574998)
  (321,2171.2296127575)
  (320,2170.8378155965001)
  (319,2163.4818156464999)
  (318,2155.6263287765)
  (317,2148.2445370695)
  (316,2140.6291270720003)
  (315,2132.736697242)
  (314,2124.2929583119999)
  (313,2116.075042772)
  (312,2108.334582852)
  (311,2100.2369123020003)
  (310,2091.9406068759999)
  (309,2083.4977949155)
  (308,2083.1062603724999)
  (307,2075.2413645524998)
  (306,2067.2838555124999)
  (305,2059.2090435724999)
  (304,2050.6924973224995)
  (303,2042.6536618025)
  (302,2034.510560103)
  (301,2026.4783541164998)
  (300,2018.1222492664999)
  (299,2009.8154198159998)
  (298,2001.9089440304999)
  (297,2001.3935176104999)
  (296,1992.7189160599999)
  (295,1984.5810767404998)
  (294,1984.17687714)
  (293,1976.59637034)
  (292,1967.9284225700001)
  (291,1959.6781278804999)
  (290,1951.7712360600001)
  (289,1942.8238169000001)
  (288,1935.00028193)
  (287,1926.0067554699999)
  (286,1925.6087178219998)
  (285,1917.2058791119998)
  (284,1908.0879181819998)
  (283,1899.9484490415)
  (282,1891.0730484919998)
  (281,1883.059825802)
  (280,1874.158092402)
  (279,1865.7470177619998)
  (278,1857.1407031019999)
  (277,1852.9202249489999)
  (276,1844.5061576885)
  (275,1836.6960604685)
  (274,1828.5168059385001)
  (273,1820.2939646689999)
  (272,1816.8082105194999)
  (271,1808.4947667819999)
  (270,1800.062652182)
  (269,1791.0364118319999)
  (268,1782.4230237720001)
  (267,1774.218485422)
  (266,1768.1798328140001)
  (265,1759.431360604)
  (264,1757.1189139575001)
  (263,1748.8050893070001)
  (262,1742.3187954625)
  (261,1740.2120136065)
  (260,1732.1948040255002)
  (259,1723.4716451859999)
  (258,1722.0069137550001)
  (257,1713.8151913685001)
  (256,1705.1570969585)
  (255,1696.1796437285)
  (254,1695.7514127275001)
  (253,1686.937325808)
  (252,1678.301494928)
  (251,1678.301494928)
  (250,1669.5403560175)
  (249,1663.5197172184999)
  (248,1655.7169823684999)
  (247,1647.1293597184999)
  (246,1638.8865504285)
  (245,1630.0323653185001)
  (244,1621.4856762884999)
  (243,1612.6609797485)
  (242,1604.237208839)
  (241,1601.909527733)
  (240,1593.4623755935002)
  (239,1584.8579024830001)
  (238,1576.4279365035002)
  (237,1566.8641509535)
  (236,1559.8161513815)
  (235,1557.1447132549999)
  (234,1548.6510345955001)
  (233,1547.1773952945)
  (232,1538.7591280444999)
  (231,1529.7749676245001)
  (230,1522.2307623375)
  (229,1521.3610475974999)
  (228,1513.3521459620001)
  (227,1506.3257621275)
  (226,1504.237248187)
  (225,1496.8835483509999)
  (224,1488.36616669)
  (223,1487.9325170069999)
  (222,1479.6730083964999)
  (221,1471.2334141265001)
  (220,1461.818167166)
  (219,1460.3305988329998)
  (218,1452.9393200365)
  (217,1450.2351220085)
  (216,1441.0897257785)
  (215,1432.3409655579999)
  (214,1426.1754260089999)
  (213,1423.7522239195)
  (212,1423.2891787039998)
  (211,1423.2891787039998)
  (210,1414.5671652335)
  (209,1406.1428593139999)
  (208,1397.637861104)
  (207,1388.950973364)
  (206,1379.7459810739999)
  (205,1373.5193912480001)
  (204,1364.5176412575001)
  (203,1355.6179315575)
  (202,1346.8111497875)
  (201,1343.7523307339998)
  (200,1343.2793715969999)
  (199,1334.9544631434999)
  (198,1325.8522330735)
  (197,1316.420270113)
  (196,1315.981422476)
  (195,1306.7378817065)
  (194,1298.0861552694998)
  (193,1297.6233467555001)
  (192,1288.6740808055001)
  (191,1288.2071108865)
  (190,1279.8462754709999)
  (189,1270.6813251004999)
  (188,1262.7471166099999)
  (187,1253.1988330395)
  (186,1253.1988330395)
  (185,1244.0366416014999)
  (184,1237.4273518574998)
  (183,1236.9770435349999)
  (182,1233.1764886394999)
  (181,1228.2099088655)
  (180,1228.2099088655)
  (179,1218.1215614350001)
  (178,1209.0384172455001)
  (177,1201.1382882555001)
  (176,1195.8313748805001)
  (175,1186.5348651405002)
  (174,1180.1984447980001)
  (173,1179.7404096150001)
  (172,1171.8487116299998)
  (171,1162.9074884894999)
  (170,1153.5586983199998)
  (169,1152.274264095)
  (168,1152.1428220300002)
  (167,1142.9772708405001)
  (166,1133.6184032000001)
  (165,1133.6184032000001)
  (164,1124.2808186559998)
  (163,1122.0587563479999)
  (162,1113.4012460735)
  (161,1104.4121586289998)
  (160,1103.9556065524998)
  (159,1095.0130263325)
  (158,1086.0332518619998)
  (157,1077.3083041655)
  (156,1068.3020194554999)
  (155,1063.4424797039999)
  (154,1054.0502025639998)
  (153,1053.590762905)
  (152,1044.3378329274999)
  (151,1037.0407028645)
  (150,1027.6728964345)
  (149,1026.5400204179998)
  (148,1024.6327432194998)
  (147,1015.930042167)
  (146,1013.3428890705)
  (145,1006.4564190425)
  (144,1001.598162792)
  (143,995.39581012500003)
  (142,986.02665996500002)
  (141,979.57868060850001)
  (140,970.44130764299996)
  (139,968.60377154399998)
  (138,961.07765746049995)
  (137,959.18519325149998)
  (136,954.89948516100003)
  (135,945.81025462100001)
  (134,942.49814991599999)
  (133,936.39813189150004)
  (132,932.95262155099988)
  (131,931.2363100975)
  (130,922.13244256749999)
  (129,912.63900289749995)
  (128,904.67264838199992)
  (127,898.82113013200001)
  (126,890.42047271599995)
  (125,886.27456912799994)
  (124,884.63277464399994)
  (123,884.20691419100001)
  (122,875.21387791150005)
  (121,869.15887827749998)
  (120,869.15887827749998)
  (119,860.24250502699999)
  (118,857.63646111100002)
  (117,848.69195065100007)
  (116,839.70032210200009)
  (115,831.9956964459999)
  (114,822.82648410599995)
  (113,819.61327299949994)
  (112,811.61196241799996)
  (111,803.63884449450006)
  (110,794.35784955250006)
  (109,785.67378182250002)
  (108,783.20705895749995)
  (107,774.67044520800005)
  (106,765.50215863799997)
  (105,756.42088460800005)
  (104,747.63577012650001)
  (103,739.14103751200003)
  (102,737.0126204055)
  (101,731.67762861699998)
  (100,722.5401440574999)
  (99,716.62052832049994)
  (98,710.54329752700005)
  (97,700.40479593099997)
  (96,698.39391312550003)
  (95,690.08342008299996)
  (94,680.63069438499997)
  (93,679.61835203599992)
  (92,671.43147788049998)
  (91,670.98023557650004)
  (90,661.5550322565)
  (89,652.24814148200005)
  (88,643.26303263)
  (87,637.24606118500003)
  (86,631.98559646449996)
  (85,623.93839340550005)
  (84,617.5166944005)
  (83,613.46178126500001)
  (82,604.78922037949997)
  (81,596.60740070550003)
  (80,588.27274956400004)
  (79,579.51314917000002)
  (78,577.0903989840001)
  (77,569.20437736899999)
  (76,560.49719014000004)
  (75,558.85756754850001)
  (74,549.8250701385)
  (73,540.76629900699993)
  (72,538.91024580249996)
  (71,530.30132518250002)
  (70,521.81369018250007)
  (69,512.53099417500005)
  (68,511.45879049199999)
  (67,502.60775446499997)
  (66,493.23997759499997)
  (65,491.46169200349999)
  (64,484.230383254)
  (63,475.33839259399997)
  (62,473.09588222600001)
  (61,464.37665443600002)
  (60,458.13920684300001)
  (59,455.31767921600004)
  (58,446.00545864549997)
  (57,436.69556407600004)
  (56,429.85545392200004)
  (55,426.34217857850001)
  (54,417.25316261850003)
  (53,410.5308867915)
  (52,401.15041461150003)
  (51,392.2870236915)
  (50,389.84444814049999)
  (49,381.02900033050003)
  (48,372.57082415100001)
  (47,365.40883646349994)
  (46,356.44303617399993)
  (45,353.60859436799996)
  (44,345.534441947)
  (43,336.13860984249999)
  (42,327.33390474549998)
  (41,318.29904775699998)
  (40,310.222807499)
  (39,300.89787253899999)
  (38,299.16590556949996)
  (37,289.68284526150001)
  (36,288.10391745999999)
  (35,279.49462651749997)
  (34,271.59600396249999)
  (33,262.53186555249999)
  (32,253.1496815225)
  (31,244.84943318099997)
  (30,235.49903512049997)
  (29,233.43156823999999)
  (28,224.41900062599998)
  (27,215.65403404100002)
  (26,206.869577308)
  (25,198.13115353750001)
  (24,189.54442272299997)
  (23,187.662533091)
  (22,178.84550051549999)
  (21,170.5717892655)
  (20,160.309255603)
  (19,151.61683645599999)
  (18,149.53923512)
  (17,140.20990095400001)
  (16,130.89151492099998)
  (15,128.9208955325)
  (14,120.11221275400001)
  (13,111.00264320400001)
  (12,110.64266109)
  (11,101.76515675)
  (10,92.581792829999998)
  (9,82.586421009999995)
  (8,73.769496919999995)
  (7,64.559563639999993)
  (6,55.505097390000003)
  (5,46.585361480000003)
  (4,37.246121410000001)
  (3,28.344104770000001)
  (2,18.972206119999999)
  (1,9.6684837300000002)
  (1,9.6684837300000002)
} -- cycle;
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (0,-221.64021395927503) -- (0,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (100,-221.64021395927503) -- (100,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (200,-221.64021395927503) -- (200,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (300,-221.64021395927503) -- (300,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (400,-221.64021395927503) -- (400,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (500,-221.64021395927503) -- (500,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (600,-221.64021395927503) -- (600,4654.4444931447752);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,0) -- (629.95000000000005,0);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,1000) -- (629.95000000000005,1000);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,2000) -- (629.95000000000005,2000);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,3000) -- (629.95000000000005,3000);
\draw[draw=black!31,opacity=0.25,line width=0.8bp] (-28.950000000000003,4000) -- (629.95000000000005,4000);
\draw[draw={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},line width=2.2bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (1,4.5065385245999998)
  (2,9.0426859000000004)
  (3,13.500769329100001)
  (4,16.815801782899999)
  (5,20.707262749800002)
  (6,24.101398024599998)
  (7,27.924905509800002)
  (8,31.5391883086)
  (9,34.994697970899999)
  (10,39.095004773399999)
  (11,43.390454144799996)
  (12,47.474382500399997)
  (13,51.006453700000002)
  (14,54.209849715500006)
  (15,57.965738978399997)
  (16,61.855885248299998)
  (17,66.195585913499997)
  (18,70.002268099399998)
  (19,74.131044206400006)
  (20,78.666120590999995)
  (21,82.067289528799989)
  (22,85.949033055599998)
  (23,90.212832703999993)
  (24,94.655398068800011)
  (25,99.043994593600004)
  (26,103.03711589309999)
  (27,107.2838222261)
  (28,111.61506022879999)
  (29,116.3296620606)
  (30,119.71179287450001)
  (31,123.8681024024)
  (32,128.6758115243)
  (33,132.9494366744)
  (34,137.67199791000002)
  (35,142.09274415050001)
  (36,145.5932057002)
  (37,149.9849262475)
  (38,154.30786431769999)
  (39,158.03166505319999)
  (40,162.0423436211)
  (41,165.9667850539)
  (42,171.20033944629998)
  (43,175.96095672619998)
  (44,180.58570446030001)
  (45,184.3246125748)
  (46,187.62519977079998)
  (47,191.77526484959998)
  (48,196.17462342219997)
  (49,200.6777759835)
  (50,204.79975510560001)
  (51,208.37247649220001)
  (52,211.9216391185)
  (53,214.56068689380001)
  (54,217.86447389649999)
  (55,222.33573842070001)
  (56,225.85534938339998)
  (57,229.29862012390001)
  (58,233.4846068718)
  (59,237.61073137759999)
  (60,241.87660089990001)
  (61,246.19400351510001)
  (62,250.4316887809)
  (63,254.26667430450001)
  (64,257.36113373320001)
  (65,261.04263263259998)
  (66,264.00498461289999)
  (67,269.1259717323)
  (68,273.69991489900002)
  (69,277.52396807189996)
  (70,282.25780124630001)
  (71,286.71119760480002)
  (72,290.9085857055)
  (73,294.78042252040001)
  (74,298.44612028579996)
  (75,302.47389518270001)
  (76,306.50994012390004)
  (77,310.95618521220001)
  (78,315.51217042450003)
  (79,319.23953314340002)
  (80,323.80822149760002)
  (81,328.76296898400005)
  (82,333.10878605880004)
  (83,336.55041971259999)
  (84,339.87407167969997)
  (85,344.20795748270001)
  (86,348.74318448550002)
  (87,353.86753930560002)
  (88,356.36827858409998)
  (89,360.18540221659998)
  (90,364.81378607259995)
  (91,368.06056396940005)
  (92,371.9815077925)
  (93,376.42575558160001)
  (94,380.59942284099998)
  (95,384.47760392670006)
  (96,389.14260882820003)
  (97,392.87146502000002)
  (98,397.70434798200006)
  (99,401.50499616590002)
  (100,405.92712334590004)
  (101,410.72540963120002)
  (102,415.14632386199997)
  (103,419.90175308250002)
  (104,423.74424444689998)
  (105,427.49670274279998)
  (106,432.2545371535)
  (107,436.27458217649996)
  (108,440.09431655870003)
  (109,445.03421022449999)
  (110,448.78335585599996)
  (111,452.263850236)
  (112,456.54531352550003)
  (113,461.15130714459997)
  (114,464.98814855620003)
  (115,468.5455447009)
  (116,473.02609872390002)
  (117,477.68804370430001)
  (118,482.96623264829998)
  (119,487.60553536899999)
  (120,491.86799578199998)
  (121,496.62525265720001)
  (122,502.13407978060002)
  (123,506.6150378415)
  (124,510.50452560860003)
  (125,516.14387231340004)
  (126,520.10965996259995)
  (127,524.63621620690003)
  (128,529.98387647189998)
  (129,534.29850421419997)
  (130,538.78121392759999)
  (131,544.74575919630001)
  (132,548.95538334369996)
  (133,552.93779842360004)
  (134,558.06213127570004)
  (135,562.6376202916)
  (136,567.94432735920009)
  (137,572.86071194179999)
  (138,578.26066439150009)
  (139,582.82353074550008)
  (140,587.95344809109997)
  (141,592.57414105930002)
  (142,597.02997948660004)
  (143,602.6397629068)
  (144,608.0395528217)
  (145,613.59597213710003)
  (146,618.02200952539999)
  (147,622.43713405609992)
  (148,627.15213507670001)
  (149,631.91112781549998)
  (150,637.35447934180002)
  (151,643.21592746800002)
  (152,647.86302666689994)
  (153,653.0502827931)
  (154,657.57899821280012)
  (155,663.27203449239994)
  (156,668.14681880909995)
  (157,672.94352871900003)
  (158,677.44766745530001)
  (159,682.27735069729999)
  (160,686.61915575510011)
  (161,691.66908887399995)
  (162,697.15114318380006)
  (163,702.54152284199995)
  (164,707.39359485689999)
  (165,713.03946491329998)
  (166,718.22917168610002)
  (167,723.39627301669998)
  (168,729.27787423630002)
  (169,734.31358374129991)
  (170,739.29828765879995)
  (171,743.96546377210007)
  (172,748.48750923180012)
  (173,754.18389639869997)
  (174,758.75106616970004)
  (175,763.90787387899991)
  (176,769.23642501860002)
  (177,774.45004020179999)
  (178,779.89965196079993)
  (179,785.01092572149992)
  (180,791.30853067379996)
  (181,796.31061084729993)
  (182,802.29176917979999)
  (183,808.88463411309999)
  (184,813.38557964339998)
  (185,819.19742788799999)
  (186,824.31498644399994)
  (187,830.38903312189996)
  (188,836.26888784380003)
  (189,842.30089916230008)
  (190,848.12123369189999)
  (191,854.87331252010006)
  (192,860.83412053040001)
  (193,867.08790250720006)
  (194,871.96678934049999)
  (195,877.55288675329996)
  (196,882.11047448190004)
  (197,887.5847575762001)
  (198,894.35000102060008)
  (199,899.65430426620003)
  (200,905.42198422450008)
  (201,912.88595515270003)
  (202,918.64564312430002)
  (203,924.5881447173)
  (204,930.37922957910007)
  (205,935.55295252339999)
  (206,941.25362898360004)
  (207,947.61890106680005)
  (208,953.16312109420005)
  (209,959.65330820079998)
  (210,965.13013430119997)
  (211,971.15341240399994)
  (212,977.26679478170001)
  (213,983.91658522099999)
  (214,988.76543080839997)
  (215,994.26975115790003)
  (216,999.77129922389997)
  (217,1005.2305944873999)
  (218,1012.1355944969)
  (219,1018.602762904)
  (220,1024.7703502749)
  (221,1029.9959935185)
  (222,1035.6741980361999)
  (223,1042.225523138)
  (224,1047.8398044488999)
  (225,1054.1178125756999)
  (226,1059.9278552242999)
  (227,1066.3481835745999)
  (228,1072.1000169848)
  (229,1079.3207771681)
  (230,1085.8139669131001)
  (231,1092.7013034723)
  (232,1099.5690711691)
  (233,1106.7267694566999)
  (234,1113.6105818845999)
  (235,1120.6702672673)
  (236,1127.5216301534001)
  (237,1134.4897366476)
  (238,1141.2531244616)
  (239,1147.8134675455001)
  (240,1154.8106775427)
  (241,1161.5227848964998)
  (242,1167.6562594080999)
  (243,1173.7617091611)
  (244,1181.0258575011999)
  (245,1188.0071864460999)
  (246,1194.2554750008001)
  (247,1200.9436106148999)
  (248,1207.4922873824)
  (249,1215.191857538)
  (250,1221.6854220202001)
  (251,1229.1066134642999)
  (252,1235.9596200466001)
  (253,1242.0818098351999)
  (254,1249.7458057972999)
  (255,1256.4110833742)
  (256,1263.2795401291)
  (257,1269.2274301155001)
  (258,1276.6500603635)
  (259,1283.7762734273001)
  (260,1290.1060417413)
  (261,1296.8545065354999)
  (262,1303.2853564694001)
  (263,1309.9562598565999)
  (264,1316.7239835840001)
  (265,1324.2069505030001)
  (266,1331.1101104638999)
  (267,1338.0991349122999)
  (268,1345.7752742428002)
  (269,1353.2795750854002)
  (270,1360.5986930940001)
  (271,1369.0418653678998)
  (272,1375.9472765209)
  (273,1383.4558038376001)
  (274,1390.2581307506)
  (275,1397.8878805539)
  (276,1405.5343831107)
  (277,1412.9316016189)
  (278,1419.792342062)
  (279,1427.4377213952998)
  (280,1435.5087873978)
  (281,1442.9677373546001)
  (282,1450.8601077319001)
  (283,1458.4228404185999)
  (284,1466.6710959963)
  (285,1472.7026207786)
  (286,1479.6377317097001)
  (287,1486.6984759002999)
  (288,1493.0634565261998)
  (289,1500.2528195291002)
  (290,1507.9730887313001)
  (291,1514.7827011822001)
  (292,1521.8666192337998)
  (293,1529.5183099551002)
  (294,1537.3107286314)
  (295,1543.7548898462001)
  (296,1551.0464127063001)
  (297,1558.3541907594999)
  (298,1565.3639867873999)
  (299,1571.9878255698998)
  (300,1580.4644922973)
  (301,1587.6353206108001)
  (302,1595.5296192691999)
  (303,1602.767186322)
  (304,1610.3154578067999)
  (305,1617.5933419373)
  (306,1625.4685063984)
  (307,1633.1650150727)
  (308,1640.4175161551)
  (309,1647.7429593705999)
  (310,1655.5924361666)
  (311,1663.4000020363999)
  (312,1671.4003541996001)
  (313,1679.3882360411999)
  (314,1686.4570812080001)
  (315,1694.5809479331001)
  (316,1703.3066092821)
  (317,1711.1260103845)
  (318,1718.2234354922998)
  (319,1726.1143465330001)
  (320,1734.1412791350999)
  (321,1741.8352239751998)
  (322,1750.2504303885)
  (323,1757.9528468178)
  (324,1766.3404660458002)
  (325,1775.6206569528001)
  (326,1784.1164462904001)
  (327,1791.8574641943999)
  (328,1799.1789482548002)
  (329,1806.5026470227999)
  (330,1814.7602715635001)
  (331,1823.4040412379002)
  (332,1831.7655138727)
  (333,1839.1003204008)
  (334,1846.9150743816999)
  (335,1854.4483288668)
  (336,1861.6753150504001)
  (337,1870.1572408480999)
  (338,1877.7686648699998)
  (339,1885.9001212787)
  (340,1893.6107876971)
  (341,1901.1675212148)
  (342,1909.3379063986999)
  (343,1918.2469688516001)
  (344,1925.6580924128)
  (345,1933.4904073380001)
  (346,1942.1543013714002)
  (347,1950.8337761309999)
  (348,1958.7136880538999)
  (349,1967.870685501)
  (350,1976.0315718129)
  (351,1984.7853100348)
  (352,1992.4770523549)
  (353,2001.1429746865999)
  (354,2008.8009254737999)
  (355,2017.7586114925)
  (356,2025.3032900479)
  (357,2034.0967849828999)
  (358,2042.4012470196999)
  (359,2049.8828011749001)
  (360,2058.2231078766999)
  (361,2066.4370144985)
  (362,2074.8062792541)
  (363,2083.9449456975999)
  (364,2092.1565805483001)
  (365,2100.1397435425997)
  (366,2108.4366377871997)
  (367,2116.4693145800998)
  (368,2124.9699254848001)
  (369,2133.1968227057)
  (370,2142.2958140895998)
  (371,2151.4333591320001)
  (372,2159.1178995136002)
  (373,2167.8886972332998)
  (374,2176.24374786)
  (375,2183.9111229414002)
  (376,2192.3970382786997)
  (377,2200.3685635848001)
  (378,2209.1525419421)
  (379,2217.9616642806)
  (380,2226.6131235980001)
  (381,2234.4334418539001)
  (382,2242.6075887969)
  (383,2249.8141504004002)
  (384,2258.0729962164)
  (385,2266.4871275809001)
  (386,2274.7545392416)
  (387,2283.6500684979001)
  (388,2292.9304017493)
  (389,2302.2089514730997)
  (390,2311.2852692223)
  (391,2319.8098599575001)
  (392,2328.9198021026)
  (393,2337.383930645)
  (394,2346.2538033684)
  (395,2354.1684970141)
  (396,2362.9587672565999)
  (397,2372.5219726516998)
  (398,2381.6364547589001)
  (399,2390.1501019907)
  (400,2398.7641593789999)
  (401,2407.5994074863997)
  (402,2416.3368097255002)
  (403,2424.8787187431999)
  (404,2433.0653899191002)
  (405,2441.8412984562001)
  (406,2450.7662852766002)
  (407,2460.5683559275999)
  (408,2469.8492283154001)
  (409,2478.4478266004003)
  (410,2488.1617199566999)
  (411,2497.3104299547999)
  (412,2505.2999140594998)
  (413,2514.5560800168)
  (414,2523.4459968904998)
  (415,2532.3654592851999)
  (416,2541.3329930159002)
  (417,2550.4179070569999)
  (418,2558.8318127579)
  (419,2567.9915091421003)
  (420,2576.8907336380003)
  (421,2584.8528678754001)
  (422,2592.3682441853998)
  (423,2600.6460738141)
  (424,2608.9750161029001)
  (425,2618.7937186905001)
  (426,2627.6436826567001)
  (427,2636.2514832688003)
  (428,2644.6976635311003)
  (429,2652.9075297637)
  (430,2661.2612237356998)
  (431,2669.3036074446004)
  (432,2677.7933873986999)
  (433,2685.6650028752001)
  (434,2694.1418676135004)
  (435,2703.9407190754996)
  (436,2713.5690545796997)
  (437,2722.2347122192)
  (438,2730.2293669025003)
  (439,2739.4136271091998)
  (440,2748.5206347613002)
  (441,2757.9267065862)
  (442,2766.6122205687002)
  (443,2775.5411641932001)
  (444,2784.704717398)
  (445,2794.7903278110002)
  (446,2803.3964225909999)
  (447,2811.7395481777999)
  (448,2820.5610846282002)
  (449,2829.8649181563001)
  (450,2837.9304385850996)
  (451,2846.4516199206)
  (452,2855.7053427127998)
  (453,2864.1162080767999)
  (454,2872.5613008159999)
  (455,2882.1711291268002)
  (456,2891.2166096733999)
  (457,2899.4628830858001)
  (458,2908.7571730805003)
  (459,2917.1695003650002)
  (460,2926.0187192151998)
  (461,2935.6589820817003)
  (462,2944.4607241917001)
  (463,2952.7117305757001)
  (464,2961.8882017378)
  (465,2970.3071047208)
  (466,2978.4458525370997)
  (467,2986.9536153410004)
  (468,2995.9457494264002)
  (469,3004.6410684294997)
  (470,3014.9521093566)
  (471,3024.0396331601)
  (472,3033.3996675775002)
  (473,3042.3377558899001)
  (474,3051.2651055147999)
  (475,3060.8411514234003)
  (476,3070.1911436606001)
  (477,3079.7985162118002)
  (478,3089.6377904844999)
  (479,3098.5835087721998)
  (480,3106.9855429125)
  (481,3116.0087136698003)
  (482,3125.4297171449998)
  (483,3133.9133945753001)
  (484,3142.5361914203004)
  (485,3151.4031660605001)
  (486,3160.2349835202999)
  (487,3169.5523239136)
  (488,3178.3174884844002)
  (489,3187.2183965632998)
  (490,3196.4705861421999)
  (491,3205.6826054907001)
  (492,3214.2271842481)
  (493,3222.6404569338001)
  (494,3231.7764724780995)
  (495,3241.0384250785005)
  (496,3250.1644441508001)
  (497,3259.8328050709997)
  (498,3269.1705316587004)
  (499,3278.7551399421)
  (500,3287.7338900277)
  (501,3296.2666899061001)
  (502,3306.4590257356003)
  (503,3314.8990060758997)
  (504,3325.6997769546001)
  (505,3335.2639506577002)
  (506,3344.8197222422)
  (507,3354.6981594467002)
  (508,3363.9333964824)
  (509,3372.4337180661005)
  (510,3382.1801640371)
  (511,3391.5294591949)
  (512,3400.9859320783999)
  (513,3410.3663208294001)
  (514,3420.0664498520996)
  (515,3428.5029229689999)
  (516,3437.3758819053996)
  (517,3446.9517760276003)
  (518,3456.5777836228999)
  (519,3465.8501855704999)
  (520,3474.7079251673003)
  (521,3483.6902640769003)
  (522,3492.5668302732001)
  (523,3502.5583830213)
  (524,3511.1729056212998)
  (525,3520.2154233168003)
  (526,3529.7743829491001)
  (527,3538.3265615658997)
  (528,3547.2255952359997)
  (529,3556.9069496298998)
  (530,3567.1848652600997)
  (531,3576.6445112560996)
  (532,3586.0017274141996)
  (533,3596.0090454388001)
  (534,3605.5007827518002)
  (535,3615.8667812540998)
  (536,3625.1950477267001)
  (537,3634.7444347568003)
  (538,3644.5207546994002)
  (539,3654.9314548445)
  (540,3664.5717424725003)
  (541,3673.7367625668999)
  (542,3684.4577121783)
  (543,3694.3750267459)
  (544,3704.4049948886004)
  (545,3713.9049085612)
  (546,3723.6855794089997)
  (547,3732.3999299287998)
  (548,3743.0517812872004)
  (549,3752.9583016444999)
  (550,3762.1703855367)
  (551,3771.2517921453)
  (552,3779.9924604510998)
  (553,3790.0052386858001)
  (554,3798.9944421053001)
  (555,3808.1998535158996)
  (556,3819.4331285619996)
  (557,3828.8957478954003)
  (558,3838.2064110327001)
  (559,3847.6812963011998)
  (560,3858.2413788942999)
  (561,3867.4987146617)
  (562,3876.7461721374002)
  (563,3886.5546945098004)
  (564,3896.0654392240999)
  (565,3906.3120793339999)
  (566,3917.4563798190002)
  (567,3927.4826388793003)
  (568,3938.0397245881995)
  (569,3948.4020389648999)
  (570,3959.2429674294999)
  (571,3969.3885965922)
  (572,3978.5265362928999)
  (573,3988.0256701469998)
  (574,3996.7916712952997)
  (575,4005.9645781141003)
  (576,4015.1007868240999)
  (577,4024.0785151670002)
  (578,4034.0461693998)
  (579,4044.2805234287998)
  (580,4053.4018700511001)
  (581,4063.1757410953996)
  (582,4074.1311569883001)
  (583,4084.2455247834)
  (584,4095.2930266049998)
  (585,4106.2717649746)
  (586,4115.7482747552003)
  (587,4124.9425129031997)
  (588,4135.1073343613998)
  (589,4145.1779999684004)
  (590,4154.6981782057001)
  (591,4165.0758821874006)
  (592,4175.6353428458997)
  (593,4186.0943726536998)
  (594,4195.9286856698)
  (595,4207.1430951402999)
  (596,4217.8176226329997)
  (597,4228.7093379877006)
  (598,4239.4713082595999)
  (599,4250.7640243961996)
  (600,4261.8341119142997)
};
\draw[draw={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},line width=2.2bp,opacity=0.78,dash pattern=on 8.14bp off 3.52bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (1,6.3811992618)
  (2,12.614693260899999)
  (3,18.893865357899998)
  (4,25.659398003100002)
  (5,32.570435658400001)
  (6,39.706224385300004)
  (7,47.674154682699999)
  (8,54.857902641800003)
  (9,61.735103435600003)
  (10,67.532419090699989)
  (11,74.603609304499997)
  (12,81.705612782700001)
  (13,87.313249272899995)
  (14,93.963235043899999)
  (15,101.19284676540001)
  (16,106.67555748880001)
  (17,113.15347852650001)
  (18,119.61575345999999)
  (19,125.52286783240001)
  (20,132.17348183620001)
  (21,136.8472557163)
  (22,143.5112254716)
  (23,149.85862399109999)
  (24,157.5446485041)
  (25,165.00991215689999)
  (26,172.10731204999999)
  (27,179.53365796059998)
  (28,187.39585682910001)
  (29,193.91641327919999)
  (30,200.7270312119)
  (31,207.36581383659998)
  (32,213.4538999172)
  (33,220.4905379393)
  (34,228.01377282120001)
  (35,234.67888384840001)
  (36,241.41183787329999)
  (37,248.05946932800001)
  (38,253.93285063729999)
  (39,260.56491498960003)
  (40,267.83836425779998)
  (41,275.00907153129998)
  (42,281.357107649)
  (43,288.37717606580003)
  (44,295.76062823320001)
  (45,302.64291190159997)
  (46,309.44666474370001)
  (47,316.70896297429999)
  (48,324.07697100630003)
  (49,331.03155560439995)
  (50,338.34837728479999)
  (51,345.03943920149999)
  (52,352.30741975769996)
  (53,359.43657861690002)
  (54,365.74738830569999)
  (55,372.4732601165)
  (56,378.2883875366)
  (57,385.45053129139995)
  (58,392.80534799520001)
  (59,399.32390239729995)
  (60,406.11813381220003)
  (61,412.41029855759996)
  (62,420.1704112914)
  (63,426.70918479909994)
  (64,433.02249816879998)
  (65,438.95911334980002)
  (66,445.9310834122)
  (67,452.67588275930001)
  (68,457.93519980440004)
  (69,463.91040351900006)
  (70,470.70978637690001)
  (71,477.87209165549996)
  (72,483.42960850720004)
  (73,490.38063149449999)
  (74,496.77625594120002)
  (75,503.36997904750001)
  (76,510.27699152880001)
  (77,516.75441414809995)
  (78,523.28499314319993)
  (79,529.20420656179999)
  (80,536.68603389730004)
  (81,543.58914491639996)
  (82,550.91928391459999)
  (83,558.29779269220001)
  (84,565.39685961739997)
  (85,571.84690299060003)
  (86,578.83269064879994)
  (87,585.18964131380005)
  (88,592.54785511019998)
  (89,598.52823669400004)
  (90,605.05040402370003)
  (91,611.55379431740005)
  (92,619.04441656050005)
  (93,625.89314760180002)
  (94,631.79647644090005)
  (95,637.42658433910003)
  (96,643.69837714159996)
  (97,650.45843256950002)
  (98,656.14245158200004)
  (99,661.99655068360005)
  (100,668.11230812990004)
  (101,674.41717247020006)
  (102,680.77478151389994)
  (103,687.53241771760008)
  (104,692.96383346589994)
  (105,699.47614842439998)
  (106,705.83304024690005)
  (107,711.78234749800004)
  (108,718.06829595560009)
  (109,723.67477706889997)
  (110,730.2746685413)
  (111,736.68705650350012)
  (112,743.73285728400003)
  (113,748.89363022809994)
  (114,755.17457695970006)
  (115,760.85948861120005)
  (116,765.81887694379998)
  (117,771.38581072810007)
  (118,777.37863273630001)
  (119,783.06456612630006)
  (120,789.39519113569997)
  (121,793.71165796310004)
  (122,800.03979380630005)
  (123,805.9751977446)
  (124,811.15323187829995)
  (125,816.6718408106999)
  (126,821.39702239010001)
  (127,827.41012454020006)
  (128,834.03620274569994)
  (129,839.35265398050001)
  (130,844.38417700749994)
  (131,850.39272957769992)
  (132,856.14972557989995)
  (133,861.33855622239992)
  (134,866.42110249489997)
  (135,872.07021573050008)
  (136,877.34196944230007)
  (137,883.01846442240003)
  (138,888.76552137399995)
  (139,894.4780944442)
  (140,899.9889302918001)
  (141,905.77973132160002)
  (142,911.95098159780002)
  (143,917.75985469750003)
  (144,923.51321535089994)
  (145,929.32499102600002)
  (146,935.83338999760008)
  (147,941.89945811280006)
  (148,948.17926949519995)
  (149,953.33416485809994)
  (150,958.84983581530003)
  (151,964.37684161200002)
  (152,970.67716194139996)
  (153,975.74746246320001)
  (154,981.81206596380002)
  (155,986.99764454870001)
  (156,992.19793961569997)
  (157,998.50233891459993)
  (158,1003.8291490838)
  (159,1009.3068115133001)
  (160,1014.8512112520001)
  (161,1020.4211465832)
  (162,1026.0984649661)
  (163,1032.2042880055999)
  (164,1037.6276911732)
  (165,1043.0928095814002)
  (166,1048.5283020019999)
  (167,1054.6115659717)
  (168,1060.8441407780999)
  (169,1066.0830568411)
  (170,1071.3286994558)
  (171,1076.7509977532)
  (172,1083.0992661856999)
  (173,1088.696706829)
  (174,1094.9259853174001)
  (175,1099.6030003072001)
  (176,1105.6457316400999)
  (177,1111.8886493968)
  (178,1118.2689126108)
  (179,1123.9912934494998)
  (180,1128.3292828468)
  (181,1134.5816392618999)
  (182,1140.6216549301)
  (183,1146.7575814056001)
  (184,1151.9811579513)
  (185,1157.339429531)
  (186,1163.2225208757)
  (187,1169.3676555345)
  (188,1175.5740398592)
  (189,1181.8322935862)
  (190,1188.7060063643999)
  (191,1194.4692895703001)
  (192,1200.5398985198001)
  (193,1205.2574494836999)
  (194,1211.3665218642)
  (195,1217.4977180772999)
  (196,1222.9514071281001)
  (197,1229.4463521578)
  (198,1235.1998495675)
  (199,1241.5714106181001)
  (200,1248.4942292213)
  (201,1254.0751470375001)
  (202,1260.9119931031)
  (203,1266.9886725234001)
  (204,1273.1294722176999)
  (205,1279.1606447126001)
  (206,1284.2234810158)
  (207,1290.1146760844999)
  (208,1296.8035796449999)
  (209,1303.5225282286999)
  (210,1310.2619729614)
  (211,1316.9779233355)
  (212,1323.5923127175001)
  (213,1329.519291477)
  (214,1334.8338047978)
  (215,1340.8525386243)
  (216,1346.8891831777)
  (217,1353.0165986536999)
  (218,1359.3985106563998)
  (219,1365.4326392841999)
  (220,1371.6478322698999)
  (221,1378.3326576136001)
  (222,1385.2531249139001)
  (223,1391.1651942349001)
  (224,1398.1035891628999)
  (225,1404.6485119819001)
  (226,1411.4123239709998)
  (227,1417.7282159234001)
  (228,1424.3701113604998)
  (229,1431.6898045732)
  (230,1438.431231346)
  (231,1444.7123755832999)
  (232,1450.3723966506002)
  (233,1456.7702797606)
  (234,1463.4074383735999)
  (235,1469.7581559082)
  (236,1475.8049953743)
  (237,1482.5001818369001)
  (238,1488.4297288797002)
  (239,1494.9208026794001)
  (240,1502.0625153637)
  (241,1508.3978794668999)
  (242,1514.824801531)
  (243,1521.9007690905)
  (244,1529.0487732885001)
  (245,1535.5442569538)
  (246,1542.2734376337)
  (247,1548.8676850698)
  (248,1555.4801545050002)
  (249,1562.5026158715)
  (250,1569.3912232113998)
  (251,1575.8744660090001)
  (252,1582.1770665841)
  (253,1589.0857312874002)
  (254,1596.7539869023001)
  (255,1603.8626215170998)
  (256,1610.5957114409998)
  (257,1617.0892822456999)
  (258,1623.3839741900999)
  (259,1630.0734957406999)
  (260,1636.5286332792)
  (261,1643.1955759812001)
  (262,1649.2879860015)
  (263,1655.9068781942999)
  (264,1662.5579379175001)
  (265,1669.6926763056001)
  (266,1676.4289999100999)
  (267,1682.4411880205)
  (268,1689.8252725314001)
  (269,1696.5437152196)
  (270,1703.9452323053001)
  (271,1711.1968508625002)
  (272,1718.3055628303)
  (273,1724.9096156408)
  (274,1731.8990307138999)
  (275,1738.2788492488)
  (276,1744.8393309119001)
  (277,1751.7388660716999)
  (278,1758.6297033594999)
  (279,1765.5147550868999)
  (280,1772.1595040510999)
  (281,1779.7259774398999)
  (282,1786.4570845032001)
  (283,1793.1136349103001)
  (284,1800.1949730685001)
  (285,1807.3069825938001)
  (286,1814.3653671073)
  (287,1821.2116146564001)
  (288,1828.4963710881002)
  (289,1835.3028465079999)
  (290,1842.5502560327002)
  (291,1849.3501830007999)
  (292,1856.6104423237002)
  (293,1864.2382363605)
  (294,1871.5155228899)
  (295,1878.6294358540001)
  (296,1885.4652208803)
  (297,1892.9253782175999)
  (298,1900.1653045938001)
  (299,1907.2395197676001)
  (300,1913.9680516241999)
  (301,1921.3214238929002)
  (302,1928.5114212989999)
  (303,1935.3516267207001)
  (304,1942.6669670482997)
  (305,1949.5653695104002)
  (306,1956.5097077747998)
  (307,1963.5123157308001)
  (308,1970.433424053)
  (309,1977.5593527365002)
  (310,1984.9890272665)
  (311,1991.7134011319001)
  (312,1998.6773978090998)
  (313,2005.5664071372)
  (314,2013.044710274)
  (315,2019.6308266448)
  (316,2026.8129377886999)
  (317,2033.7870500992001)
  (318,2041.0911387393999)
  (319,2048.2396317909001)
  (320,2055.3013917396001)
  (321,2062.2753812075998)
  (322,2069.8534058433002)
  (323,2076.8062897922)
  (324,2084.0571773964002)
  (325,2091.2320843645998)
  (326,2098.8392552372998)
  (327,2106.0184816691999)
  (328,2113.0032937477999)
  (329,2120.0788084269002)
  (330,2127.0351725251999)
  (331,2134.9344110638999)
  (332,2141.7509839918998)
  (333,2149.2621322536002)
  (334,2156.3712354523)
  (335,2162.9882836484003)
  (336,2170.2336618949003)
  (337,2177.4130322889)
  (338,2184.6955203867001)
  (339,2192.2041668850002)
  (340,2199.1557259515998)
  (341,2206.0230786280999)
  (342,2212.9392746929002)
  (343,2219.6681640238999)
  (344,2226.8708970923999)
  (345,2233.8329877478)
  (346,2241.0649405671002)
  (347,2248.1668575187)
  (348,2255.1995284179998)
  (349,2262.2976892761003)
  (350,2269.5710536675001)
  (351,2276.0894354013999)
  (352,2282.7984918312)
  (353,2290.1679701333001)
  (354,2297.6405243395002)
  (355,2304.6799124618001)
  (356,2311.4149734446)
  (357,2318.8511422585002)
  (358,2326.1991165111999)
  (359,2333.3623894068)
  (360,2340.2222613859999)
  (361,2347.3462018391001)
  (362,2354.5672920702)
  (363,2361.1917652652)
  (364,2367.8097330615001)
  (365,2374.8209287118002)
  (366,2382.0892571064996)
  (367,2389.3811320302998)
  (368,2396.6180004266002)
  (369,2403.7080986837)
  (370,2410.5272094777001)
  (371,2417.3887884854003)
  (372,2424.5975195358001)
  (373,2431.2606246901)
  (374,2438.4553428839999)
  (375,2445.2755487258)
  (376,2452.1541893382)
  (377,2458.9364058496999)
  (378,2465.9812223053)
  (379,2472.5255033972999)
  (380,2479.1886249731997)
  (381,2486.1954545018998)
  (382,2493.4352675818)
  (383,2500.6510859106997)
  (384,2507.4785690311001)
  (385,2514.5472679137001)
  (386,2522.3049128725002)
  (387,2528.7699621390002)
  (388,2535.1015011408999)
  (389,2542.1244798089001)
  (390,2548.9107631684001)
  (391,2556.2289854001997)
  (392,2563.5488313627998)
  (393,2570.0493630834999)
  (394,2577.4418318937001)
  (395,2584.6309531071001)
  (396,2591.5909119080998)
  (397,2598.1670181274003)
  (398,2604.7695713998)
  (399,2611.4764232161001)
  (400,2618.2004070472003)
  (401,2624.4483752442002)
  (402,2631.1182680891002)
  (403,2637.5558160019996)
  (404,2644.2579892115)
  (405,2650.8564150759003)
  (406,2657.6320459696999)
  (407,2663.9373743009)
  (408,2670.7862490513003)
  (409,2677.6385724929)
  (410,2684.4078519536997)
  (411,2691.2153527785999)
  (412,2697.6769544078998)
  (413,2704.0960219003)
  (414,2711.5854163020999)
  (415,2718.1819560627)
  (416,2724.5757025482999)
  (417,2731.6274555638001)
  (418,2738.4816932821)
  (419,2745.0794598769003)
  (420,2751.7043961002)
  (421,2758.7521753505002)
  (422,2765.3601064875002)
  (423,2771.9683716539002)
  (424,2779.1784269575001)
  (425,2785.6977342079999)
  (426,2792.3318389749998)
  (427,2798.8668717813998)
  (428,2805.7462038233002)
  (429,2812.0071607015998)
  (430,2819.1988797570002)
  (431,2826.6070701220997)
  (432,2833.5197442249)
  (433,2840.2987345736997)
  (434,2846.8548255969999)
  (435,2853.6819234894001)
  (436,2860.0933748048997)
  (437,2866.9745913880997)
  (438,2874.4108823295001)
  (439,2881.1775633140001)
  (440,2887.9365199188996)
  (441,2894.4293518680997)
  (442,2901.3528589060002)
  (443,2908.0451510281)
  (444,2914.9302261014)
  (445,2921.4011092513997)
  (446,2927.4837835119001)
  (447,2934.3596514986002)
  (448,2940.8942183212998)
  (449,2947.2599743943997)
  (450,2953.4635748576002)
  (451,2960.2287907414998)
  (452,2966.9722239399998)
  (453,2973.7734170246003)
  (454,2980.2220933530998)
  (455,2986.7188355307003)
  (456,2993.4647914029001)
  (457,3000.1931186579)
  (458,3006.5594712212001)
  (459,3013.0650846051999)
  (460,3019.3398409274)
  (461,3026.1300703715997)
  (462,3032.6357702253999)
  (463,3038.9766569520998)
  (464,3046.0379379269998)
  (465,3052.9900626898998)
  (466,3059.3601248497998)
  (467,3065.9556678628001)
  (468,3073.4822926955003)
  (469,3080.4705792564996)
  (470,3087.4587631323002)
  (471,3094.4462228869002)
  (472,3100.9473327729002)
  (473,3107.9954348852998)
  (474,3115.1266517116001)
  (475,3121.2929641677997)
  (476,3127.7575650974004)
  (477,3134.8040294021002)
  (478,3141.1304247477001)
  (479,3147.9268928053998)
  (480,3155.0281598328002)
  (481,3162.3944070098996)
  (482,3168.7176575993003)
  (483,3174.9481461150003)
  (484,3181.4254499388999)
  (485,3188.1123892732999)
  (486,3195.0758278797002)
  (487,3202.0647430234003)
  (488,3208.6837687971001)
  (489,3216.1693085003999)
  (490,3223.0068601421999)
  (491,3229.6107268817)
  (492,3236.4891705226)
  (493,3243.1113401317998)
  (494,3249.6118737032998)
  (495,3256.6376591390999)
  (496,3263.4143372921999)
  (497,3270.0593427471003)
  (498,3276.6958108715003)
  (499,3283.5915831566003)
  (500,3290.8272377827002)
  (501,3297.5416166932)
  (502,3304.0923343797999)
  (503,3310.5548629997002)
  (504,3317.6122775695003)
  (505,3324.6181281044996)
  (506,3331.1994712730002)
  (507,3337.8006508167)
  (508,3344.2337127255)
  (509,3350.6058073568001)
  (510,3357.2028695152003)
  (511,3364.1524149226002)
  (512,3371.0210259246001)
  (513,3377.8991677090999)
  (514,3385.1301869484)
  (515,3391.1132661341003)
  (516,3397.6451417449002)
  (517,3404.0852891450004)
  (518,3411.2420739649997)
  (519,3418.2273905848001)
  (520,3424.7387748621004)
  (521,3431.0373670816998)
  (522,3437.4251248595997)
  (523,3444.0443669555998)
  (524,3450.8179714057001)
  (525,3458.2585065982998)
  (526,3464.6910479498001)
  (527,3470.9534925605003)
  (528,3477.2028009274004)
  (529,3483.8203259511001)
  (530,3490.7903742645999)
  (531,3497.2301581047)
  (532,3504.3560255817997)
  (533,3511.2033447071999)
  (534,3518.3149537469999)
  (535,3525.2792045402998)
  (536,3532.8440602589999)
  (537,3539.3128563210003)
  (538,3545.8624534412002)
  (539,3552.2874814323)
  (540,3559.0054869318001)
  (541,3565.6838168042)
  (542,3571.9823496822)
  (543,3578.4046550848998)
  (544,3584.9277193167004)
  (545,3591.1364955331001)
  (546,3597.8576666548997)
  (547,3604.1482980722003)
  (548,3610.8317322963999)
  (549,3617.6375725978996)
  (550,3623.7263879062998)
  (551,3630.0589496090001)
  (552,3636.8103833723999)
  (553,3643.4464080144999)
  (554,3649.9938525966004)
  (555,3656.7912009242004)
  (556,3664.1581189919002)
  (557,3670.6447289611997)
  (558,3677.3430526874999)
  (559,3683.7695955419999)
  (560,3689.946507611)
  (561,3696.6801038170001)
  (562,3703.2661535498)
  (563,3709.658015733)
  (564,3716.9937151719)
  (565,3723.9601746369003)
  (566,3731.0880955553998)
  (567,3737.6969604108999)
  (568,3744.2031468488003)
  (569,3751.7890678020999)
  (570,3758.5802414606001)
  (571,3765.4055072020001)
  (572,3771.9469563579)
  (573,3779.4195619485999)
  (574,3785.8594426250997)
  (575,3793.0518643473001)
  (576,3799.3995611046998)
  (577,3805.4373600245999)
  (578,3811.8035303832003)
  (579,3818.7269591855002)
  (580,3825.0009174682)
  (581,3831.8150340222996)
  (582,3838.8645071361998)
  (583,3845.0629039003002)
  (584,3851.7440055176999)
  (585,3858.2730397320997)
  (586,3864.8141617391002)
  (587,3871.4145802977)
  (588,3877.9574607608001)
  (589,3884.4175203084001)
  (590,3890.8020734213001)
  (591,3897.1143977926999)
  (592,3904.2243950461998)
  (593,3910.3527977557997)
  (594,3916.2226976589004)
  (595,3922.5913922784002)
  (596,3928.7379280376999)
  (597,3934.8706251382)
  (598,3940.6972860338997)
  (599,3947.2300869892997)
  (600,3953.8165501550002)
};
\end{scope}
\draw[black,line width=0.8bp] (481.619000,42.128750) rectangle (853.488000,204.740667);
\draw[black,line width=0.8bp] (497.957758,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (497.957758,29.351875) {0};
\draw[black,line width=0.8bp] (554.395609,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (554.395609,29.351875) {100};
\draw[black,line width=0.8bp] (610.833460,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (610.833460,29.351875) {200};
\draw[black,line width=0.8bp] (667.271311,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (667.271311,29.351875) {300};
\draw[black,line width=0.8bp] (723.709162,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (723.709162,29.351875) {400};
\draw[black,line width=0.8bp] (780.147013,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (780.147013,29.351875) {500};
\draw[black,line width=0.8bp] (836.584864,42.128750) -- ++(0,-3.5);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (836.584864,29.351875) {600};
\draw[black,line width=0.8bp] (481.619000,49.520201) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (471.649000,48.080201) {0};
\draw[black,line width=0.8bp] (481.619000,82.869071) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (462.694000,81.429071) {1000};
\draw[black,line width=0.8bp] (481.619000,116.217941) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (462.694000,114.777941) {2000};
\draw[black,line width=0.8bp] (481.619000,149.566812) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (462.739000,148.126812) {3000};
\draw[black,line width=0.8bp] (481.619000,182.915682) -- ++(-3.5,0);
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (462.694000,181.475682) {4000};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{14}{16.8}\selectfont}] at (667.553500,13.387500) {Time steps};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=90,font={\fontsize{14}{16.8}\selectfont}] at (440.581500,123.434708) {Cumulative revenue};
\draw[draw={rgb,1:red,0.12156862745098039;green,0.46666666666666667;blue,0.70588235294117652},line width=2.8bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (222.06,617.1022499999998)
  (234.06,617.1022499999998)
  (246.06,617.1022499999998)
};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (267.315000,615.799125) {Ours};
\draw[draw={rgb,1:red,0.49803921568627452;green,0.49803921568627452;blue,0.49803921568627452},line width=2.8bp,opacity=0.78,dash pattern=on 10.36bp off 4.48bp,dash phase=0bp,line cap=butt,line join=round] plot coordinates {
  (302.96999999999997,617.1022499999998)
  (314.96999999999991,617.1022499999998)
  (326.96999999999997,617.1022499999998)
};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (357.135000,615.799125) {Baseline};
\draw[draw={rgb,1:red,0.58039215686274515;green,0.40392156862745099;blue,0.74117647058823533},line width=2.8bp,opacity=0.78,line cap=round,line join=round] plot coordinates {
  (401.70000000000005,617.1022499999998)
  (413.69999999999999,617.1022499999998)
  (425.70000000000005,617.1022499999998)
};
\node[anchor=center,inner sep=0,outer sep=0,align=center,rotate=0,font={\fontsize{12}{14.4}\selectfont}] at (503.700000,615.799125) {Difference (Ours - Baseline)};
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (860.688000,633.576000);
\end{tikzpicture}
